Online Inference for Mixture Model of Streaming Graph Signals with Non-White Excitation

This paper considers a joint multi-graph inference and clustering problem for simultaneous inference of node centrality and association of graph signals with their graphs. We study a mixture model of filtered low pass graph signals with possibly non-white and low-rank excitation. While the mixture model is motivated from practical scenarios, it presents significant challenges to prior graph learning methods. As a remedy, we consider an inference problem focusing on the node centrality of graphs. We design an expectation-maximization (EM) algorithm with a unique low-rank plus sparse prior derived from low pass signal property. We propose a novel online EM algorithm for inference from streaming data. As an example, we extend the online algorithm to detect if the signals are generated from an abnormal graph. We show that the proposed algorithms converge to a stationary point of the maximum-a-posterior (MAP) problem. Numerical experiments support our analysis.

==> BatchEM_objf.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.967797559291991,0.441274560091574,0.53581031550587}
\definecolor{color1}{rgb}{0.680418912779335,0.615149751467757,0.194054521114453}
\definecolor{color2}{rgb}{0.201253172212011,0.690792081537903,0.479667611892753}
\definecolor{color3}{rgb}{0.219799566082832,0.662515787685034,0.773209315931721}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\Large Iteration $k$},
xmajorgrids,
xmin=0, xmax=100,
xtick style={color=black},
xtick={1,20,40,60,80,100},
xticklabels={$1$,$20$,$40$,$60$,$80$,$100$},
y grid style={white!69.0196078431373!black},
ylabel={\Large ${\cal L}(\Theta)$},
ymajorgrids,
ymin=-3.44954340365925, ymax=-0.258151071016631,
ytick style={color=black},
width=7cm,height=8cm,
]
\addplot [ultra thick, color0]
table {%
1 -2.09484063856831
2 -1.54683609359941
3 -1.19219484227772
4 -1.15837150673391
5 -1.15050263185936
6 -1.1470496987561
7 -1.11801955589636
8 -1.0979667746355
9 -1.01488445714017
10 -1.01482309295325
11 -1.01482832171489
12 -1.01481846057473
13 -1.01482255992346
14 -1.01481296955265
15 -1.01482719420888
16 -1.01462854716013
17 -1.0148248705645
18 -1.01482756829168
19 -1.01481624877196
20 -1.01476002459499
21 -1.01481730365104
22 -1.01482348231475
23 -1.01482530025878
24 -1.0148269136533
25 -1.01481798962536
26 -1.01482274638636
27 -1.01482570041999
28 -1.01482790118523
29 -1.01482462812934
30 -1.01478225008308
31 -1.01481896796695
32 -1.01480668065742
33 -1.01481280775546
34 -1.01482525126153
35 -1.01482472181792
36 -1.01482333477812
37 -1.01482258635527
38 -1.01479678389058
39 -1.0148168273044
40 -1.01482389248321
41 -1.01481883782774
42 -1.01482424068714
43 -1.01482371161406
44 -1.0148254971901
45 -1.01482201174287
46 -1.01480303125694
47 -1.01482306002245
48 -1.01577284126562
49 -1.01482983454469
50 -1.01480514587946
51 -1.01482732461965
52 -1.01477522269882
53 -1.0148190755355
54 -1.01481081988069
55 -1.0148283656201
56 -1.01482417696778
57 -1.01482791851176
58 -1.01480314761807
59 -1.01482685531018
60 -1.01482199508618
61 -1.01482654700909
62 -1.01482837245158
63 -1.01482811387327
64 -1.01483227846739
65 -1.01482136689874
66 -1.0148145364969
67 -1.01482367545697
68 -1.01482640823873
69 -1.014827665811
70 -1.0147987612258
71 -1.01478199701672
72 -1.01478385887439
73 -1.01479152970565
74 -1.0148209550649
75 -1.01480029955307
76 -1.0148198978196
77 -1.01482147723962
78 -1.01482406726881
79 -1.01475185610125
80 -1.01483434725
81 -1.01482417444329
82 -1.01482419982931
83 -1.01482461323834
84 -1.01480710619029
85 -1.01483734580738
86 -1.01481887858944
87 -1.01482388336085
88 -1.0148204574175
89 -1.01482348509821
90 -1.01474412566527
91 -1.01482284847854
92 -1.01482638396677
93 -1.01479811203453
94 -1.01481514504699
95 -1.01482095921501
96 -1.01482892627663
97 -1.01478097164668
98 -1.01482350093102
99 -1.01609669035663
100 -1.01482445290276
};
\addlegendentry{$\mulG=2$ $\gamma=0$ }
\addplot [ultra thick, dashed, color0]
table {%
1 -1.20591812536515
2 -1.09748242286848
3 -0.719073791355327
4 -0.520627217780824
5 -0.427746254193997
6 -0.407072135839418
7 -0.404838316933247
8 -0.404709183947445
9 -0.404700076029623
10 -0.40474246149932
11 -0.404774188145114
12 -0.404700251700067
13 -0.40442632607284
14 -0.403929336617954
15 -0.403505934407064
16 -0.403330396555754
17 -0.40329013137776
18 -0.40328102724749
19 -0.403275319652593
20 -0.403277140244215
21 -0.403668219136196
22 -0.403214358864023
23 -0.403266054183321
24 -0.403281625248599
25 -0.403275524208911
26 -0.403278693747184
27 -0.403277300864402
28 -0.403274070826327
29 -0.403282840862348
30 -0.403283338453307
31 -0.403273241167449
32 -0.403278055728745
33 -0.403277229212355
34 -0.403284090263475
35 -0.403292865131702
36 -0.403274551778121
37 -0.403276410382886
38 -0.403275044054866
39 -0.403279897565158
40 -0.403273081953741
41 -0.403277128451725
42 -0.403276388764848
43 -0.403277851466388
44 -0.403276211971538
45 -0.403279294783948
46 -0.403276026541799
47 -0.403281066401513
48 -0.403278819003678
49 -0.403274586051486
50 -0.403276504167868
51 -0.40327727974827
52 -0.403278316622554
53 -0.403279458585291
54 -0.403284657337262
55 -0.40327432499561
56 -0.40328384500053
57 -0.403274202148779
58 -0.403277175115931
59 -0.403290151757706
60 -0.403274133021854
61 -0.403266884979143
62 -0.403278161247737
63 -0.403292647459269
64 -0.403277233018824
65 -0.403273260331888
66 -0.403274762474772
67 -0.4032740416841
68 -0.40327708899083
69 -0.403277858312477
70 -0.40327642589554
71 -0.403275334796636
72 -0.403274976525653
73 -0.403275469730718
74 -0.403251037253277
75 -0.403265594205608
76 -0.403275807993618
77 -0.403270118534263
78 -0.403279591856424
79 -0.40328171899417
80 -0.403276349320934
81 -0.403275171146335
82 -0.403280872736774
83 -0.40327689010734
84 -0.403294320788559
85 -0.403269263773382
86 -0.403275960841239
87 -0.403274815985688
88 -0.403273386402063
89 -0.403280822370682
90 -0.403276661650533
91 -0.403285949562536
92 -0.403277044034358
93 -0.403273995060725
94 -0.403283983352829
95 -0.403282083354026
96 -0.403273912108468
97 -0.403279703079466
98 -0.403272575343617
99 -0.403275752442616
100 -0.403275862730163
};
\addlegendentry{$\mulG=2$ $\gamma=0.6$ }
\addplot [ultra thick, color1]
table {%
1 -2.55736055826364
2 -1.97463933392145
3 -1.12540874377137
4 -1.05092782964067
5 -1.05074205386582
6 -1.05074179000978
7 -1.0507400043468
8 -1.05073678812821
9 -1.05073999265187
10 -1.05074280725831
11 -1.05065438704159
12 -1.05074281153371
13 -1.0507315248084
14 -1.05073754962682
15 -1.05074141072783
16 -1.05074005054053
17 -1.05073549573167
18 -1.05073544127465
19 -1.05074254927513
20 -1.05073981838129
21 -1.05073829244775
22 -1.05074179483958
23 -1.05073932385742
24 -1.0507400545922
25 -1.05074184737954
26 -1.05073727395242
27 -1.0507358373341
28 -1.05073960988405
29 -1.05073419511901
30 -1.05073727455415
31 -1.05073054188961
32 -1.05073742635733
33 -1.05067464374511
34 -1.05074196134273
35 -1.05073873951442
36 -1.05073716961895
37 -1.05075910029236
38 -1.05073121176116
39 -1.05074164517517
40 -1.05073747604947
41 -1.05070328438837
42 -1.05073888811377
43 -1.0507294635497
44 -1.05074061819997
45 -1.05074222243019
46 -1.050740298525
47 -1.05074257843186
48 -1.05074051294127
49 -1.05073626667589
50 -1.05073587375241
51 -1.05072883182583
52 -1.05074130321707
53 -1.05074131022501
54 -1.05073946008644
55 -1.05074054778097
56 -1.05073586317483
57 -1.05073127828937
58 -1.0507417469429
59 -1.05073865153747
60 -1.05073698864586
61 -1.05073309812202
62 -1.05074137966768
63 -1.05074023768082
64 -1.05074477963383
65 -1.05074175277966
66 -1.05074205946811
67 -1.05074051277676
68 -1.05073350901672
69 -1.05073646987326
70 -1.05074118193768
71 -1.05073611455086
72 -1.05074177803726
73 -1.05074014707948
74 -1.05074253643744
75 -1.05074013843131
76 -1.05074095540484
77 -1.05074242855408
78 -1.0507341324795
79 -1.05073271435847
80 -1.05073712635985
81 -1.05073015109844
82 -1.05073823705451
83 -1.05074337516211
84 -1.05072829549274
85 -1.05072883567897
86 -1.05074358825996
87 -1.05073835289157
88 -1.05074067665172
89 -1.05073851827659
90 -1.05074009022787
91 -1.05074087770532
92 -1.05074437454621
93 -1.05073980489208
94 -1.05073853453634
95 -1.050741572248
96 -1.05074258640363
97 -1.05074139415736
98 -1.05074219009711
99 -1.05073754776353
100 -1.05074189421287
};
\addlegendentry{$\mulG=3$ $\gamma=0$ }
\addplot [ultra thick, dashed, color1]
table {%
1 -1.72006587260248
2 -1.51938583545567
3 -0.879592375898862
4 -0.733573146291047
5 -0.683102460647597
6 -0.649265311672472
7 -0.632168942184468
8 -0.604507014885359
9 -0.564201107023148
10 -0.517302129410271
11 -0.482110305654698
12 -0.468367339373421
13 -0.466938744673738
14 -0.46696487278364
15 -0.466787853834864
16 -0.466615938541347
17 -0.466338837173924
18 -0.466110830850231
19 -0.466026840335212
20 -0.465989227149577
21 -0.465982756776573
22 -0.465982979568283
23 -0.465985334516319
24 -0.465951109409384
25 -0.465974631549734
26 -0.465981598680844
27 -0.465978509613099
28 -0.465969058249628
29 -0.465978893313576
30 -0.465977866797901
31 -0.46597710104129
32 -0.465975037704594
33 -0.466011426480631
34 -0.465964110017845
35 -0.465888235750088
36 -0.465963547443986
37 -0.465974446245524
38 -0.465974729266437
39 -0.46597768095084
40 -0.465957344940396
41 -0.465969851786262
42 -0.465976975118874
43 -0.465976757179297
44 -0.465967192003349
45 -0.465975271653936
46 -0.46595993600857
47 -0.465975580643739
48 -0.465919347637855
49 -0.465974042770915
50 -0.465975548442504
51 -0.465973642117773
52 -0.466072583490025
53 -0.465953604703526
54 -0.465974177840102
55 -0.465983206049187
56 -0.465963092833848
57 -0.465983228696907
58 -0.46597296889247
59 -0.465971815914659
60 -0.465975457146822
61 -0.465992384564888
62 -0.465975162189818
63 -0.46597854397567
64 -0.46598158652147
65 -0.465977749520272
66 -0.465983534087917
67 -0.465977566685109
68 -0.46598101928199
69 -0.465977247105538
70 -0.465980175786864
71 -0.46597531880604
72 -0.465954278332664
73 -0.46594798150218
74 -0.46596750883735
75 -0.465989409007808
76 -0.465970803379178
77 -0.465970311143644
78 -0.465970904762946
79 -0.465970044329319
80 -0.465976242199761
81 -0.465980576949197
82 -0.4659739978188
83 -0.465994785700204
84 -0.465970821195156
85 -0.465979275063187
86 -0.465974618848391
87 -0.465978369200823
88 -0.465978036434019
89 -0.465984163187006
90 -0.465977662992738
91 -0.46597944763604
92 -0.465977935311231
93 -0.465978314158053
94 -0.465933897862879
95 -0.465948321143033
96 -0.465972646376996
97 -0.465970726223415
98 -0.465969127441076
99 -0.465973026259563
100 -0.466003834345774
};
\addlegendentry{$\mulG=3$ $\gamma=0.6$ }
\addplot [ultra thick, color2]
table {%
1 -3.04652603662276
2 -2.91380460162698
3 -1.56264676443837
4 -1.198201015746
5 -1.19661983040782
6 -1.19660483005685
7 -1.1966185034097
8 -1.19660500146847
9 -1.19661884328099
10 -1.1966183257245
11 -1.19662145946594
12 -1.19661880127299
13 -1.19661883649078
14 -1.19661879965097
15 -1.19661957587932
16 -1.19661958789087
17 -1.19661624108164
18 -1.19664325475437
19 -1.19661887116299
20 -1.19661839312876
21 -1.19661858756358
22 -1.19661856824101
23 -1.19662368757805
24 -1.19661934886725
25 -1.19661886011842
26 -1.19661923224181
27 -1.19661951372826
28 -1.19661822920662
29 -1.19662009508341
30 -1.19661907072665
31 -1.19661903621856
32 -1.19661840515446
33 -1.19661912943587
34 -1.19661849360476
35 -1.1966184747815
36 -1.19661842701884
37 -1.19661954125797
38 -1.19661409631634
39 -1.1966189296959
40 -1.19662348431147
41 -1.19661862352754
42 -1.19661820727975
43 -1.19662164795166
44 -1.1966190878896
45 -1.19661852941444
46 -1.19661943775494
47 -1.1966185945844
48 -1.1966184773276
49 -1.19662085827425
50 -1.19661868574094
51 -1.19661728589876
52 -1.19661876224147
53 -1.19661967756739
54 -1.19661839051739
55 -1.19661850321704
56 -1.1966185812908
57 -1.19661860306356
58 -1.19661968568252
59 -1.19661893244146
60 -1.19661896353764
61 -1.19661849609851
62 -1.19660610336313
63 -1.19662048383801
64 -1.19661848416385
65 -1.19661863168283
66 -1.1966182170176
67 -1.19661870977172
68 -1.19661857684096
69 -1.19662496131842
70 -1.19661318721468
71 -1.19661800175721
72 -1.1966217316845
73 -1.19661820399572
74 -1.19661926201586
75 -1.19661542397676
76 -1.19661856806313
77 -1.19661877910822
78 -1.19661835842177
79 -1.19661970424757
80 -1.19663620529229
81 -1.19661872382151
82 -1.19661852774657
83 -1.19661830726721
84 -1.19663323336407
85 -1.19661851147847
86 -1.19661953387781
87 -1.1966183836195
88 -1.19661853584146
89 -1.19661918018794
90 -1.19661996783175
91 -1.19661819696567
92 -1.19662053805656
93 -1.19661844649061
94 -1.19661999352152
95 -1.1966192144951
96 -1.19661870333128
97 -1.19661865020821
98 -1.1966185530408
99 -1.19661725071906
100 -1.19662306586938
};
\addlegendentry{$\mulG=4$ $\gamma=0$ }
\addplot [ultra thick, dashed, color2]
table {%
1 -2.0390829648509
2 -1.95710846142564
3 -1.37583083966088
4 -0.865578705699241
5 -0.729513795928674
6 -0.635985763409818
7 -0.580411715810353
8 -0.522409294207631
9 -0.506510987750445
10 -0.500571260768398
11 -0.49866447079326
12 -0.498433252948347
13 -0.498340059366186
14 -0.498267142633577
15 -0.498265255672237
16 -0.498264770005819
17 -0.498272585917292
18 -0.498300052464604
19 -0.498312112043619
20 -0.498429922242885
21 -0.49832707947988
22 -0.49835252095512
23 -0.498378189697
24 -0.498365176572587
25 -0.498450171909398
26 -0.498389087540623
27 -0.498408723697987
28 -0.498418906868301
29 -0.498432462506183
30 -0.498414552867256
31 -0.498382271571645
32 -0.498299346220863
33 -0.498178607327521
34 -0.498024696260373
35 -0.497851046576853
36 -0.497807781818932
37 -0.497824375793725
38 -0.497816390760341
39 -0.497831592671808
40 -0.49785215562471
41 -0.497832023037962
42 -0.497796862732164
43 -0.497846058747186
44 -0.497851954594523
45 -0.497846187405811
46 -0.497849147190471
47 -0.497852522023775
48 -0.497841952651148
49 -0.497847296032722
50 -0.497846540548564
51 -0.497856337892477
52 -0.497926474676138
53 -0.497834627305139
54 -0.497848858607775
55 -0.497941671001559
56 -0.497812014561064
57 -0.497891699328418
58 -0.497826569617972
59 -0.497845611306926
60 -0.497854812325868
61 -0.497851810979636
62 -0.497847212506096
63 -0.49786909452617
64 -0.497820216905063
65 -0.497842808236275
66 -0.497881438792285
67 -0.497865074678264
68 -0.497840422919622
69 -0.497836836569507
70 -0.497823882991009
71 -0.497830553863657
72 -0.49785554860087
73 -0.497855774473803
74 -0.49784183226285
75 -0.497857552977621
76 -0.497844821158087
77 -0.497841188792343
78 -0.497862172860629
79 -0.497823257434695
80 -0.497833906710223
81 -0.497851363524833
82 -0.497837065349576
83 -0.497850078461582
84 -0.497844045214699
85 -0.497860149392346
86 -0.497859356281108
87 -0.497852856943534
88 -0.497849330082427
89 -0.497849803446506
90 -0.497848730975788
91 -0.497860718375872
92 -0.497839135358542
93 -0.497839746496634
94 -0.497836380072846
95 -0.497847225279431
96 -0.497854632269235
97 -0.497809944610014
98 -0.497808092963971
99 -0.497840525109397
100 -0.497845029173756
};
\addlegendentry{$\mulG=4$ $\gamma=0.6$ }
\addplot [ultra thick, color3]
table {%
1 -3.30448011581186
2 -2.9415789747639
3 -1.55090130390734
4 -1.35413941539638
5 -1.30167108230826
6 -1.25269489504307
7 -1.2338022173905
8 -1.22292110683468
9 -1.18683165176125
10 -1.13723353175612
11 -1.12849447183726
12 -1.12848016603915
13 -1.12849423177757
14 -1.12848708997681
15 -1.12848858394084
16 -1.12858827280384
17 -1.1284881720283
18 -1.12849896414758
19 -1.12849123982653
20 -1.1284857599575
21 -1.12847785315502
22 -1.12848912321532
23 -1.12850392436672
24 -1.1284940143502
25 -1.12849158775471
26 -1.12849857597834
27 -1.12848464036147
28 -1.12846481879311
29 -1.12850009025618
30 -1.12849905530002
31 -1.12849658290753
32 -1.12849249786402
33 -1.12850066595843
34 -1.12848134271828
35 -1.12875939662182
36 -1.1284839818414
37 -1.12848873150444
38 -1.12848630795189
39 -1.12850228757968
40 -1.1284911118509
41 -1.12848927338193
42 -1.1284548688077
43 -1.12848613384188
44 -1.12848930591863
45 -1.12848501151836
46 -1.12851041936832
47 -1.12845047995324
48 -1.12845287792459
49 -1.12848461194677
50 -1.12849772803713
51 -1.12847860253526
52 -1.12849718187199
53 -1.1284914678714
54 -1.12846652574152
55 -1.12848931346754
56 -1.12842688625584
57 -1.12847727446598
58 -1.12849892650825
59 -1.12847965962223
60 -1.12846432212696
61 -1.12849474666567
62 -1.12849473080994
63 -1.12849137783413
64 -1.12847525032502
65 -1.12850452638953
66 -1.12839787192216
67 -1.1284174269983
68 -1.12849382951491
69 -1.12848384547941
70 -1.12849268247864
71 -1.12835465272662
72 -1.12850914135047
73 -1.12850160980897
74 -1.12849643929231
75 -1.12850108829506
76 -1.1285036165409
77 -1.12847344167195
78 -1.12845202226099
79 -1.12849724961908
80 -1.12848925261468
81 -1.12849767007137
82 -1.12849515382202
83 -1.12849509964939
84 -1.12849545198254
85 -1.12849178109315
86 -1.12849923292919
87 -1.12849071045195
88 -1.12849922815813
89 -1.12849710722955
90 -1.12847931875203
91 -1.12850043244712
92 -1.12849200817744
93 -1.12851320651383
94 -1.12842241631658
95 -1.12849687576993
96 -1.12830749794926
97 -1.12852086821007
98 -1.12850160278632
99 -1.12849626582766
100 -1.12850068573837
};
\addlegendentry{$\mulG=5$ $\gamma=0$ }
\addplot [ultra thick, dashed, color3]
table {%
1 -2.27952533257444
2 -2.21529865918752
3 -1.54167608687909
4 -0.799202320191983
5 -0.656999390122632
6 -0.598665849834386
7 -0.555210736675907
8 -0.543564564219747
9 -0.535075154961315
10 -0.533603827914599
11 -0.531804701909559
12 -0.530988694968331
13 -0.530367740311727
14 -0.529510353366858
15 -0.529207606897754
16 -0.529166625563449
17 -0.529160337264159
18 -0.529158696052884
19 -0.529116580603828
20 -0.529075881819453
21 -0.529027041834221
22 -0.529045845493675
23 -0.52888588322033
24 -0.528860837718152
25 -0.528840850266707
26 -0.528863497710055
27 -0.528847877845986
28 -0.528846423854618
29 -0.528854307792431
30 -0.528851522410754
31 -0.52886228281057
32 -0.528871445739236
33 -0.528869244768575
34 -0.528874927054374
35 -0.528888990795203
36 -0.528862437281088
37 -0.528836474307342
38 -0.528862023050363
39 -0.52889172671086
40 -0.528841129711808
41 -0.52887489555021
42 -0.528870239952505
43 -0.528879748691076
44 -0.528877773124211
45 -0.528906135513554
46 -0.528852422514084
47 -0.52887468314275
48 -0.528883729894943
49 -0.528874235717553
50 -0.528879991562946
51 -0.528880919650235
52 -0.528884160978998
53 -0.528868916502787
54 -0.528885123287269
55 -0.528881114713367
56 -0.528887508904122
57 -0.528881972497573
58 -0.528947863981871
59 -0.529406379675053
60 -0.530029286743544
61 -0.528453563520307
62 -0.528737231832409
63 -0.528778379985679
64 -0.52882899874795
65 -0.528846737022916
66 -0.528909249577719
67 -0.528908755566157
68 -0.528869410139276
69 -0.528894162049974
70 -0.528860183119079
71 -0.528877369698819
72 -0.528887275559134
73 -0.528872268988563
74 -0.52886626752089
75 -0.528898694615906
76 -0.528875271445958
77 -0.528876495156671
78 -0.528873418046155
79 -0.528900124373226
80 -0.528865944100165
81 -0.528885126105839
82 -0.528878585348227
83 -0.528886862520338
84 -0.528870287580308
85 -0.528875590970629
86 -0.528889783551186
87 -0.528880702121852
88 -0.528923034445611
89 -0.528846205223557
90 -0.528874843753378
91 -0.528866680999627
92 -0.528871097519468
93 -0.528875495425387
94 -0.52887839761058
95 -0.528883995516303
96 -0.528884918882949
97 -0.528905392886371
98 -0.528860993386604
99 -0.52888067946759
100 -0.528873148551748
};
\addlegendentry{$\mulG=5$ $\gamma=0.6$ }
\end{axis}

\end{tikzpicture}


==> BatchEM_slf_vsC_NMI.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
legend cell align={left},
legend columns=3,
legend style={at={(0.5,1.05)}, anchor=north, draw=white!80.0!black},
tick align=outside,
tick pos=both,
title={},
x grid style={white!69.01960784313725!black},
xlabel={\Large Number of graphs $\mulG$},
xmajorgrids,
xmin=2, xmax=5,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
width=7cm,height=6cm,
]
\addplot [ultra thick, blue, mark=o, mark size=4, mark options={solid}]
table {%
2 1
3 1
4 1
5 1
};
%\addlegendentry{Alg 1, $\dmp=0$}
\addplot [ultra thick, red, mark=o, mark size=4, mark options={solid}]
table {%
2 1
3 1
4 1
5 1
};
%\addlegendentry{Alg 1, $\dmp = 0.2$}
\addplot [ultra thick, color0, mark=o, mark size=4, mark options={solid}]
table {%
2 1
3 1
4 1
5 1
};
%\addlegendentry{Alg 1, $\dmp= 0.4$}
\addplot [ultra thick, green!50!black, mark=o, mark size=4, mark options={solid}]
table {%
2 1
3 1
4 1
5 1
};
%\addlegendentry{Alg 1, $\dmp = 0.6$}
\addplot [ultra thick, orange, mark=otimes, mark size=4, mark options={solid}]
table {%
2 0.975583033279172
3 0.906081687399239
4 0.903799924852085
5 0.913213740345692
};
%\addlegendentry{GLMM}

\addplot [ultra thick, yellow!50!black, mark=square, mark size=4, mark options={solid}]
table {%
2 0.991526099798088
3 0.968995366729282
4 0.940577926413862
5 0.862013381338245
};
%\addlegendentry{SC}

\end{axis}

\end{tikzpicture}


==> BatchEM_slf_vsC_errorrate.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
legend cell align={left},
legend columns=1,
legend style={at={(0.5,0.8)}, anchor=north, draw=white!80.0!black},
tick align=outside,
tick pos=both,
title={},
x grid style={white!69.01960784313725!black},
xlabel={\Large Number of graphs $\mulG$},
xmajorgrids,
xmin=2, xmax=5,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
width=7cm,height=6cm,
]
\addplot [ultra thick, blue, mark=o, mark size=4, mark options={solid}]
table {%
2 0.00150000000000006
3 0
4 0.000749999999999917
5 0.000599999999999934
};
%\addlegendentry{\Cref{alg:em}, $\dmp=0$}
\addplot [ultra thick, red, mark=o, mark size=4, mark options={solid}]
table {%
2 0.000499999999999945
3 0.000666666666666593
4 0.000999999999999890
5 0.000294117647058778
};
%\addlegendentry{\Cref{alg:em}, $\dmp = 0.2$}
\addplot [ultra thick, color0, mark=o, mark size=4, mark options={solid}]
table {%
2 0.00349999999999995
3 0.00200000000000000
4 0.00124999999999997
5 0
};
%\addlegendentry{\Cref{alg:em}, $\dmp= 0.4$}
\addplot [ultra thick, green!50!black, mark=o, mark size=4, mark options={solid}]
table {%
2 0.00349999999999995
3 0.000999999999999890
4 0.00200000000000000
5 0
};
%\addlegendentry{\Cref{alg:em}, $\dmp = 0.6$}
\addplot [ultra thick, orange, mark=diamond, mark size=4, mark options={solid}]
table {%
2 0.906000000000000
3 0.899333333333333
4 0.883750000000000
5 0.886200000000000
};
%\addlegendentry{GLMM}

\addplot [ultra thick, yellow!50!black, mark=square, mark size=4, mark options={solid}]
table {%
2 0
3 0
4 0.000250000000000000
5 0.00119999999999999
};
%\addlegendentry{SC}

\addplot [ultra thick, green, mark=triangle, mark size=4, mark options={solid}]
table {%
2 0.501500000000000
3 0.499000000000000
4 0.479750000000000
5 0.502400000000000
};
%\addlegendentry{SpecTemp \cite{segarra2017network}}
							
\addplot [ultra thick, black, mark=oplus, mark size=4, mark options={solid}]
table {%
2 0.899500000000000
3 0.882333333333333
4 0.868500000000000
5 0.858800000000000
};
%\addlegendentry{Kalofolias \cite{kalofolias2016learn}}
\end{axis}

\end{tikzpicture}


==> BatchEM_slp_objf.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.967797559291991,0.441274560091574,0.53581031550587}
\definecolor{color1}{rgb}{0.680418912779335,0.615149751467757,0.194054521114453}
\definecolor{color2}{rgb}{0.201253172212011,0.690792081537903,0.479667611892753}
\definecolor{color3}{rgb}{0.219799566082832,0.662515787685034,0.773209315931721}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\Large Iteration $k$},
xmajorgrids,
xmin=0, xmax=100,
xtick style={color=black},
xtick={1,20,40,60,80,100},
xticklabels={$1$,$20$,$40$,$60$,$80$,$100$},
y grid style={white!69.0196078431373!black},
ylabel={},
ymajorgrids,
ymin=-36.0989247458917, ymax=-17.4211947501405,
ytick style={color=black},
width=7cm,height=8cm,
]
\addplot [ultra thick, color0]
table {%
1 -24.093054041259
2 -21.132717539645
3 -21.1324231824284
4 -21.132179754398
5 -21.1324496168363
6 -21.1325438838221
7 -21.1324392609682
8 -21.132679442613
9 -21.1324160814078
10 -21.1324785159046
11 -21.132487975597
12 -21.1325007406779
13 -21.13261200967
14 -21.1325559395577
15 -21.1326791281662
16 -21.1323308835393
17 -21.1326300009063
18 -21.1325421436669
19 -21.1326376541042
20 -21.1322567459188
21 -21.1325544493048
22 -21.1320764265102
23 -21.1326796482533
24 -21.1325174830443
25 -21.1322850751623
26 -21.13989770559
27 -21.1318954006192
28 -21.1325317608352
29 -21.1316543985182
30 -21.1325822716142
31 -21.1325216067119
32 -21.1326484742848
33 -21.1323577170278
34 -21.1320457007159
35 -21.1326076209577
36 -21.132685295491
37 -21.1323515561202
38 -21.1328304658536
39 -21.1325447209323
40 -21.1331464286501
41 -21.1323914406489
42 -21.1323837484273
43 -21.1325457815122
44 -21.1327354899676
45 -21.1324158615319
46 -21.1325049242251
47 -21.1324321829374
48 -21.1326322063948
49 -21.1450748109934
50 -21.1323538878469
51 -21.1326380521796
52 -21.132340697697
53 -21.1325152213165
54 -21.129763305801
55 -21.1328975490855
56 -21.133182531255
57 -21.1320767178492
58 -21.1316931832716
59 -21.1325364330201
60 -21.1321022697037
61 -21.132512199103
62 -21.1312754768426
63 -21.1325506536458
64 -21.1324635076895
65 -21.1320486472394
66 -21.1325060722857
67 -21.1321775344777
68 -21.1324548368358
69 -21.1325740641702
70 -21.1326813014088
71 -21.132455441573
72 -21.1320465118439
73 -21.1325927821544
74 -21.1326358111892
75 -21.1322074650253
76 -21.1324542335442
77 -21.1330233770546
78 -21.1352358985358
79 -21.1322330426478
80 -21.1325015242793
81 -21.1320765592333
82 -21.1326474514247
83 -21.1313374889313
84 -21.1308236497151
85 -21.1324608376154
86 -21.1325705135357
87 -21.1325756757352
88 -21.1325713464879
89 -21.1326857444058
90 -21.1324319856936
91 -21.1324177747522
92 -21.1316678333887
93 -21.1296091094373
94 -21.1318644765741
95 -21.1296487542929
96 -21.1319534560176
97 -21.1314291297304
98 -21.1324221962421
99 -21.1322423495623
100 -21.1322438559114
};
%\addlegendentry{$\mulG=2$ $\gamma=0$ }
\addplot [ultra thick, dashed, color0]
table {%
1 -21.1017167234141
2 -18.4193939318596
3 -18.2705796182396
4 -18.2708992866792
5 -18.2705663514811
6 -18.2713439765375
7 -18.2709492718634
8 -18.2711179785275
9 -18.2710069976295
10 -18.2705708551783
11 -18.2707320052108
12 -18.2705226607193
13 -18.2705362359357
14 -18.2710937175151
15 -18.2709160342329
16 -18.2725271718474
17 -18.2705753781491
18 -18.2752121343207
19 -18.2706329952338
20 -18.2705947422585
21 -18.2705775949186
22 -18.2701824772201
23 -18.276833550429
24 -18.2705735150738
25 -18.2718149650148
26 -18.2753063756046
27 -18.2714006656635
28 -18.2703813895726
29 -18.2706106372419
30 -18.271077711231
31 -18.2706463876656
32 -18.2704747312357
33 -18.2708967810674
34 -18.2706140509347
35 -18.2705386777274
36 -18.2727034042216
37 -18.2705769069915
38 -18.2888860601779
39 -18.271028272589
40 -18.2706219539929
41 -18.2704525056441
42 -18.271913606775
43 -18.2705870887796
44 -18.2708179376654
45 -18.2717721783191
46 -18.2716782925407
47 -18.2709152267571
48 -18.2755384401321
49 -18.2728808200702
50 -18.2730974091109
51 -18.2705340573153
52 -18.2706251111455
53 -18.2704702491914
54 -18.2704288555682
55 -18.2709770727833
56 -18.2704687731847
57 -18.270730871437
58 -18.271076823859
59 -18.2717805204722
60 -18.2717682206634
61 -18.2705270987181
62 -18.270575967241
63 -18.2736199726089
64 -18.2704772166478
65 -18.2710220017951
66 -18.2705093821006
67 -18.2706739204896
68 -18.2707689050198
69 -18.2704582649126
70 -18.2712484392132
71 -18.2711380460898
72 -18.2710401081509
73 -18.2707837464433
74 -18.2704323168175
75 -18.2716097634605
76 -18.270465013947
77 -18.2705103061795
78 -18.2705709742328
79 -18.2705060942825
80 -18.2708019572415
81 -18.2704269999721
82 -18.2710591528441
83 -18.2705554491563
84 -18.2710370632826
85 -18.270413867002
86 -18.2706987517517
87 -18.2704973350464
88 -18.2705489618934
89 -18.2711268814754
90 -18.273551350813
91 -18.270677740205
92 -18.2716278824138
93 -18.2721630409605
94 -18.2707083100971
95 -18.2707588615909
96 -18.2712556575935
97 -18.2706636869614
98 -18.2703892188901
99 -18.2704951073639
100 -18.2704532864496
};
%\addlegendentry{$\mulG=2$ $\gamma=0.6$ }
\addplot [ultra thick, color1]
table {%
1 -26.1842388587704
2 -21.950851151446
3 -21.9544692447711
4 -21.9500565908399
5 -21.953561655838
6 -21.9499580526699
7 -21.9502690118201
8 -21.950814609036
9 -21.9500959485299
10 -21.9509485931498
11 -21.9506105972607
12 -21.9507905611703
13 -21.9823984530097
14 -21.9526723735159
15 -21.9531972907467
16 -21.9502121399305
17 -21.9516346320012
18 -21.9499421002692
19 -21.9504349235606
20 -21.9501351158624
21 -21.952336444566
22 -21.9560990409164
23 -21.9500736524164
24 -21.9498321756286
25 -21.9515533322147
26 -21.9508510823966
27 -21.9504540780327
28 -21.9512896309698
29 -21.9511608682884
30 -21.9503380138745
31 -21.9516093124903
32 -21.9499628236502
33 -21.9502325099187
34 -21.9516690656932
35 -21.9504650889542
36 -21.951570790131
37 -21.9585708673344
38 -21.9509108633411
39 -21.9511329789
40 -21.9516610518381
41 -21.9506451684931
42 -21.9509396673706
43 -21.9509444297651
44 -21.9567788837809
45 -21.9513224552049
46 -21.9506255365859
47 -21.9499505776984
48 -21.9529141629467
49 -21.951161905903
50 -21.9502870408896
51 -21.9507030227329
52 -21.9479450614003
53 -21.9504098746325
54 -21.9502030767901
55 -21.9500505491937
56 -21.950227255631
57 -21.9508591877859
58 -21.9504905323804
59 -21.9512892183598
60 -21.9508152057642
61 -21.9504475594548
62 -21.9502898791568
63 -21.9596217289032
64 -21.9530919471794
65 -21.9502525476488
66 -21.9527084100585
67 -21.9543075258752
68 -21.9506044515627
69 -21.9537290596554
70 -21.9523248429019
71 -21.9547050217215
72 -21.9552655744164
73 -21.9531981190387
74 -21.9503973577064
75 -21.9501106196884
76 -21.9501428994365
77 -21.9504066188347
78 -21.9525079554655
79 -21.951902937984
80 -21.9512362577242
81 -21.950484277208
82 -21.9504042318904
83 -21.9512182917373
84 -21.9507026342661
85 -21.9503084247242
86 -21.9593490879261
87 -21.9509568417661
88 -21.9510596031191
89 -21.9507626189413
90 -21.9501480346201
91 -21.949998662548
92 -21.9531189288554
93 -21.9504201845453
94 -21.9505114863526
95 -21.9505809655467
96 -21.9504730547555
97 -21.9501078917789
98 -21.9503617884256
99 -21.9579368875672
100 -21.9501228223792
};
%\addlegendentry{$\mulG=3$ $\gamma=0$ }
\addplot [ultra thick, dashed, color1]
table {%
1 -21.8515558039513
2 -18.7047119081979
3 -18.7391150992437
4 -18.7381104999185
5 -18.7369278787488
6 -18.7662313981474
7 -18.7444293414976
8 -18.7369118772113
9 -18.7371749834783
10 -18.7695069352812
11 -18.7366899026191
12 -18.7411045654196
13 -18.7368448252255
14 -18.7411925438731
15 -18.7366606634266
16 -18.7402004558406
17 -18.7388987739534
18 -18.7372121646341
19 -18.7407163201202
20 -18.7730726899481
21 -18.7425544686555
22 -18.7374797150539
23 -18.7375293059228
24 -18.7367659851471
25 -18.7373971089525
26 -18.7373612083352
27 -18.7480550498721
28 -18.7366559669021
29 -18.7368343325362
30 -18.7372334610622
31 -18.7368260816008
32 -18.7372961011451
33 -18.7360198660048
34 -18.7368750368651
35 -18.7390723351025
36 -18.7370718462568
37 -18.7390022400781
38 -18.7365753905054
39 -18.7371571276512
40 -18.7429098688581
41 -18.7402453021115
42 -18.7370791245398
43 -18.7370588158658
44 -18.7389567136284
45 -18.7374675696414
46 -18.7384541592075
47 -18.7371641150918
48 -18.7378500146793
49 -18.7443299401428
50 -18.7368900191226
51 -18.7465704254238
52 -18.7368933302461
53 -18.7366299293031
54 -18.7378190016041
55 -18.7391844902089
56 -18.7379157708679
57 -18.7373615252177
58 -18.7381513385576
59 -18.7394685804498
60 -18.7388323519
61 -18.7371918069956
62 -18.7369999512254
63 -18.73677812999
64 -18.7381432572593
65 -18.7368180882408
66 -18.7366943070428
67 -18.7368508899813
68 -18.7379246814597
69 -18.7387868797331
70 -18.7389557651476
71 -18.739078568945
72 -18.73686616746
73 -18.7377716585561
74 -18.7374353152481
75 -18.7375982486033
76 -18.7378477066322
77 -18.7368543083281
78 -18.7367530449181
79 -18.7372109305382
80 -18.7364298597077
81 -18.7389812069179
82 -18.7371027567836
83 -18.7388365202577
84 -18.7369915064756
85 -18.7369315176727
86 -18.7379531858429
87 -18.7378265221815
88 -18.7385867385994
89 -18.7390321711446
90 -18.7373462515205
91 -18.7373609559718
92 -18.7374034175176
93 -18.7378708671782
94 -18.7415559686627
95 -18.7369823415858
96 -18.7377491748361
97 -18.7371496942708
98 -18.737375707695
99 -18.7370909580815
100 -18.7373506263668
};
%\addlegendentry{$\mulG=3$ $\gamma=0.6$ }
\addplot [ultra thick, color2]
table {%
1 -33.3499133908772
2 -27.2046070621256
3 -27.1607334912455
4 -27.160028032158
5 -27.160799858971
6 -27.1605772959963
7 -27.1620008900118
8 -27.1604075164494
9 -27.1601864581273
10 -27.1612563038236
11 -27.1616280097207
12 -27.1603202718431
13 -27.1613620137654
14 -27.1600531963438
15 -27.1599760556254
16 -27.1607238042976
17 -27.1885293850171
18 -27.1612151002503
19 -27.1598571111201
20 -27.1605537034342
21 -27.1606211894443
22 -27.1604295431127
23 -27.1597185333842
24 -27.1617720253711
25 -27.1618556902842
26 -27.1801093768293
27 -27.1614522026994
28 -27.1597916136717
29 -27.1613608160376
30 -27.1602535642159
31 -27.1617579120636
32 -27.1600542769062
33 -27.1603486932598
34 -27.1679676992644
35 -27.1635863758928
36 -27.2327128245736
37 -27.1618182627817
38 -27.1602931354234
39 -27.1660111430695
40 -27.1603297945516
41 -27.1618610526035
42 -27.1610826816082
43 -27.1607138608603
44 -27.1601905164742
45 -27.160285076057
46 -27.1613649966782
47 -27.1625891445672
48 -27.1601689755562
49 -27.1603623372449
50 -27.1611225319949
51 -27.16023077387
52 -27.1638737142726
53 -27.1602251896863
54 -27.1613984447065
55 -27.1603907608471
56 -27.1636585967844
57 -27.160919093983
58 -27.1621952799994
59 -27.1596606286372
60 -27.1606618041174
61 -27.1643735834102
62 -27.1604779023366
63 -27.1613525033317
64 -27.1601246538296
65 -27.1611317970376
66 -27.1604011495413
67 -27.1621522525854
68 -27.1589956259574
69 -27.1601156792896
70 -27.1614769212081
71 -27.1610556211161
72 -27.1605987800497
73 -27.1648754137673
74 -27.1608508024777
75 -27.1606833822195
76 -27.1644567715205
77 -27.2283983426606
78 -27.1611054652495
79 -27.1661034159102
80 -27.1599901671647
81 -27.1622310178867
82 -27.1597148127284
83 -27.1600950172201
84 -27.1636726262243
85 -27.1701638577425
86 -27.1622850692816
87 -27.1608312515913
88 -27.1604159604542
89 -27.1613542517867
90 -27.1614523872535
91 -27.1597830292706
92 -27.1607036904797
93 -27.1606296144898
94 -27.1613367760882
95 -27.1619224969219
96 -27.1602077069941
97 -27.1593478542183
98 -27.1612853031868
99 -27.1603430141202
100 -27.1608072707883
};
%\addlegendentry{$\mulG=4$ $\gamma=0$ }
\addplot [ultra thick, dashed, color2]
table {%
1 -27.0754392601923
2 -25.2298959152268
3 -25.0323415401043
4 -25.0327488091835
5 -25.0316165565044
6 -25.0314702003291
7 -25.0314725481388
8 -25.0335504341078
9 -25.0337129346441
10 -25.034777242517
11 -25.032127167038
12 -25.0327338700527
13 -25.033698720175
14 -25.0390543676027
15 -25.0313355122071
16 -25.0314892790117
17 -25.0321502680613
18 -25.0314089077384
19 -25.0346125835091
20 -25.0314251542654
21 -25.0317027835181
22 -25.0350954828778
23 -25.032484158493
24 -25.0313242243793
25 -25.031642070356
26 -25.043050672652
27 -25.0322454337844
28 -25.0542769457184
29 -25.0316837632274
30 -25.0320085613737
31 -25.0329559833689
32 -25.0318375314158
33 -25.0922140671874
34 -25.0321405190051
35 -25.0320269005879
36 -25.032158436277
37 -25.0317237151853
38 -25.0325586510042
39 -25.0319501683724
40 -25.0327342143451
41 -25.0313959490525
42 -25.0322038958229
43 -25.0317378439156
44 -25.0315597336
45 -25.0316647634701
46 -25.0319770533601
47 -25.0326471728939
48 -25.0366900243289
49 -25.0318735552179
50 -25.0319047078727
51 -25.0317341031663
52 -25.0317399895165
53 -25.0313701384207
54 -25.0370618270248
55 -25.0321446905326
56 -25.0337483908167
57 -25.0321852829445
58 -25.0322940132571
59 -25.0314274929403
60 -25.0339541912898
61 -25.0317597249233
62 -25.0416490970781
63 -25.0508644438796
64 -25.1097579019052
65 -25.0318291903894
66 -25.0336301854499
67 -25.0316939369075
68 -25.0483397352386
69 -25.0328795186238
70 -25.0320226507254
71 -25.0317383265753
72 -25.0320055977586
73 -25.0332231833446
74 -25.03277874076
75 -25.0312660688962
76 -25.0406588823872
77 -25.0315179836432
78 -25.0317897415558
79 -25.0328037531627
80 -25.032359354963
81 -25.0328835068277
82 -25.0321785725409
83 -25.0317003134174
84 -25.0318878118534
85 -25.031822710742
86 -25.0318776940609
87 -25.0332890901062
88 -25.0330037859928
89 -25.0313666197617
90 -25.0321706390337
91 -25.0321358375673
92 -25.0342632346406
93 -25.0346120917556
94 -25.031808969874
95 -25.0314873630005
96 -25.0365697703464
97 -25.0324770301241
98 -25.033242930957
99 -25.0318628000659
100 -25.0315249457936
};
%\addlegendentry{$\mulG=4$ $\gamma=0.6$ }
\addplot [ultra thick, color3]
table {%
1 -35.2499370188121
2 -31.5611946036797
3 -29.248434811537
4 -28.9763720586756
5 -28.9764544049214
6 -28.9830344390109
7 -28.9763020599564
8 -28.9777405406046
9 -28.9752880666664
10 -28.9761473469041
11 -28.9771586647036
12 -28.9771612874405
13 -28.9789513262626
14 -28.9793149207105
15 -28.976339263733
16 -28.9808310036962
17 -28.975448161152
18 -28.9793150807408
19 -28.994845143341
20 -28.9756684027329
21 -28.976523043692
22 -28.9768532656523
23 -28.9768355515924
24 -28.9771573083133
25 -28.9779644871221
26 -28.9766160477985
27 -28.9809042967322
28 -28.9761642802326
29 -28.978748638016
30 -28.9771167142341
31 -28.9850506045318
32 -28.9758526302313
33 -28.9858003435994
34 -28.9770710796048
35 -28.9760595445906
36 -28.9773899471556
37 -28.9759634918662
38 -28.9764401780809
39 -28.9760756506858
40 -28.9759238219998
41 -28.9788188915839
42 -28.9778969882371
43 -28.9777711034369
44 -28.9793295115263
45 -28.9802032004755
46 -28.9776976082663
47 -28.9763119370512
48 -28.9760212538733
49 -28.9776869178847
50 -28.9880464146963
51 -28.9762541038918
52 -28.9794166073579
53 -28.9775389761019
54 -28.980372397117
55 -28.9794370929906
56 -28.9777921276535
57 -28.9775082562458
58 -28.9773354829866
59 -28.9789377568899
60 -28.9792848287709
61 -28.9766652273927
62 -28.9760448116511
63 -28.9766461797778
64 -28.9762360972722
65 -28.9758989970464
66 -28.9873350737671
67 -28.9768424525724
68 -28.9772547518154
69 -28.9781927519151
70 -28.9823936582351
71 -28.9767521540678
72 -28.9766151105284
73 -28.9761123632541
74 -28.9758597873603
75 -28.9769913276116
76 -28.9763034582049
77 -28.9765062873766
78 -28.9775071599351
79 -28.9760361491395
80 -28.9787287886664
81 -28.984834156756
82 -28.9765276928473
83 -28.97803565146
84 -28.977482185751
85 -28.9801669889472
86 -28.9779189900247
87 -28.977085691554
88 -28.9766527199299
89 -28.9803095442701
90 -28.9784317330089
91 -28.9842434662259
92 -28.9763982559591
93 -28.9759860316211
94 -28.9763071157559
95 -28.9777233259275
96 -28.9814244465902
97 -28.9766801236488
98 -28.9800341428409
99 -28.9801672839796
100 -28.9762612974251
};
%\addlegendentry{$\mulG=5$ $\gamma=0$ }
\addplot [ultra thick, dashed, color3]
table {%
1 -34.1625269289383
2 -31.0578695643488
3 -29.4548077307657
4 -29.4564361745315
5 -29.4541891562517
6 -29.4539141051539
7 -29.4539285555021
8 -29.457948985167
9 -29.4559143925002
10 -29.4543131978803
11 -29.4555888245305
12 -29.4607392493683
13 -29.4555386914944
14 -29.4543330205892
15 -29.4545247179827
16 -29.4568935471364
17 -29.4585340448054
18 -29.455460148755
19 -29.4553825125586
20 -29.454147523183
21 -29.455212141079
22 -29.4565838006834
23 -29.4532657742584
24 -29.4575335595113
25 -29.4542666634261
26 -29.4541603736112
27 -29.4567213796274
28 -29.4552597743881
29 -29.4562235746907
30 -29.4567140191032
31 -29.4551925290015
32 -29.4532380439027
33 -29.457656569547
34 -29.4571013523533
35 -29.4568044624431
36 -29.4533807640939
37 -29.4558884376568
38 -29.455145779762
39 -29.4542929304223
40 -29.4551959381103
41 -29.4553030260336
42 -29.4874497714375
43 -29.4541049416007
44 -29.4564369685982
45 -29.4540183467314
46 -29.4543731639167
47 -29.4554807105742
48 -29.4747354067201
49 -29.6873237665894
50 -29.5890916749966
51 -29.4556705017465
52 -29.4550271834608
53 -29.457058757699
54 -29.4573188731663
55 -29.4561556216305
56 -29.5413179801234
57 -29.4692265153423
58 -29.4533829224255
59 -29.4554960756166
60 -29.4571487553685
61 -29.4579381333911
62 -29.4536436514881
63 -29.4535907792489
64 -29.4538810036904
65 -29.456836634027
66 -29.454072315032
67 -29.4544836178316
68 -29.4535903087592
69 -29.4538952358293
70 -29.4544640009726
71 -29.4559433904947
72 -29.4540125138834
73 -29.4553162488068
74 -29.454538605098
75 -29.4575895760555
76 -29.4571147109732
77 -29.4567860769984
78 -29.4536997109457
79 -29.4665746426821
80 -29.4566560682169
81 -29.4558408427188
82 -29.4543719737271
83 -29.4727655345195
84 -29.4560901802913
85 -29.4537968286028
86 -29.4596844953771
87 -29.472010586915
88 -29.4545830009514
89 -29.4538831050561
90 -29.4546448179358
91 -29.4536878977521
92 -29.4555735190727
93 -29.4652187025149
94 -29.5015887270772
95 -29.457729121399
96 -29.4568744021988
97 -29.4563885323421
98 -29.4538817339601
99 -29.4529178345414
100 -29.4554160941515
};
%\addlegendentry{$\mulG=5$ $\gamma=0.6$ }
\end{axis}

\end{tikzpicture}


==> BatchEM_wlf_vsC_NMI.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
legend cell align={left},
legend columns=3,
legend style={at={(0.5,1.05)}, anchor=north, draw=white!80.0!black},
tick align=outside,
tick pos=both,
title={},
x grid style={white!69.01960784313725!black},
xlabel={\Large Number of graphs $\mulG$},
xmajorgrids,
xmin=2, xmax=5,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\Large NMI},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
width=7cm,height=6cm,
]
\addplot [very thick, blue, mark=o, mark size=4, mark options={solid}]
table {%
2 0.999772812453221
3 0.990719632090800
4 0.934294350795343
5 0.930055496753029
};
%\addlegendentry{Alg 1, $\dmp=0$}
\addplot [very thick, red, mark=o, mark size=4, mark options={solid}]
table {%
2 0.999367236045843
3 0.983210593036605
4 0.955611725547166
5 0.944724081399395
};
%\addlegendentry{Alg 1, $\dmp = 0.2$}
\addplot [very thick, color0, mark=o, mark size=4, mark options={solid}]
table {%
2 0.974739009400790
3 0.975636716911821
4 0.912836722497581
5 0.860679919048355
};
%\addlegendentry{Alg 1, $\dmp= 0.4$}
\addplot [very thick, green!50!black, mark=o, mark size=4, mark options={solid}]
table {%
2 0.954659733658390
3 0.912168046383270
4 0.787753443833495
5 0.662964081933621
};
%\addlegendentry{Alg 1, $\dmp = 0.6$}
\addplot [thick, orange, mark=otimes, mark size=4, mark options={solid}]
table {%
2 0.0665916256362695
3 0.0385832778283009
4 0.0366769945788574
5 0.0329016318502047
};
%\addlegendentry{GLMM}

\addplot [thick, yellow!50!black, mark=square, mark size=4, mark options={solid}]
table {%
2 0.0120
3 0.0101
4 0.0090
5 0.0097
};
%\addlegendentry{SC}

\end{axis}

\end{tikzpicture}


==> BatchEM_wlf_vsC_errorrate.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
legend cell align={left},
legend columns=1,
legend style={at={(0.5,0.8)}, anchor=north, draw=white!80.0!black},
tick align=outside,
tick pos=both,
title={},
x grid style={white!69.01960784313725!black},
xlabel={\Large Number of graphs $\mulG$},
xmajorgrids,
xmin=2, xmax=5,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\Large Error rate},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
width=7cm,height=6cm,
]
\addplot [ultra thick, blue, mark=o, mark size=4, mark options={solid}]
table {%
2 0.0255000000000001
3 0.0306666666666667
4 0.0660000000000000
5 0.0807999999999999
};
%\addlegendentry{\Cref{alg:em}, $\dmp=0$}
\addplot [ultra thick, red, mark=o, mark size=4, mark options={solid}]
table {%
2 0.0350000000000001
3 0.0463333333333336
4 0.0632499999999999
5 0.0679999999999998
};
%\addlegendentry{\Cref{alg:em}, $\dmp = 0.2$}
\addplot [ultra thick, color0, mark=o, mark size=4, mark options={solid}]
table {%
2 0.0620000000000002
3 0.0556666666666669
4 0.0912500000000001
5 0.123200000000000
};
%\addlegendentry{\Cref{alg:em}, $\dmp= 0.4$}
\addplot [ultra thick, green!50!black, mark=o, mark size=4, mark options={solid}]
table {%
2 0.102000000000000
3 0.129000000000000
4 0.181250000000000
5 0.257400000000000
};
%\addlegendentry{\Cref{alg:em}, $\dmp = 0.6$}
\addplot [ultra thick, orange, mark=diamond, mark size=4, mark options={solid}]
table {%
2 0.917500000000000
3 0.914333333333333
4 0.896000000000000
5 0.892800000000000
};
%\addlegendentry{GLMM}

\addplot [ultra thick, yellow!50!black, mark=square, mark size=4, mark options={solid}]
table {%
2 0.4045
3 0.5477
4 0.6077
5 0.6418
};
%\addlegendentry{SC}

\addplot [ultra thick, green, mark=triangle, mark size=4, mark options={solid}]
table {%
2 0.791
3 0.784
4 0.8
5 0.7804
};
%\addlegendentry{SpecTemp \cite{segarra2017network}}
							
\addplot [ultra thick, black, mark=oplus, mark size=4, mark options={solid}]
table {%
2 0.897
3 0.884
4 0.881
5 0.8742
};
%\addlegendentry{Kalofolias \cite{kalofolias2016learn}}
\end{axis}

\end{tikzpicture}


==> EvsC_140.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={font = \large, fill opacity=0.8, draw opacity=1, text opacity=1,at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
log basis x={10},
tick align=outside,
tick pos=both,
title={},
x grid style={white!69.0196078431373!black},
xlabel={\large Number of Graphs $C$},
xmin=2, xmax=6,
xtick style={color=black},
%xmode = log,
y grid style={white!69.0196078431373!black},
ylabel={\large Error Rate of Centrality},
ymin=-0, ymax=1,
ytick style={color=black},
width=7cm,height=5.7cm,
grid=both,grid style={line width=.2pt, draw=gray!50},
xtick = {2,3,4,5,6},
xticklabels = { 2, 3 ,4,5,6}
]
\addplot [very thick, red, mark=square, mark size=4, mark options={solid}]
table {%
2 0.000500000000000000
3 0.000333333333333333
4 0.000250000000000000
5 0.000399999999999998
6 0
};
%\addlegendentry{EM}
\addplot [very thick, blue, mark=o, mark size=4, mark options={solid}]
table {%
2 0
3 0
4 0.000250000000000000
5 0.00119999999999999
6 0.00416666666666666
};
%\addlegendentry{Spectral clustering}


\addplot [very thick, orange, mark=diamond, mark size=4, mark options={solid}]
table {%
2 0.332500000000000
3 0.275666666666667
4 0.198500000000000
5 0.185200000000000
6 0.169333333333333
};
%\addlegendentry{EM without initialization}

\addplot [very thick, green, mark=triangle, mark size=4, mark options={solid}]
table {%
2 0.501500000000000
3 0.499000000000000
4 0.479750000000000
5 0.502400000000000
6 0.504166666666667
};
%\addlegendentry{SpecTemp \cite{segarra2017network}}
				
\addplot [very thick, black, mark=oplus, mark size=4, mark options={solid}]
table {%
2 0.899500000000000
3 0.882333333333333
4 0.868500000000000
5 0.858800000000000
6 0.857666666666667
};
%\addlegendentry{Kalofolias \cite{kalofolias2016learn}}
\end{axis}
\end{tikzpicture}


==> EvsC_180.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={font = \large, fill opacity=0.8, draw opacity=1, text opacity=1,at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
log basis x={10},
tick align=outside,
tick pos=both,
title={},
x grid style={white!69.0196078431373!black},
xlabel={\large Number of Graphs $C$},
xmin=2, xmax=6,
xtick style={color=black},
%xmode = log,
y grid style={white!69.0196078431373!black},
%ylabel={\large Error Rate of Centrality},
ylabel={},
ymin=-0, ymax=1,
ytick style={color=black},
width=7cm,height=5.7cm,
grid=both,grid style={line width=.2pt, draw=gray!50},
xtick = {2,3,4,5,6},
xticklabels = { 2, 3 ,4,5,6}
]
\addplot [very thick, red, mark=square, mark size=4, mark options={solid}]
table {%
2 0.0385
3 0.0363
4 0.0197
5 0.0334
6 0.0338


};
%\addlegendentry{EM}
\addplot [very thick, blue, mark=o, mark size=4, mark options={solid}]
table {%
2 0.4045
3 0.5477
4 0.6077
5 0.6418
6 0.6740


};
%\addlegendentry{Spectral clustering}

\addplot [very thick, orange, mark=diamond, mark size=4, mark options={solid}]
table {%
2 0.152000000000000
3 0.0849999999999997
4 0.0395000000000000
5 0.0292000000000000
6 0.0284999999999997
};
%\addlegendentry{EM without initialization}

\addplot [very thick, green, mark=triangle, mark size=4, mark options={solid}]
table {%
2 0.791
3 0.784
4 0.8
5 0.7804
6 0.8053
};
%\addlegendentry{SpecTemp \cite{segarra2017network}}
							
\addplot [very thick, black, mark=oplus, mark size=4, mark options={solid}]
table {%
2 0.897
3 0.884
4 0.881
5 0.8742
6 0.86865
};
%\addlegendentry{Kalofolias \cite{kalofolias2016learn}}
			


\end{axis}

\end{tikzpicture}


==> Mixture_slp.tex <==
% This file was created by tikjzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.015, xmax=0.06,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.08, ymax=0.08,
ytick style={color=black},
width=6.5cm,height=5.7cm,
]
\addplot [thick, red, mark=o, mark size=3, mark options={solid}, only marks]
table {%
0.034821707	0.047489109
0.03225297	0.010588904
0.035683616	0.031744901
0.034928955	0.049869786
0.034825726	0.026985418
0.039586757	0.014823244
0.039204706	0.03301419
0.037728454	0.049364658
0.040546794	0.041699258
0.040422241	0.037117938
0.03813386	0.042513989
0.028475545	0.024813498
0.042620769	0.050644492
0.026500178	0.007250748
0.039836893	0.007266785
0.038384588	0.042248716
0.029027164	0.041733112
0.028660214	0.019905641
0.022738901	0.028100154
0.029638392	0.013173848
0.046788547	0.046586695
0.032867549	0.039333659
0.041097372	0.034539625
0.032435128	0.043579441
0.036365396	0.009944049
0.0395647	0.037780167
0.037588211	0.029021462
0.030676457	0.022602601
0.044343923	0.020469399
0.038324436	0.024765112
0.028088246	0.019913687
0.028426392	0.023829725
0.043720992	0.043967594
0.035618122	0.03121862
0.041429706	0.050187316
0.045196629	0.047783356
0.0356105	0.037423567
0.03708666	0.03373542
0.032457757	0.038766266
0.043341557	0.028712328
0.043363023	0.047373065
0.033329042	0.017088675
0.023844284	0.025664083
0.033303379	0.033264091
0.039728706	0.043743019
0.032182059	0.023859443
0.037414569	0.049308236
0.034098202	0.041681707
0.03577919	0.049758508
0.030714713	0.045316871
0.037522972	0.031505051
0.032180035	0.03289224
0.040406862	0.030270339
0.041861141	0.025048737
0.038002776	0.039581613
0.019887965	0.014154531
0.029588686	0.037388944
0.042191468	0.037408397
0.028135253	0.026599186
0.032683956	0.025508779
0.027934544	0.032018352
0.021169299	0.007515639
0.034099375	0.018370781
0.033447168	0.020170513
0.027780156	0.024493835
0.039636025	0.02113232
0.030821912	0.050192191
0.036366868	0.034514318
0.025590479	0.022188479
0.037351428	0.043215619
0.02841503	0.022801398
0.034056442	0.011642783
0.03330654	0.011532929
0.03731762	0.026444956
0.043159022	0.043885368
0.033547254	0.042027059
0.036248239	0.031921963
0.024027602	0.006306972
0.023429952	0.01667288
0.032526829	0.029628605
0.030304037	0.03734016
0.03148085	0.012784833
0.036797105	0.032613881
0.039594499	0.037834302
0.032293934	0.0443188
0.028148741	0.026751483
0.035299585	0.041223724
0.03963308	0.023697756
0.046709488	0.056229601
0.034196702	0.019341735
0.030373529	0.001955169
0.027200643	0.027543482
0.034137257	0.034347827
0.035022989	0.039614724
0.046601916	0.042049106
0.032290664	0.051482034
0.02617635	0.029100467
0.036996955	0.033897173
0.037511522	0.027090187
0.037519327	0.018457793
0.048729011	0.046112574
0.037059796	0.043220047
0.046762639	0.047682809
0.039578002	0.038041574
0.026970682	0.030226755
0.0436032	0.045815755
0.044231248	0.045898879
0.028485838	0.037401942
0.03620884	0.018833105
0.031839431	0.018896567
0.038857183	0.030586691
0.045435477	0.057791307
0.031372581	0.029715658
0.037517987	0.046760241
0.039660316	0.027558017
0.036834475	0.032300482
0.037063021	0.024026419
0.024859838	0.034975663
0.032737078	0.017518912
0.027506023	0.045448326
0.037336001	0.018026412
0.030932689	0.034843672
0.038897384	0.038123036
0.03335641	0.044594787
0.032156803	0.038244027
0.044630184	0.028888835
0.033586649	0.01073636
0.026494282	0.019558357
0.031747022	0.028031184
0.031631067	0.036889061
0.040855749	0.059079184
0.037417711	0.028629505
0.027329203	0.010131992
0.028495105	0.036260547
0.029078107	0.023682231
0.027961879	0.016366316
0.031351324	0.028032876
0.039433663	0.040188324
0.044852583	0.039621436
0.041827014	0.020949849
0.033305457	0.029076224
0.03079621	0.028018162
0.04385166	0.045049761
0.031334639	0.02198854
0.036632337	0.042732822
0.02714151	0.021352701
0.0348638	0.026431402
0.035419548	0.027740484
0.041170774	0.053638106
0.036714879	0.032675445
0.0309532	0.029001137
0.045058604	0.042045826
0.036298818	0.024028509
0.040522041	0.038538987
0.030065092	0.033740942
0.046255777	0.048741142
0.036086828	0.021970342
0.02901053	0.009790691
0.042213546	0.041317716
0.035804865	0.017104424
0.030190717	0.028699185
0.027526432	0.012719039
0.036812344	0.021450279
0.045545934	0.056779288
0.035290256	0.042506943
0.033503961	0.03151428
0.037701406	0.028098776
0.035844487	0.025329983
0.038681902	0.024785421
0.042191438	0.018337318
0.038142749	0.025636001
0.029017597	0.024183196
0.042541394	0.062939772
0.032430096	0.034561604
0.040418557	0.044845287
0.034006783	0.04051688
0.034900783	0.029345026
0.032874169	0.037059546
0.034703996	0.019805425
0.035511223	0.023958991
0.028896989	0.03074772
0.038189456	0.047504571
0.036534654	0.048966402
0.049753295	0.029128386
0.03718371	0.055421834
0.04130687	0.036822064
0.024553996	0.007221379
0.031772983	0.023762114
0.042025937	0.045677614
0.030241683	0.011883934
0.042985846	0.030534844
0.03350306	0.033867496
0.041054221	0.040480875
0.032656437	0.028348455
0.037269327	0.033038647
0.038329299	0.021714646
0.037891072	0.041121932
0.035066047	0.027756891
0.041877231	0.032491926
0.044384331	0.048941606
0.034628732	0.030144252
0.024033362	0.034196512
0.020677927	0.013208635
0.032828985	0.027441792
0.04065988	0.033041224
0.030328053	0.026630479
0.036027825	0.039722198
0.038544478	0.040340201
0.045659926	0.042619288
0.023210779	0.018805577
0.029085571	0.019589719
0.032209769	0.002525895
0.037588371	0.02092765
0.032403933	0.015578799
0.047456363	0.068674689
0.040618365	0.029416179
0.039659089	0.047923988
0.028692573	0.0284459
0.033753959	0.030169624
0.029047223	0.032035881
0.038410741	0.041479465
0.033797291	0.044768768
0.034189423	0.021066643
0.031422018	0.019022604
0.029595272	0.025056971
0.03797259	0.035340206
0.047351291	0.04407065
0.042260471	0.048477818
0.034604316	0.012003772
0.036660706	0.027498424
0.039156956	0.039911749
0.034810212	0.042399757
0.03166511	0.030459507
0.040004714	0.042612019
0.036489463	0.029961257
0.021640579	0.01735401
0.036095539	0.022342532
0.03882443	0.037857811
0.031769964	0.024569897
0.037606464	0.033014377
0.021657969	0.017125244
0.035820091	0.021125825
0.040426766	0.033587154
0.035548445	0.034526362
0.040908347	0.042216704
0.028783701	-0.002562106
0.0348896	0.014465732
0.04051848	0.036225245
0.039488504	0.065260775
0.037495922	0.037299139
0.031785308	0.034414425
0.038393582	0.046964835
0.033565365	0.017244675
0.034860527	0.023177519
0.034275548	0.025812143
0.038109864	0.042390846
0.03498031	0.040020075
0.03833516	0.032223559
0.036739773	0.048362703
0.034569501	0.036027263
0.036860962	0.029601998
0.028115278	0.027336902
0.032242332	0.02992825
0.034650642	0.024931664
0.041667022	0.042430677
0.031513455	0.031720193
0.03085128	0.006120284
0.02789889	0.038662269
0.033497084	0.032875174
0.032377254	0.035978308
0.040382898	0.042464784
0.038172244	0.041245883
0.032216229	0.041285549
0.042220885	0.029159094
0.035126265	0.025750048
0.04056202	0.042841185
0.046930172	0.03487365
0.042756635	0.018934563
0.022567425	0.019981276
0.03297295	0.040697521
0.028473836	0.018326119
0.042363788	0.040905999
0.034381951	0.035551629
0.033613631	0.032739266
0.042918686	0.018858044
0.032086421	0.042994562
0.032871207	0.035005192
0.028743814	0.027261488
0.03665754	0.037496218
0.042641998	0.042095803
0.045142463	0.045657961
0.029804071	-0.007651393
0.036128978	0.024417
0.040005306	0.042450818
0.027095913	0.018773475
0.036565207	0.047598932
0.040589827	0.050747074
0.038088741	0.039511606
0.036824264	0.025165689
0.025686594	0.014335893
0.043361915	0.019310106
0.037357643	0.023229448
0.030008758	0.021619683
0.039887302	0.034041029
0.028717443	0.035406904
0.047519501	0.034386329
0.030518834	0.041632591
0.034083341	0.047050867
0.033770782	0.016829495
0.03809241	0.006981578
0.036381345	0.032678824
0.040233083	0.017287743
0.029330104	0.03661632
0.030983155	0.016900332
0.031564973	0.029729739
0.031240871	0.02548551
0.022868113	0.008453867
0.030304431	0.020602712
0.036909239	0.024175586
0.040762361	0.031240803
0.035897098	0.034395814
0.026995116	0.028473412
0.039468549	0.030435275
0.036711773	0.023944225
0.034779302	0.028766729
0.034376281	0.027561726
0.041996978	0.031701051
0.033077701	0.019583772
0.040726298	0.022042397
0.039816828	0.020676053
0.040090959	0.028422483
0.040332291	0.027934429
0.039210698	0.040344128
0.037904809	0.041145905
0.041657603	0.036348521
0.035820713	0.03684944
0.034884232	0.039033382
0.03514232	0.025853867
0.037943882	0.02194579
0.030206327	0.019499505
0.042004657	0.046286737
0.039471474	0.041810105
0.022709669	0.021228896
0.039148344	0.034315353
0.037977008	0.03411393
0.029998374	0.017858963
0.027195018	0.028979251
0.036978912	0.026450846
0.027766527	0.01591574
0.045917547	0.032014335
0.026727061	0.010804355
0.045954649	0.036072311
0.043085902	0.044215603
0.033132002	0.026179391
0.034714622	0.043384119
0.042900561	0.040876238
0.048846929	0.045283291
0.036260019	0.021988673
0.033618717	0.019788759
0.040112567	0.045971319
0.040145008	0.045160756
0.03691771	0.024374313
0.032382056	0.026002318
0.042864869	0.017856298
0.041755237	0.037666773
0.028605079	0.017597214
0.031846153	0.013601122
0.026909712	0.021821001
0.030823713	0.032531746
0.033200103	0.0098969
0.027619228	0.01447401
0.031136539	0.014996532
0.047502247	0.057244215
0.027273805	0.008462228
0.033948289	0.029631852
0.031023059	0.022187679
0.035764591	0.024786618
0.043134998	0.020154313
0.036557086	0.037116671
0.033868493	0.036893695
0.032288773	0.041607408
0.0457233	0.048835928
0.026554573	0.028431585
0.030107926	0.029636054
0.043996769	0.064926465
0.045179395	0.02952863
0.02762192	0.026943195
0.026604388	0.028667383
0.040182244	0.032983441
0.038030116	0.045123107
0.037592316	0.047424177
0.03301657	0.037853714
0.021882463	0.023317212
0.025143807	0.019965863
0.03204144	0.019228843
0.05340409	0.049409257
0.040193331	0.031897314
0.034848617	0.04339814
0.038723592	0.036313616
0.039180485	0.038889444
0.033712066	0.03309501
0.043817011	0.039015623
0.036537669	0.0196548
0.034131194	0.044835105
0.034115662	0.029716376
0.037702445	0.032258569
0.035848882	0.024227942
0.031959132	0.042589852
0.038378844	0.021289183
0.036687356	0.046832844
0.028906653	0.041026138
0.045331847	0.04578895
0.039345578	0.028454763
0.027431572	0.025336367
0.028947461	0.030903285
0.048736838	0.034837648
};
\addplot [thick, blue, mark=o, mark size=3, mark options={solid}, only marks]
table {%
0.037758187	-0.034958687
0.030827564	-0.044788181
0.054810121	-0.043886386
0.020566765	-0.020604261
0.027267384	-0.032480144
0.03804878	-0.054020216
0.045795833	-0.042689707
0.029512168	-0.032894836
0.031846883	-0.04940782
0.02543128	-0.021156641
0.027314295	-0.024500482
0.029293799	-0.026832168
0.022906981	-0.024807999
0.030434464	-0.026303771
0.031143617	-0.035112241
0.033157798	-0.023321078
0.039389371	-0.04625794
0.026473788	-0.020511272
0.041579851	-0.041075932
0.032559038	-0.018147588
0.029780392	-0.019658875
0.039001758	-0.045933347
0.030807647	-0.044108832
0.025211459	-0.019595854
0.031522401	-0.027234168
0.033987573	-0.045472383
0.026506917	-0.03798688
0.030203231	-0.041517443
0.03847486	-0.024632894
0.036556487	-0.0334976
0.036607715	-0.033822112
0.026973217	-0.017010564
0.021118042	-0.026857102
0.033069029	-0.015124501
0.037302249	-0.030187651
0.024693731	-0.036600981
0.052052475	-0.047947766
0.042828884	-0.023218331
0.027047239	-0.02885399
0.033870424	-0.029706292
0.037454704	-0.057840279
0.035304766	-0.033060081
0.038343319	-0.0528508
0.035411888	-0.042441544
0.034385942	-0.042122171
0.031120432	-0.021105099
0.023017699	-0.028707243
0.032970855	-0.037308858
0.03375076	-0.030915823
0.041136678	-0.035022662
0.04079914	-0.053232661
0.032963585	-0.036272942
0.034211334	-0.044420053
0.036690213	-0.04886417
0.031492957	-0.018648809
0.026520998	-0.036418714
0.039811159	-0.052323286
0.034033011	-0.027253082
0.031108288	-0.036474591
0.032129058	-0.025514282
0.032450687	-0.053866498
0.031813975	-0.026928969
0.045539125	-0.055589391
0.035263614	-0.046959114
0.02899619	-0.019336719
0.040724691	-0.028872578
0.039709047	-0.051714916
0.040579709	-0.022101666
0.035542502	-0.045387745
0.029131547	-0.042522738
0.045641346	-0.046587042
0.043938895	-0.035784525
0.031281563	-0.030226469
0.032602608	-0.038514931
0.034633795	-0.038799952
0.029751269	-0.031666705
0.031375747	-0.041515251
0.046020055	-0.041384025
0.035071393	-0.032065145
0.025014117	-0.042567297
0.038014417	-0.017063044
0.038317866	-0.048402255
0.030628061	-0.023624219
0.03493132	-0.051255087
0.036784577	-0.032492951
0.030171772	-0.041162435
0.039556536	-0.050591908
0.037101158	-0.036491138
0.037309011	-0.050808389
0.024003673	-0.0382097
0.037510425	-0.020475983
0.034326857	-0.04079728
0.030914142	-0.013712281
0.031551355	-0.034089973
0.035811366	-0.038683933
0.026850907	-0.03268748
0.047435443	-0.044007281
0.02781885	-0.019078831
0.029519734	-0.031017909
0.027456183	-0.014458398
0.037674077	-0.043982624
0.038858304	-0.052358111
0.031641316	-0.039852568
0.023604695	-0.035375837
0.037658749	-0.031570178
0.041523365	-0.037832334
0.037271486	-0.031728035
0.04308503	-0.04090412
0.023862277	-0.031261947
0.038124558	-0.044830053
0.046391464	-0.057919566
0.024712471	-0.012847633
0.039033606	-0.041266403
0.035604664	-0.047267557
0.031100517	-0.02234736
0.0299985	-0.043505225
0.04170444	-0.065412202
0.030972699	-0.031654085
0.02944435	-0.038411606
0.039419116	-0.047278189
0.030196859	-0.023970947
0.030927001	-0.027185824
0.022528151	-0.024890719
0.030012015	-0.031774894
0.036104856	-0.04225614
0.027720766	-0.036373705
0.027453725	-0.027347744
0.039022577	-0.03775241
0.031528275	-0.031859464
0.039284702	-0.029707309
0.033278309	-0.036288053
0.038725153	-0.058538616
0.031287795	-0.03188399
0.03040491	-0.044785438
0.032632477	-0.034111695
0.029984111	-0.030350035
0.027721612	-0.024256424
0.037974737	-0.016960684
0.032408308	-0.030014485
0.035679274	-0.04275715
0.039999937	-0.034703555
0.037746716	-0.029070443
0.037546719	-0.046039993
0.032273291	-0.030827906
0.030895833	-0.025325123
0.035786283	-0.039896772
0.027585323	-0.018251871
0.039312672	-0.03801061
0.026665517	-0.035990094
0.03857335	-0.036063547
0.037844816	-0.035836078
0.028527563	-0.025607158
0.032092127	-0.043779501
0.037857849	-0.046710538
0.035159188	-0.037295763
0.033741563	-0.050130947
0.038822124	-0.049419933
0.035714594	-0.041176595
0.027605338	-0.035090794
0.035983801	-0.032679756
0.02442742	-0.019269923
0.032211494	-0.060989495
0.043076044	-0.043340004
0.033463329	-0.046766563
0.038477427	-0.048348995
0.042736224	-0.033711154
0.027394603	-0.020543469
0.034751063	-0.025459042
0.039545067	-0.049605034
0.028490984	-0.040960954
0.041702071	-0.048545639
0.026660577	-0.02238557
0.032666812	-0.04654817
0.040769531	-0.042496408
0.029129293	-0.014442266
0.036333587	-0.04787385
0.028497935	-0.020772641
0.036425895	-0.032062734
0.029814189	-0.041842768
0.045917056	-0.048745166
0.026356411	-0.027289499
0.037938676	-0.057433091
0.031131663	-0.031150182
0.031809357	-0.026847011
0.029683385	-0.031738987
0.030774914	-0.0469834
0.028059851	-0.028358692
0.034336304	-0.040178425
0.038890181	-0.031726025
0.035844559	-0.039680216
0.026647814	-0.036166899
0.040147483	-0.034903035
0.033892291	-0.029326183
0.031769664	-0.024303107
0.037111807	-0.027066523
0.029696549	-0.046080505
0.042986471	-0.030695123
0.02101774	-0.027392981
0.04050444	-0.060491302
0.02072799	-0.030628643
0.035533011	-0.042558179
0.040520879	-0.045827395
0.035088487	-0.043507412
0.041120351	-0.033875383
0.047063711	-0.051406677
0.033798332	-0.036695152
0.019271852	-0.029334677
0.036907557	-0.035312759
0.038192178	-0.040289401
0.036800952	-0.03100547
0.03755925	-0.039244314
0.033152206	-0.039739576
0.031499699	-0.036360794
0.045620473	-0.027641149
0.03589358	-0.037399838
0.027280688	-0.015260137
0.039374399	-0.046060857
0.034511731	-0.032367616
0.036706155	-0.054132593
0.025842402	-0.041421719
0.038915027	-0.046324893
0.027899058	-0.038943122
0.037301326	-0.023475205
0.040438257	-0.065934685
0.036955646	-0.05745148
0.04403018	-0.046615675
0.030396283	-0.039876281
0.030060048	-0.022711494
0.038099312	-0.035607085
0.030908128	-0.024478693
0.043840197	-0.038133325
0.032927813	-0.037868515
0.024746016	-0.020958516
0.026563797	-0.03200426
0.030684223	-0.024103523
0.033060847	-0.043010729
0.038398533	-0.051341034
0.036864777	-0.035980556
0.028981476	-0.028851429
0.033333946	-0.024923628
0.033859139	-0.038680641
0.037631858	-0.046476931
0.033704579	-0.031023048
0.032104091	-0.041670162
0.035939276	-0.027238436
0.044681389	-0.032285443
0.028886215	-0.024254654
0.027557429	-0.025427119
0.031171746	-0.048897436
0.0215578	-0.01929508
0.023656141	-0.039484988
0.031384026	-0.044893687
0.017764151	-0.022685203
0.037129876	-0.022426329
0.022535049	-0.020113682
0.039673219	-0.040975928
0.043142234	-0.040081875
0.033615704	-0.015247001
0.024678713	-0.043519655
0.033706191	-0.005709732
0.034715943	-0.021863991
0.035926097	-0.029244021
0.027755004	-0.023994487
0.034202131	-0.038032563
0.026465412	-0.02741612
0.041341275	-0.047542995
0.041494865	-0.037401191
0.028351631	-0.032229503
0.046090047	-0.058639892
0.039118094	-0.045474916
0.03180299	-0.027660452
0.03527099	-0.02482285
0.028971528	-0.041697374
0.038028523	-0.032712197
0.03177426	-0.023808512
0.034801893	-0.031403981
0.042653178	-0.035736914
0.034378441	-0.032447995
0.025472723	-0.036134367
0.025754734	-0.023984657
0.043857608	-0.0375034
0.030537771	-0.021124818
0.033298922	-0.01835726
0.031028499	-0.045218282
0.031389514	-0.031551609
0.034650269	-0.036069389
0.041085767	-0.028675089
0.032452699	-0.029658803
0.037774205	-0.021607476
0.042386675	-0.067286952
0.037741457	-0.035590888
0.030713146	-0.022521618
0.039324821	-0.039253791
0.053547412	-0.044509427
0.039636386	-0.041862027
0.036461613	-0.025562667
0.020231389	-0.01172492
0.034550571	-0.043166613
0.037783584	-0.030216097
0.0370136	-0.047816101
0.040935054	-0.042214857
0.036027309	-0.036335861
0.035652551	-0.015185723
0.026438052	-0.029033433
0.037411233	-0.065061106
0.038150127	-0.050863403
0.029391699	-0.020675799
0.03668478	-0.040631378
0.030430169	-0.018643475
0.032236382	-0.030945858
0.040389879	-0.023247088
0.040155378	-0.05172506
0.029990901	-0.027173778
0.043252563	-0.046061885
0.038229518	-0.039877421
0.025168249	-0.026660577
0.024367683	-0.027439199
0.036590728	-0.027903924
0.036194489	-0.036638179
0.04237493	-0.042561599
0.032587126	-0.042797099
0.024008313	-0.030556382
0.03623502	-0.03370847
0.038442372	-0.036692842
0.035108531	-0.054703204
0.043739096	-0.038475272
0.035665863	-0.047872924
0.030360553	-0.039265251
0.036748858	-0.047957123
0.031386081	-0.028882102
0.035979475	-0.03441286
0.029129516	-0.032542005
0.032478673	-0.025041273
0.040025685	-0.045858097
0.034615626	-0.041806865
0.027686075	-0.021747669
0.035836213	-0.012458127
0.044040745	-0.067785658
0.033582871	-0.02651423
0.041932441	-0.026173519
0.032202441	-0.032189858
0.03580178	-0.039005291
0.026569257	-0.012338682
0.039464649	-0.049284166
0.039517394	-0.042016875
0.028950574	-0.018939024
0.01994284	-0.027591685
0.030200386	-0.024214468
0.028327661	-0.032588879
0.035895708	-0.042592235
0.034366166	-0.055308513
0.033948356	-0.018797142
0.041796196	-0.043524872
0.036455021	-0.038395601
0.02528099	-0.022895539
0.034927281	-0.048632672
0.042605627	-0.036121002
0.033998165	-0.025115096
0.034866087	-0.028456574
0.041038796	-0.04115355
0.027697866	-0.034089226
0.03379316	-0.004611142
0.030620871	-0.027884397
0.031208013	-0.034758539
0.030063441	-0.019629974
0.030626274	-0.041632597
0.039619517	-0.036342058
0.034070964	-0.047307388
0.032971141	-0.048976935
0.034568238	-0.043987687
0.040554235	-0.04713925
0.045266295	-0.033222689
0.031129951	-0.021134299
0.027147072	-0.051390496
0.028879111	-0.028356921
0.039500056	-0.031908261
0.034116048	-0.042643868
0.037536551	-0.042038667
0.043716069	-0.046895407
0.024621587	-0.019991312
0.032886713	-0.039822999
0.03620759	-0.024327595
0.046098259	-0.03839575
0.046585927	-0.056551291
};
\end{axis}

\end{tikzpicture}


==> Mixture_wlp.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.015, xmax=0.06,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.15, ymax=0.15,
ytick style={color=black},
width=6.5cm,height=6cm,
]
\addplot [thick, red, mark=o, mark size=3, mark options={solid}, only marks]
table {%
0.033982321	-0.035072159
0.032230298	0.069970125
0.035559299	-0.019651545
0.034323028	-0.06728304
0.034504543	-0.031944277
0.038799853	0.034991553
0.038530883	0.043918664
0.036917211	-0.054053401
0.040051426	-0.031631711
0.03984524	0.031207203
0.037828614	-0.054380921
0.028454705	0.002485821
0.041613107	-0.021947125
0.026645021	0.050690887
0.040313546	0.055920162
0.037620036	-0.047763393
0.028120256	-0.041462294
0.028609139	-0.001556889
0.022293252	-0.03702726
0.029778028	0.016780503
0.046072129	-0.04129061
0.031895445	-0.042443943
0.040806055	-0.038321929
0.031742182	-0.03801376
0.036711245	0.009897889
0.038869635	-0.012420262
0.037356837	0.013692122
0.03034663	0.006392534
0.044012541	0.023875508
0.038021976	-0.007867978
0.028070484	0.001523283
0.027955371	0.017647621
0.042996803	-0.048876619
0.035482683	-0.030396881
0.041031942	-0.063642733
0.0438492	-0.014840771
0.035201802	-0.00569529
0.037001482	0.045280493
0.032092419	-0.009245036
0.043675297	-0.022977205
0.042584166	0.017081182
0.033635807	-0.04598113
0.023146905	-0.040475552
0.033324979	-0.014733032
0.038899126	0.003916114
0.031833995	-0.003598308
0.03659686	-0.03967006
0.033725786	-0.033034944
0.035307369	-0.065696654
0.029698219	-0.05346323
0.037337246	0.021770154
0.031284297	0.002479418
0.039866452	-0.030024493
0.041715139	0.059550325
0.037321644	0.006502719
0.019483029	-0.003764617
0.029079199	-0.055170216
0.04162042	-0.025838399
0.028127758	-0.004991226
0.032223534	0.049767592
0.02746418	-0.01675804
0.021291745	0.014482096
0.033886044	0.050307628
0.033355367	0.013690511
0.027238946	-0.018410555
0.039740283	-0.037760857
0.030072908	-0.102983902
0.035497142	-0.014421783
0.025614045	-0.041921718
0.036825676	-0.022944081
0.028124272	0.011970451
0.034063317	0.00833436
0.033107866	0.005511302
0.03690487	0.005136198
0.042660601	-0.007692878
0.033300093	-0.022949413
0.035753272	-0.020953288
0.024051185	0.055273372
0.023310392	0.027381488
0.031965126	0.002878753
0.02960665	-0.00884238
0.03095744	0.04975203
0.036017329	0.028070701
0.038821275	0.027701491
0.031362541	-0.014863296
0.027587901	-0.012011545
0.034851864	-0.048640987
0.039332058	0.017320783
0.045697472	-0.051301026
0.034075312	0.031647039
0.030508321	0.025455138
0.026622141	0.003970903
0.033631737	0.025668997
0.034367406	-0.0331357
0.04596334	-0.012076687
0.0313783	-0.054780421
0.025910566	-0.036273878
0.036794032	-0.048421287
0.037149179	0.012563933
0.037579418	0.035849758
0.048223754	0.006773446
0.036489238	-0.017976106
0.045662119	-0.03874433
0.039025818	0.006468831
0.02624043	-0.030085266
0.042717273	-0.017836834
0.043677954	-0.02455903
0.027535218	-0.009279215
0.03644763	-0.021372745
0.031763397	0.023346677
0.038883302	0.00351312
0.044702038	-0.06012114
0.030755349	-0.006854597
0.036606283	-0.018699281
0.039442977	0.027121925
0.036390859	0.014990767
0.036693945	-0.002633423
0.023839485	-0.027118239
0.032848975	-0.006481979
0.02666633	-0.050681297
0.037630557	0.009983971
0.030418489	-0.032537341
0.038544461	-0.064699783
0.032465127	-0.054619478
0.031342867	0.012121263
0.044759402	0.021632541
0.033522641	0.033762924
0.026205511	0.00514955
0.031767998	-0.038864423
0.030999503	-0.036344134
0.040193169	-0.079938262
0.037091691	0.055104445
0.027315195	0.006307671
0.027521053	-0.029255007
0.028755007	0.006520611
0.027790819	0.003383647
0.030817831	-0.036144139
0.038867312	-0.005070922
0.043776546	0.024384801
0.042419983	-0.020050662
0.032789704	0.035049872
0.030195533	-0.008352782
0.043041304	-0.048708681
0.031159543	-0.002942397
0.036052074	-0.045561287
0.026972618	-0.008411607
0.034635464	0.007264696
0.034950797	-0.023124025
0.040326036	-0.021511947
0.036015597	0.001771017
0.030585864	-0.009875823
0.044504088	0.006586374
0.035711253	0.009608948
0.039964988	0.004672145
0.029421547	-0.057556235
0.045984	-0.039361236
0.03529412	0.073673697
0.029272308	0.063269717
0.041331349	-0.020526359
0.035673747	0.002782393
0.029602462	-0.018835613
0.027828755	0.027061061
0.03648013	0.050771941
0.044405477	-0.094817537
0.034930785	-0.072984982
0.033275579	-0.018512345
0.037168422	0.013869375
0.035190902	-0.036209846
0.038357232	0.023093997
0.041879192	0.059650091
0.037866048	0.022492157
0.028709797	0.036327064
0.041737852	-0.100473651
0.032310136	-0.045596784
0.039117633	-0.032242921
0.033740015	-0.055288759
0.03427007	0.018836624
0.03266102	-0.007342762
0.034113737	0.038076556
0.035356819	0.024071578
0.028484524	-0.049124522
0.037453292	-0.052651252
0.035789876	-0.044006802
0.049716758	0.01795096
0.036267069	-0.02763483
0.040798009	-0.023837373
0.024457799	0.035257
0.031468473	0.009129355
0.040912367	0.037824146
0.029982804	0.016652036
0.04269304	0.011453436
0.033090067	-0.014132243
0.040350587	0.000279254
0.032111127	-0.006711224
0.037143925	-0.008006271
0.038747761	0.011775955
0.037394357	-0.062532364
0.034974992	0.01494606
0.041347349	0.04325361
0.043905411	-0.04012301
0.034517735	-0.066155739
0.02327123	-0.043164059
0.020282751	0.005978514
0.032662014	-0.029653994
0.040028234	0.014207904
0.030182509	0.003419983
0.035420045	-0.071675496
0.038005325	-0.029270846
0.044949515	-0.028947496
0.022766665	0.004378064
0.028736413	0.024798203
0.032284406	0.071432616
0.036984317	0.052060083
0.032009028	0.034988552
0.046255732	-0.142650071
0.040079751	0.00807398
0.039230333	-0.0332175
0.027845718	-0.010740935
0.033317543	-0.019330412
0.028425198	-0.02498757
0.037375292	-0.043977806
0.032850005	-0.050763016
0.033671183	-0.0150275
0.031673359	0.04022898
0.029486911	-0.022170373
0.037623252	-0.024832406
0.046579362	-0.015295319
0.041835676	-0.066740218
0.034557277	0.04033684
0.036330974	-0.008207382
0.039108675	-0.023715349
0.034209658	-0.041212376
0.031391047	-0.015727966
0.039450638	-0.020886396
0.036519269	0.039683626
0.021606819	0.001780454
0.035776196	-0.022458177
0.038286653	-0.010866869
0.031931239	-0.027548101
0.037342798	-0.031795651
0.021269753	-0.046424828
0.035593033	-0.001652685
0.039426514	0.011995729
0.035292704	-0.050418841
0.039992723	-0.003869379
0.028646363	0.056102313
0.034732687	0.049354991
0.039842325	0.01930192
0.038136542	-0.035972144
0.036824217	-0.019814531
0.031314432	-0.068340549
0.037326491	-0.042731682
0.03326823	0.038594934
0.03505142	-0.014469961
0.034318502	0.027865239
0.037182721	-0.050462833
0.03416591	-0.017815886
0.03749287	-0.009306753
0.036217971	-0.066726473
0.034047176	-0.023715861
0.03646051	0.044069817
0.028344207	-0.012154429
0.032148455	-0.018457728
0.034532372	0.007061552
0.041341128	-0.022038357
0.030599169	0.001897245
0.031071534	0.038774061
0.027514591	-0.047133171
0.032861271	-0.025959041
0.032346974	-0.047797758
0.039681474	-0.011519728
0.037461309	-0.014904167
0.031569858	-0.06171851
0.041776175	-0.003801023
0.034746944	0.003810169
0.040060624	-0.016723551
0.046946575	0.009392734
0.042893586	0.046516749
0.022512376	-0.010092155
0.032228557	-0.094102418
0.028348467	0.029701351
0.041935252	-0.020366573
0.033799478	-0.010411159
0.033265614	-0.015663739
0.043222181	0.034041856
0.03098489	-0.033290465
0.032454803	-0.040679774
0.028268528	0.022666783
0.036259385	-0.017672936
0.042151269	-0.029289356
0.044942846	-0.052417073
0.030565631	0.082911954
0.036322414	-0.023625575
0.039568146	-0.031369855
0.026736516	0.025342573
0.035830856	-0.068408219
0.039595265	-0.017915947
0.037613806	-0.034354651
0.036292721	-0.019286075
0.0258148	0.044038679
0.043455338	0.010781783
0.037377399	0.028348343
0.03011668	-0.022468369
0.039232783	-0.018881657
0.027840252	-0.031594653
0.047060604	0.003643741
0.030081631	-0.063726876
0.033350453	-0.109430162
0.033904656	0.056947472
0.038287015	0.060344092
0.036253666	-0.055099467
0.040256047	0.003322063
0.028599612	-0.027302827
0.030670723	0.033699437
0.030731889	-0.028049009
0.031230784	-0.000927481
0.023195948	-0.018294741
0.030138612	-0.028273582
0.037080747	-0.016175559
0.039770885	0.022009757
0.035598376	-0.046012434
0.027064708	0.014940747
0.039213364	0.019018506
0.037040578	0.038937088
0.035142061	-0.037445429
0.034219516	-0.015001793
0.041441223	-0.028332619
0.032867176	0.058458507
0.040566846	0.008568799
0.039865731	0.004942557
0.039398956	0.037136064
0.040364043	0.028168737
0.038497234	0.007078534
0.036738646	-0.004699719
0.040929454	0.008447122
0.035291957	-0.000726204
0.034335511	-0.035803357
0.034707287	-0.00850597
0.03828072	-0.024390537
0.030566273	0.011975454
0.041870842	-0.023590466
0.038729764	-0.003390498
0.022460893	-0.00546513
0.038684563	0.017173208
0.037235448	-0.017894244
0.029780097	0.004243028
0.026744977	-0.017709941
0.037063804	-0.000764444
0.027276032	0.008805726
0.045536665	0.000276552
0.027026996	-0.001269069
0.045404984	-0.03155725
0.042053039	-0.01197658
0.032485143	-0.013537039
0.034340934	-0.056560831
0.042733042	-0.031453988
0.0479404	-0.058517043
0.036056653	0.025443313
0.03340297	0.007146487
0.039258477	-0.042136475
0.039940372	-0.03025159
0.03687714	0.031272035
0.032146261	-0.040218733
0.042633825	0.02094081
0.041694798	-0.008029742
0.028566839	0.030624249
0.031778955	0.022101272
0.02674101	-0.003774143
0.030611668	-0.023347458
0.033470828	0.064237326
0.027053661	0.008338287
0.031098907	0.031304982
0.046982573	-0.042272681
0.027495928	0.021160731
0.033672098	-0.02124971
0.030576284	0.003866405
0.03566663	-0.006355863
0.043833367	-0.014584033
0.03587594	0.023370237
0.033481779	-0.010175297
0.031387697	-0.054297736
0.044790163	-0.072924584
0.026074018	-0.040847858
0.0294736	0.006485076
0.042935592	-0.060860054
0.04458986	0.011599257
0.027083179	-0.025408908
0.02647847	-0.030331427
0.040107587	-0.01430051
0.037563118	-0.008025487
0.037151444	-0.050990563
0.032643527	-0.071557417
0.021678932	-0.039198198
0.024822102	0.03117219
0.031507663	0.043174851
0.053052888	-0.053191828
0.03993223	0.015860927
0.033761189	-0.048313852
0.037784063	0.025846527
0.038546162	-0.042958364
0.033351808	-0.017523793
0.043070979	0.001553974
0.036677417	-0.012540161
0.033546091	-0.047129764
0.033825037	-0.014666548
0.037319415	-0.00375131
0.035481814	0.017929741
0.031235668	-0.057953133
0.038597833	0.036048429
0.035971968	-0.071863127
0.028253607	-0.010752323
0.044683636	-0.026646046
0.039062111	0.031831183
0.027079194	0.012953683
0.028507188	-0.006688177
0.048242921	0.009423347
};
\addplot [thick, blue, mark=o, mark size=3, mark options={solid}, only marks]
table {%
0.038160566	0.002579069
0.031022822	0.010135177
0.055661456	-0.05629147
0.020565252	0.024668199
0.027799882	0.009070737
0.03837863	0.084091541
0.04655276	0.015043892
0.030347511	0.018653074
0.032225073	0.023710879
0.025748729	-0.006490114
0.027674182	-0.028521485
0.029894294	-0.036970072
0.02314458	0.009701037
0.031204726	0.033009536
0.031296235	-0.012670788
0.033764201	0.027775915
0.039530376	0.017906721
0.027189795	-0.033310565
0.042503396	-0.000317003
0.03266073	-0.017036831
0.030589913	-0.033590369
0.039440091	0.02379578
0.031430694	0.026592877
0.025481682	-0.036101209
0.032198189	-0.035640169
0.033763358	0.059988743
0.026662761	0.02924051
0.03031893	0.018774443
0.038930604	-0.025932132
0.03707288	0.024467068
0.036927122	0.031765799
0.027289452	-0.021437374
0.021079056	0.049205947
0.033408593	-0.065369375
0.03821461	-0.017322673
0.025097765	0.043758827
0.052201477	0.039130899
0.043801962	-0.009511605
0.027327786	-0.022988401
0.034478177	0.011331131
0.037430576	0.078072107
0.035899333	-0.023477025
0.038715816	0.024188996
0.035967628	5.79E-05
0.035183499	0.02347406
0.031916952	0.019905479
0.023886163	0.02484626
0.033595893	0.019489027
0.033917712	0.022690716
0.04140068	0.003547735
0.040846389	0.029936509
0.033418474	0.038122004
0.034466354	0.029584718
0.03677588	0.031006924
0.031638468	-0.030954318
0.026610748	0.031388246
0.040280299	0.023790236
0.034068984	-0.002703063
0.031435863	0.030953844
0.032200185	-0.003253472
0.033202335	0.06190226
0.032727308	0.008665496
0.045730708	0.045382876
0.035579305	0.041847918
0.029118518	0.039220138
0.04098804	-0.011545851
0.039967963	0.080286084
0.04113189	-0.041318239
0.036172027	0.007453081
0.029289518	0.05778147
0.046475366	-0.048489673
0.044857848	-0.013316397
0.031568377	0.0261302
0.033480636	0.051448071
0.035381179	0.02012487
0.029991342	0.017001793
0.032401229	0.063768948
0.046086711	-0.044568402
0.035653442	0.018508892
0.025025695	0.068712383
0.038621463	-0.04564434
0.038651346	0.015478516
0.031255403	-0.019659062
0.035225595	0.096266996
0.037650286	-0.009995508
0.030419798	0.05558893
0.039850912	0.00019507
0.037672803	0.035329021
0.037370923	0.014891893
0.02393891	0.024247545
0.038112247	-0.050359703
0.034774998	0.00924517
0.031306619	-0.062793268
0.032171549	0.018069868
0.035904228	-0.01429913
0.026901619	0.036846899
0.047827065	0.029919554
0.027934725	0.00080287
0.030016934	-0.02074664
0.027786649	-0.019029914
0.038182595	0.043859458
0.039184176	0.037006076
0.032248614	0.067509301
0.024166314	0.017406501
0.038308026	0.00746764
0.041823446	0.020224943
0.037887167	-0.027863706
0.043872934	0.001750066
0.024169938	0.001543167
0.038450632	0.049871381
0.047080214	0.049087149
0.025085609	-0.03306596
0.03918319	0.006223276
0.035713747	0.088562355
0.031453124	0.009753236
0.030456951	0.023334671
0.042234563	0.111407265
0.031560283	0.004628816
0.029749904	0.006304148
0.040096172	0.04561898
0.030696233	-0.035775717
0.031447367	0.028131523
0.02284227	-0.009409066
0.029895613	0.007044034
0.036339847	0.036409237
0.02799225	0.049508127
0.028091354	-0.01754047
0.039309026	0.040072547
0.031910508	0.032405635
0.039609525	-0.05672422
0.033943652	0.026140589
0.039016535	0.054717288
0.031701558	0.035072987
0.030705029	0.007229233
0.03311958	0.036428878
0.03061192	-0.000823773
0.028195132	-0.0254473
0.038973562	-0.012182964
0.032961561	0.015595019
0.036738173	-0.001873451
0.0406091	-0.000856725
0.038021781	-0.011521804
0.037984099	0.009526176
0.033022785	-0.002831871
0.031303239	-0.000577553
0.036612096	0.050704033
0.028010998	-0.009667924
0.039726601	0.034606527
0.027125272	0.049476316
0.039455115	0.016668214
0.038196274	-0.00604687
0.02953269	-0.017719009
0.032486525	0.04764822
0.038134563	0.045381551
0.03597581	-0.000773931
0.034397082	0.027694576
0.039611763	0.052281585
0.035849465	0.003949411
0.027697942	0.02078881
0.036558832	0.003028661
0.024764641	0.003935446
0.032019871	0.108385141
0.043840429	0.012680692
0.033887554	0.041902655
0.038678416	0.005939831
0.043510144	-0.014646392
0.027616094	0.023170344
0.03545756	0.017020256
0.040119344	0.043618133
0.02844477	0.052318814
0.041650034	0.038113871
0.027108665	-0.002989099
0.033186818	0.032073771
0.041395658	0.038389234
0.029471349	-0.05750447
0.036737276	0.078072316
0.02888637	-0.019095155
0.036727791	-0.016492238
0.02999832	0.026134834
0.046977033	0.025358019
0.027067888	0.012260775
0.038687767	0.098525542
0.03192486	0.002286639
0.032198588	0.027281773
0.030279956	0.015784642
0.031107591	0.050781359
0.028835769	-0.009803553
0.0350628	0.022545866
0.039539484	-0.039958396
0.036178571	0.015834137
0.027276675	0.065772226
0.040711185	0.004489134
0.034280863	0.0065394
0.032571784	0.009041111
0.037695094	-0.009776047
0.030400032	0.033888564
0.04390452	0.02233077
0.020879405	0.00284023
0.041200072	0.089315675
0.021146637	0.053789965
0.035783071	-0.001951575
0.041100579	0.009058409
0.035351335	0.012391359
0.041354682	0.013131219
0.047670259	0.002203308
0.034195624	-0.005477883
0.019671222	0.042666238
0.037210344	-0.003704198
0.038586546	-0.031257489
0.037690189	0.0026393
0.038247862	0.009648606
0.033944523	0.010950591
0.031779663	0.005431095
0.046081379	-0.022692136
0.036701054	-0.029313433
0.027831286	-0.05759416
0.039842883	0.025432591
0.034929865	-0.015880831
0.036855884	0.085569783
0.026087744	0.046019971
0.039815962	0.009782168
0.028159693	0.033802602
0.037801747	-0.018561218
0.040688597	0.063710052
0.037412677	0.001486185
0.044335594	-0.001373123
0.030795117	0.090361742
0.030100795	0.000192184
0.038823656	0.040093885
0.031057165	0.008273984
0.044528716	-0.022574361
0.033448912	0.037467478
0.025044806	0.033469078
0.027152066	-0.003454401
0.031214744	-0.000263596
0.032800628	0.012373274
0.038966214	0.013367502
0.037495893	0.002362899
0.029568047	0.015280295
0.034104495	-0.02644678
0.034522078	0.00261763
0.038019623	0.029846228
0.034338235	-0.001285744
0.032459321	0.011716675
0.036326774	0.010945049
0.045479423	-0.014902182
0.029472801	0.014994649
0.027724561	-0.022898508
0.03132679	0.016565504
0.021770877	-0.000652832
0.024024019	0.034731694
0.031877648	0.037669382
0.017998888	0.048214504
0.037155945	-0.029597931
0.022892053	0.018207833
0.040107138	0.006813045
0.043949235	0.021393732
0.034010695	-0.041230035
0.024522164	0.054449224
0.033881415	-0.022058237
0.035170198	-0.003383567
0.036280322	-0.038502416
0.028027639	-0.015988078
0.034299735	0.026547881
0.026737655	-0.011238184
0.042007125	0.021379346
0.041808901	-0.035142821
0.028546552	0.019887625
0.046939773	0.035911628
0.039664145	0.021532414
0.032086156	-0.047421954
0.035685046	-0.031478945
0.029201767	0.003881101
0.038947559	-0.005925439
0.031787973	0.008547118
0.035289591	0.000579134
0.043500174	0.001235277
0.035135503	-0.025834209
0.025677196	0.029346336
0.026220049	0.042987087
0.044403674	0.005478369
0.031150135	-0.058446804
0.033987628	-0.020851182
0.031576907	0.047368585
0.032212195	0.001945722
0.035059455	0.018260603
0.041454286	-0.014173195
0.032916849	-0.058607234
0.03799199	-0.048197595
0.042847355	0.067391703
0.038286905	0.021831595
0.031367732	-0.010508389
0.0399542	-0.002947602
0.053713548	-0.004187328
0.040311667	-0.020214915
0.036794479	-0.066423729
0.020540329	-0.030729053
0.035062159	0.033776388
0.038037601	-0.018705993
0.03718687	0.00912624
0.041480307	-0.003041284
0.03682465	-0.007332686
0.035993573	-0.057402392
0.026740717	0.00318495
0.037898325	0.113829582
0.038410635	0.04334587
0.029748588	-0.031731846
0.036916603	0.009560673
0.031060694	-0.012523361
0.0325898	-0.0002193
0.041310817	-0.044119159
0.040893693	0.043184797
0.030290849	-0.003390268
0.043559175	-0.034042602
0.038943919	0.033195938
0.025644277	0.004768877
0.023838579	0.051791906
0.037090826	-0.035356061
0.036678396	0.022007203
0.042763301	0.01398205
0.032589363	0.039031469
0.024340201	0.032091807
0.036383938	0.009420336
0.039203899	-0.001214169
0.035409279	0.025226218
0.04449518	0.022294462
0.036053276	0.066894442
0.030635724	0.008797017
0.037111515	0.059437122
0.031648168	-0.02117805
0.036084711	0.009516986
0.02909348	0.05420964
0.033193816	-5.47E-06
0.040132158	0.030601053
0.034827172	0.078912624
0.028068434	-0.001188681
0.036019591	-0.050340549
0.044806256	0.039296176
0.034784575	-0.045992337
0.042275503	-0.024508152
0.032935215	0.013473336
0.036587114	0.009270552
0.026997808	-0.005842907
0.039943017	0.011412502
0.040304383	-0.012341607
0.029193752	-0.025829922
0.020408724	0.039790111
0.030127821	-0.041428539
0.028775816	0.023089544
0.036393199	0.024514953
0.034189046	0.105252918
0.03479388	-0.078873034
0.042253496	0.034386015
0.036957091	0.001045195
0.026000282	-0.021001947
0.035573709	0.041263851
0.043308636	-0.034859663
0.034464462	-0.045614829
0.035552252	0.022427373
0.042138154	-0.006546893
0.027996666	0.032954392
0.034619358	-0.047854083
0.030674944	0.004074365
0.032104373	-0.016558319
0.030610183	-0.037414908
0.030734207	0.039743476
0.040038048	-0.029865936
0.034158835	0.031686008
0.033014652	0.04207578
0.035533204	0.004104606
0.041057886	0.02506829
0.045177115	0.012342349
0.03148555	-0.011052562
0.026994447	0.096186504
0.029101807	-0.001688577
0.040266585	-0.007006299
0.034240839	0.029857263
0.037802296	0.059113143
0.044486058	0.015605418
0.025126783	-0.009007996
0.033152053	0.030327863
0.037026777	-0.01265358
0.046744837	0.001844548
0.046928217	0.052210991
};
\end{axis}

\end{tikzpicture}


==> SvsC_140.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={font = \large, fill opacity=0.8, draw opacity=1, text opacity=1,at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
log basis x={10},
tick align=outside,
tick pos=both,
title={},
x grid style={white!69.0196078431373!black},
xlabel={\large Number of Graphs $C$},
xmin=2, xmax=6,
xtick style={color=black},
%xmode = log,
y grid style={white!69.0196078431373!black},
ylabel={\large NMI},
ymin=0.1, ymax=1,
ytick style={color=black},
width=7cm,height=5.7cm,
grid=both,grid style={line width=.2pt, draw=gray!50},
xtick = {2,3,4,5,6},
xticklabels = { 2, 3 ,4,5,6}
]
\addplot [very thick, red, mark=square, mark size=4, mark options={solid}]
table {%
2 1
3 1
4 1
5 1
6 1


};
%\addlegendentry{Alg.~\ref{alg:em}}
\addplot [very thick, blue, mark=o, mark size=4, mark options={solid}]
table {%
2 0.991526099798088
3 0.968995366729282
4 0.940577926413862
5 0.862013381338245
6 0.778625437352102
};
%\addlegendentry{SC}
\addplot [very thick, orange, mark=diamond, mark size=4, mark options={solid}]
table {%
2 0.253397747863639
3 0.598990309499596
4 0.770806441906857
5 0.818502353624252
6 0.852279658207982
};
%\addlegendentry{EM without initialization}
\end{axis}
				
				
\end{tikzpicture}


==> SvsC_180.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={font = \large, fill opacity=0.8, draw opacity=1, text opacity=1,at={(0.03,0.57)}, anchor=north west, draw=white!80.0!black},
log basis x={10},
tick align=outside,
tick pos=both,
title={},
x grid style={white!69.0196078431373!black},
xlabel={\large Number of Graphs $C$},
xmin=2, xmax=6,
xtick style={color=black},
%xmode = log,
y grid style={white!69.0196078431373!black},
%ylabel={\large NMI},
ylabel={},
ymin=0, ymax=1,
ytick style={color=black},
width=7cm,height=5.7cm,
grid=both,grid style={line width=.2pt, draw=gray!50},
xtick = {2,3,4,5,6},
xticklabels = { 2, 3 ,4,5,6}
]
\addplot [very thick, red, mark=square, mark size=4, mark options={solid}]
table {%
2 0.9509
3 0.9612
4 0.9882
5 0.9848
6 0.9876


};
\addlegendentry{Alg.~\ref{alg:em} w/ \eqref{eq:init}}
\addplot [very thick, blue, mark=o, mark size=4, mark options={solid}]
table {%
2 0.0120
3 0.0101
4 0.0090
5 0.0097
6 0.0095
};
\addlegendentry{SC}

\addplot [very thick, orange, mark=diamond, mark size=4, mark options={solid}]
table {%
2 0.676905557722730
3 0.893166997685311
4 0.968025868540132
5 0.983589762394643
6 0.987878156382070
};
\addlegendentry{Alg.~\ref{alg:em} w/ random init.}
						

%\addplot [very thick, green, mark=o, mark size=4, mark options={solid}]
%table {%
%2 0.940452082183738
%3 0.966799091468175
%4 0.983229865839554
%5 0.982704158338330
%6 0.9876
%};
%\addlegendentry{SpecTemp \cite{segarra2017network}}
			
%\addplot [very thick, black, mark=o, mark size=4, mark options={solid}]
%table {%
%2 0.940452082183738
%3 0.966799091468175
%4 0.983229865839554
%5 0.982704158338330
%6 0.9876
%};
%\addlegendentry{Kalofolias \cite{kalofolias2016learn}}
\end{axis}

\end{tikzpicture}


==> Svsit_140.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
legend cell align={left},
legend columns=1,
legend style={at={(0.5,0.75)}, anchor=north, draw=white!80.0!black, font=\large},
tick align=outside,
tick pos=both,
title={},
x grid style={white!69.01960784313725!black},
%xmode = log,
xlabel={\Large Iteration number $t$},
xmajorgrids,
xmin=-1, xmax=100,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\large NMI},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
width=7cm,height=6cm,
]
\addplot [very thick, red, mark=square, mark size=4, mark options={solid}]
table {%
1 0.991683589004549
10 1
20 1
30 1
40 1
50 1
60 1
70 1
80 1
90 1
100 1
};
\addlegendentry{Initialization with \eqref{eq:init}}
\addplot [very thick, orange, mark=diamond, mark size=4, mark options={solid}]
table {%
1 0.000977143244994420
10 0.0681445079354830
20 0.149842593337811
30 0.146757168292951
40 0.179546671785198
50 0.218583735676270
60 0.254244767303069
70 0.218780323910925
80 0.227604846365289
90 0.237775050892714
100 0.259850858742542
};
\addlegendentry{Random initialization}
									
\end{axis}

\end{tikzpicture}


==> Svsit_180.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
legend cell align={left},
legend columns=1,
legend style={at={(0.5,1)}, anchor=north, draw=white!80.0!black},
tick align=outside,
tick pos=both,
title={},
x grid style={white!69.01960784313725!black},
xlabel={\Large Iteration number $t$},
xmajorgrids,
xmin=-1, xmax=100,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
%ylabel={\large NMI},
ylabel={},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
width=7cm,height=6cm,
]
\addplot [very thick, red, mark=square, mark size=4, mark options={solid}]
table {%
1 0.0141953362556865
10 0.894409413956611
20 0.894570054627644
30 0.876625080247615
40 0.893222302113823
50 0.922491296402315
60 0.912752730595218
70 0.895261030214611
80 0.941498315203399
90 0.930346067966218
100 0.952454969753612
};
%\addlegendentry{With initialization}
\addplot [very thick, orange, mark=diamond, mark size=4, mark options={solid}]
table {%
1 0.000777569866433809
10 0.451386950745269
20 0.562608833185739
30 0.653875885032830
40 0.714703957242376
50 0.745376168357363
60 0.755545411400179
70 0.742937379917085
80 0.736290506117370
90 0.729487990855051
100 0.756096227587587
};
%\addlegendentry{Without initialization}
																		
\end{axis}

\end{tikzpicture}


==> abnormaldetectorBA_vs110.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.967797559291991,0.441274560091574,0.53581031550587}
\definecolor{color2}{rgb}{0.680418912779335,0.615149751467757,0.194054521114453}
\definecolor{color3}{rgb}{0,0.75,0.75}

\begin{axis}[
legend cell align={left},
legend columns=1,
legend style={at={(0.35,0.95)}, anchor=north, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1100,
xtick={1,200,400,600,800,1000},
xticklabels={$1$,$200$,$400$,$600$,$800$,$1000$},
xtick style={color=black},
xlabel={\Large Time $t$},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1,
ytick style={color=black},
ylabel={},
width=7cm,height=6cm,
]
\addplot [very thick, black]
table {%
1 0
12 0
23 0
34 0
45 0
56 0
67 0
78 0
89 0
100 0
111 0
122 0
133 0.00364678275625924
144 0.00122414120856273
155 0
166 0
177 0
188 0
199 0
210 0
221 0
232 0
243 0
254 0
265 0
276 0
287 0.0159588696131944
298 0.0634842493033807
309 0.0115395228772895
320 0
331 0
342 0
353 0
364 0
375 0
386 0.0291367483576074
397 0
408 0
419 0
430 0.131412564647484
441 0.00144880536838822
452 0
463 0
474 0
485 0
496 0.00135766497628928
507 0
518 0
529 0.00430408742063674
540 0
551 0
562 0
573 0
584 0
595 0
606 0
617 0
628 0
639 0
650 0
661 0.00183344812920767
672 0
683 0
694 0.00401192888967801
705 0.0173701016501221
716 0.0333886191206132
727 0
738 0.00551470299933284
749 0.0446795744526575
760 0
771 0
782 0
793 0
804 0
815 0.00671597057806431
826 0.0899986379506032
837 0.441732286331399
848 0.499404265061881
859 0.405530854140313
870 0.290729395365629
881 0.133007584854882
892 0.082901524246277
903 0.125535221266705
914 0.0763261202612861
925 0.0739017137743995
936 0.0731916417197699
947 0.194994580740219
958 0.339562330197975
969 0.504082346304244
980 0.748575133011056
991 0.613433720889441
1002 0.47343510986918
1013 0.43434913567692
1024 0.296821783337176
1035 0.299581642030069
1046 0.40048666011436
1057 0.404761839478882
1068 0.268858081490942
1079 0.119644230465538
1090 0.243557979226745
};
\addlegendentry{CUSUM \cite{kaushik2021network}}

\addplot [very thick, orange]
table {%
1 0.103983115310728
13 0.110890858953606
25 0.0759178324387165
37 0.161923804926836
49 0.114098911497536
61 0.0724420429375234
73 0.0535841855030233
85 0.112746741215376
97 0.142996051002554
109 0.158256556691396
121 0.157652620293906
133 0.147062520019533
145 0.138646513081429
157 0.166401240534708
169 0.0913300351377394
181 0.115111487657495
193 0.125079918996774
205 0.0645648799220482
217 0.099815681672652
229 0.153990631753638
241 0.112207816693382
253 0.0808936072744275
265 0.0820791270989065
277 0.202483296676337
289 0.206315345719548
301 0.100838609523547
313 0.0762625893252061
325 0.161018299057875
337 0.111781247604853
349 0.0559237459864392
361 0.0629566874001104
373 0.0859399194372266
385 0.221347901133275
397 0.0798821225214259
409 0.149529544819112
421 0.079467710041622
433 0.102483057550336
445 0.123988331921186
457 0.0396876140269837
469 0.0855520051864164
481 0.131495775522235
493 0.0566669450931201
505 0.107721820799855
517 0.116500651899364
529 0.130683618427273
541 0.0842071367074371
553 0.0763821849915692
565 0.173916239121194
577 0.169583989783684
589 0.169588136184621
601 0.0805289797647098
613 0.145294595481562
625 0.141862424284207
637 0.122255045197742
649 0.164166362156963
661 0.188106042322234
673 0.141367078514261
685 0.121404870943884
697 0.135104557838242
709 0.138728253993324
721 0.0791245412184839
733 0.0947673309423587
745 0.104761684894514
757 0.0995462303882266
769 0.041514045379811
781 0.135563038616399
793 0.148417857385458
805 0.467876093139331
817 0.579353535666767
829 0.32161052569875
841 0.355042870785467
853 0.516604303680619
865 0.333172768174719
877 0.223770979368471
889 0.366615320648554
901 1.1923649928525
913 0.296388431319766
925 0.256538669436362
937 0.327745340185517
949 0.190593471103114
961 0.66981914428115
973 0.595981051262499
985 0.19632923654015
997 0.610970611300582
1009 0.461427549940887
1021 0.196428488341081
1033 0.639393124254397
1045 0.709598627185429
1057 0.61566985853718
1069 0.398237504666093
1081 0.338390156007349
1093 0.680974899469802
1105 0.764776421236457
1117 0.566934554158704
1129 0.584316119681235
1141 0.462998665420487
1153 0.435209750969021
1165 0.841981515955146
1177 0.393992353969129
1189 0.581924918702988
};
\addlegendentry{BSMSD \cite{isufi2018blind}}

\addplot [very thick, color3]
table {%
1 0.262793902628373
13 0.35962784051243
25 0.283090797724608
37 0.263442422050961
49 0.261375314095533
61 0.290578486847949
73 0.171751350780432
85 0.295997148120957
97 0.218238794441054
109 0.378060416859588
121 0.331334037070822
133 0.347202069583399
145 0.355073937463701
157 0.378970538109098
169 0.197596946564412
181 0.223299120812332
193 0.252525630675041
205 0.313179852118361
217 0.229864674003688
229 0.312011383855594
241 0.284412041053995
253 0.41058960435731
265 0.259258130503093
277 0.442497763650053
289 0.312501744277082
301 0.326535821708909
313 0.447592671355713
325 0.248363107119848
337 0.329761569745584
349 0.286931623458419
361 0.334520928777712
373 0.36559832524858
385 0.275684599283173
397 0.240425955035203
409 0.220064393160246
421 0.388823932594822
433 0.311730598177264
445 0.302465245886446
457 0.182566789997453
469 0.320185624066071
481 0.506452484947281
493 0.258605035058289
505 0.254863455887918
517 0.223851555996863
529 0.29326385980999
541 0.284469676594516
553 0.285691260683309
565 0.236756564352787
577 0.262274319301273
589 0.390370991516775
601 0.27222936255407
613 0.267532723384729
625 0.170820730091733
637 0.324030393298261
649 0.358975552155541
661 0.244926369202937
673 0.305605290013438
685 0.268582225585108
697 0.255723433188661
709 0.397615979322398
721 0.269053388519139
733 0.243687182190179
745 0.318018533316307
757 0.194805917544987
769 0.258812485080984
781 0.230025001852188
793 0.336914290308705
805 0.500274800607859
817 0.561220898513211
829 0.474192293911983
841 0.405356090788963
853 1.01263026488113
865 0.596397432235005
877 0.463250757701268
889 0.659786982080748
901 0.752394464176983
913 0.473138321220506
925 0.459358155647231
937 0.682564110229659
949 0.444240844509944
961 0.7247384728987
973 0.70005380741866
985 0.416226211380087
997 0.758196276972016
1009 0.669130880146506
1021 0.422898721616348
1033 0.629831838437387
1045 0.809109740093699
1057 0.496524743798717
1069 0.409715424472936
1081 0.365920476610693
1093 0.698657481325651
1105 0.715192636469153
1117 0.760394354999208
1129 0.618002891717324
1141 0.710612065070104
1153 0.560331276677429
1165 0.684587596866028
1177 0.598242861632498
1189 0.489136776426498
};
\addlegendentry{Alg.~\ref{alg:olem} w/ \eqref{eq:detector_p}}

\addplot [ultra thick, red]
table {%
800 -0.542036636087787
800 10.3827693578435
};
\end{axis}


\end{tikzpicture}


==> abnormaldetectorBA_vs180.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.967797559291991,0.441274560091574,0.53581031550587}
\definecolor{color2}{rgb}{0.680418912779335,0.615149751467757,0.194054521114453}
\definecolor{color3}{rgb}{0,0.75,0.75}

\begin{axis}[
legend cell align={left},
legend columns=1,
legend style={at={(0.25,0.95)}, anchor=north, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=1, xmax=1100,
xtick={1,200,400,600,800,1000},
xticklabels={$1$,$200$,$400$,$600$,$800$,$1000$},
xtick style={color=black},
xlabel={\Large Time $t$},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=4.1,
ytick style={color=black},
ylabel={\Large Detector value},
width=7cm,height=6cm,
]
\addplot [very thick, black]
table {%
1 0
12 0
23 0.00606799066251562
34 0.00866165159331628
45 0.039533546299089
56 0.0787551450261069
67 0.120985502955121
78 0.162811937780505
89 0.204041766090736
100 0.244024122027506
111 0.282565143661351
122 0.323498980427034
133 0.361108051198398
144 0.402415585786048
155 0.440856414964699
166 0.480426723650275
177 0.522866952358312
188 0.568263333349513
199 0.611238473946935
210 0.650879846529854
221 0.692434084162919
232 0.734113836360022
243 0.775016968362264
254 0.816318399499269
265 0.859573672648768
276 0.903525058307971
287 0.945434953978984
298 0.988655483012721
309 1.02743116865094
320 1.07300078388929
331 1.1209482451421
342 1.14707384631908
353 1.1746894125419
364 1.2192972546182
375 1.26123338161781
386 1.30506993436925
397 1.34335465355107
408 1.38406228677058
419 1.42693478998389
430 1.47523641193593
441 1.5252947413539
452 1.57585026781197
463 1.6242433749657
474 1.67585264305398
485 1.72591501761102
496 1.77800076498954
507 1.82784346419929
518 1.87790705818375
529 1.92828147172761
540 1.97994924004932
551 2.02965147084193
562 2.07659809797057
573 2.12115794710826
584 2.16344172500819
595 2.19663070539431
606 2.24147996278427
617 2.28747986738949
628 2.33831371472577
639 2.39221539480112
650 2.44529755083201
661 2.49664199397625
672 2.54756171668257
683 2.59689680375692
694 2.64831628267887
705 2.69579680761292
716 2.74642841427965
727 2.79964677974802
738 2.84954081714983
749 2.90175922491445
760 2.949171203837
771 2.9862787113981
782 3.01589598457213
793 3.04919291609034
804 3.08301835356868
815 3.11993207037017
826 3.15833864744244
837 3.20139689529849
848 3.24453326936322
859 3.28090624056616
870 3.31046699363882
881 3.3409214967938
892 3.3723639301049
903 3.40461406308107
914 3.43789559465917
925 3.47195804654378
936 3.5166955910143
947 3.56372127260864
958 3.61044242486996
969 3.6570576575652
980 3.69972811721868
991 3.73585590951749
1002 3.76803216331901
1013 3.80096068557674
1024 3.83724837065095
1035 3.87392850153521
1046 3.92327911560172
1057 3.97139363021611
1068 4.01194794255609
1079 4.04689527737079
1090 4.08058389162819
};
%\addlegendentry{CUSUM}

\addplot [very thick, orange]
table {%
1 3.00435154811848
12 2.06366819111457
23 1.64903279555595
34 3.52106449053139
45 3.06763432542951
56 2.83915776210176
67 1.83093656890663
78 3.45261300656003
89 3.05225937247925
100 3.50893113370385
111 2.92803583697077
122 1.69992150046988
133 2.30805260439062
144 2.25833596706403
155 3.14710001580832
166 2.15541557580888
177 1.93570465215397
188 2.12331849955722
199 1.96272225283686
210 2.2944964131422
221 2.33627593976313
232 2.9375073974923
243 2.44697132891371
254 1.89566012414257
265 2.36445789160822
276 2.26386413998039
287 4.13981831191904
298 2.06370774728911
309 3.51642611514519
320 1.40735558378864
331 2.38350737954379
342 2.44035106178963
353 1.13563966480515
364 1.6828785390925
375 2.0782282877411
386 1.28028178157649
397 3.25059374782782
408 3.04882957123018
419 2.66744722595245
430 1.29170081289961
441 2.67958466650623
452 2.41686848792955
463 1.78730161270307
474 1.97213096138899
485 2.00049179864278
496 3.4149799694034
507 0.788276972426739
518 1.6406639213706
529 2.85260679662289
540 1.635890712548
551 3.07700764010928
562 1.76577456444834
573 1.92041914847606
584 2.2713600563657
595 2.63815129050179
606 2.28719801695967
617 2.72396775615932
628 1.78822657304891
639 1.23111067789267
650 2.47194004838762
661 2.04756717379779
672 1.48893757742003
683 2.37756986932166
694 3.15195901002709
705 2.7734016461175
716 1.80772677193649
727 1.12120796459385
738 2.23989330647522
749 3.05512577852625
760 3.67410959116166
771 2.32262983379404
782 1.56370519768395
793 2.10289304191822
804 3.69114615830343
815 3.12729691269405
826 3.11573311192341
837 0.898195988399382
848 2.951571312392
859 2.54559129058433
870 2.07049952145913
881 3.38529297125496
892 2.36950533624154
903 3.14375663492089
914 1.39329770925485
925 3.33657404227768
936 3.01852070249282
947 3.86046095758814
958 3.07945214048181
969 3.17948844578227
980 2.50739828845026
991 2.69443304657202
1002 2.45030112360695
1013 1.36541762997486
1024 3.31010331043187
1035 3.08847192630452
1046 3.05649165124578
1057 1.21119688974292
1068 2.49771024466542
1079 1.49534519071718
1090 2.94761603092019
};
%\addlegendentry{BSMSD}

\addplot [very thick, color3]
table {%
1 1.15995568701927
12 1.05495728237149
23 1.15173808183206
34 1.07236750811546
45 1.44688919369806
56 0.945089299191915
67 1.13447868570783
78 1.64069467122831
89 1.33547240613039
100 1.05305869293311
111 1.49975923491855
122 1.40953297101069
133 1.04822353454925
144 1.00802842243081
155 0.912579065735803
166 1.50151318880004
177 1.05410878517328
188 1.38511107987324
199 1.26889110447993
210 1.02502750282966
221 1.04976341806378
232 1.09457099489525
243 1.16238944209385
254 1.32198170397192
265 1.47150050728883
276 1.29626206536309
287 0.888374983333159
298 1.30244217248653
309 1.05170698827704
320 0.944962372852373
331 1.21306933952497
342 1.04716811993247
353 1.20833930599549
364 2.03841195871954
375 1.34673295184926
386 1.40648401941229
397 1.39339240420347
408 1.21764709926624
419 1.11569648605095
430 1.31937056540242
441 1.08102362447239
452 1.3522287878854
463 1.1459265466743
474 1.64262608647931
485 1.53245441759953
496 0.940123304595661
507 2.06614593608869
518 0.985091891377733
529 1.3447854409494
540 0.933369398050871
551 1.00692471547415
562 1.24215376926482
573 1.4895055910634
584 2.15571946298882
595 1.06369140735718
606 1.01192158638554
617 1.01052975590547
628 1.0382341087506
639 1.12199603762967
650 1.05563465316063
661 1.09812233280244
672 1.27426737537536
683 0.933650960983148
694 1.19101275102461
705 0.853453070628588
716 1.22446220578446
727 1.20469050422183
738 1.76562657708103
749 0.872689121226735
760 1.12056979852043
771 1.35715654872274
782 1.41662386787023
793 1.19340301775271
804 3.51716445400767
815 3.34704735617662
826 2.09549805137119
837 2.13392073973891
848 2.16423999598171
859 2.09112209179373
870 3.06605500342261
881 3.77493075278562
892 2.10693273832142
903 1.95518345851395
914 3.11409094484523
925 5.14663115171189
936 2.05964702388588
947 2.51202740670895
958 1.90805618385439
969 3.16310846833915
980 2.63958546216915
991 2.61889129978696
1002 2.74319811149806
1013 2.95644806526381
1024 2.34158800761083
1035 2.29044666299093
1046 2.91015749558404
1057 1.81242128027763
1068 2.94765639959133
1079 2.27254446655159
1090 3.12008224549395
};
%\addlegendentry{Alg.~\ref{alg:olem}}

\addplot [ultra thick, red]
table {%
800 -0.542036636087787
800 10.3827693578435
};
\end{axis}


\end{tikzpicture}


==> abnormaldetectorCP_vs110.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.967797559291991,0.441274560091574,0.53581031550587}
\definecolor{color2}{rgb}{0.680418912779335,0.615149751467757,0.194054521114453}
\definecolor{color3}{rgb}{0,0.75,0.75}

\begin{axis}[
legend cell align={left},
legend columns=1,
legend style={at={(0.25,0.95)}, anchor=north, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1100,
xtick={1,200,400,600,800,1000},
xticklabels={$1$,$200$,$400$,$600$,$800$,$1000$},
xtick style={color=black},
xlabel={\Large Time $t$},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=6,
ytick style={color=black},
ylabel={},
width=7cm,height=6cm,
]
\addplot [very thick, black]
table {%
1 0
12 0
23 0
34 0.120811291466853
45 0.211165697246017
56 0.101366418134837
67 0
78 0
89 0
100 0
111 0
122 0
133 0
144 0.0379972752512715
155 0.0518425915066714
166 0.0228308985130568
177 0
188 0
199 0
210 0
221 0
232 0
243 0
254 0.0307949645749812
265 0.0727949185094162
276 0.145693991324103
287 0.510865485409263
298 0.776392081695127
309 0.625983628965649
320 0.385607456545328
331 0.0962589580720367
342 0
353 0
364 0.0744177743794222
375 0.178009676565879
386 0.0431756050445864
397 0.0924039798003795
408 0.0523943366881029
419 0.00157995862910638
430 0.0170456443162951
441 0.108811468029992
452 0.471865695112577
463 0.799933706990982
474 0.774794084002454
485 0.989555889722671
496 1.33448211401725
507 1.55642669391451
518 1.627188664496
529 1.64290788730292
540 1.70581521303439
551 1.84652477206441
562 1.87131956150347
573 1.77628454276826
584 1.91342012156282
595 2.03575158795179
606 2.01937093562224
617 2.00169319535698
628 1.87048608809965
639 1.95485654480581
650 2.02921078254483
661 1.83802368139826
672 1.88508022480583
683 2.02206476680117
694 2.05439974902912
705 2.05241162401749
716 1.86950090422759
727 1.51510661991537
738 1.37497336651652
749 1.10953392841065
760 0.806217576832495
771 0.422370592981745
782 0.110996860136265
793 0
804 0
815 0.0107476983283737
826 0.205760411952739
837 0.272149002646889
848 0.316482983750742
859 0.339484818285592
870 0.329709122518424
881 0.432521647905922
892 0.687250762916224
903 1.27799807298062
914 2.06214357573035
925 2.04798765672089
936 2.1721059645432
947 2.39755078355987
958 2.69291666892931
969 2.76861177024472
980 3.09181199232633
991 3.45177495035515
1002 3.71985599417247
1013 3.70216188503903
1024 3.61725878251215
1035 3.80659107702908
1046 3.9813777411353
1057 4.15733121652139
1068 4.32539365021382
1079 4.38256864354818
1090 4.24865716639579
};
%\addlegendentry{CUSUM}

\addplot [very thick, orange]
table {%
1 0.47109777846988
13 0.458018016549132
25 0.259834632795712
37 0.347719117197804
49 0.0899179776339692
61 0.310314472479753
73 0.348820862636567
85 0.274879139118858
97 0.351326683064841
109 0.337155340304915
121 0.435267523860979
133 0.657807230397857
145 0.421594630911036
157 0.118947748004243
169 0.424572339122921
181 0.547356232499946
193 0.311326159233201
205 0.785457289526408
217 0.13353226866606
229 0.30400032036541
241 0.649130064785082
253 0.536778535629195
265 0.371230999985153
277 0.487922675761301
289 0.335251807362884
301 0.596745368794572
313 0.31582972406365
325 0.356118047813284
337 0.287102098459236
349 0.455171253318965
361 0.530952259139688
373 0.733316594866912
385 0.447587885832696
397 0.319160828634764
409 0.0886504261696933
421 0.463390429700803
433 0.364667610595681
445 0.306549216566691
457 0.468664176864024
469 0.261106054449356
481 0.629735058613477
493 0.434906587913639
505 0.339627189852452
517 0.496165544608693
529 0.345666260132932
541 0.29940539723903
553 0.485991199955194
565 0.212138670133495
577 0.376902150182771
589 0.310455881177124
601 0.224486500749738
613 0.25682286808731
625 0.629627949885075
637 0.279461643777258
649 0.47643295750071
661 0.214744213362106
673 0.453708289728506
685 0.561384411422917
697 0.346615572842745
709 0.409950022792209
721 0.295457838191598
733 0.271578368563114
745 0.666744482262548
757 0.453754999638012
769 0.306704528208142
781 0.423503891353312
793 0.304241136766781
805 3.06658823125403
817 1.19935062990892
829 3.20323347144823
841 1.07180910346393
853 0.932498395046588
865 3.21969445720029
877 0.745874796388163
889 0.830169996942362
901 2.32645898587291
913 0.600773211704523
925 4.94166818924033
937 2.62988529105807
949 1.37165732402302
961 2.06782408997737
973 1.48992591509435
985 1.34270939040336
997 0.988965889681009
1009 0.966205048975568
1021 3.46442789069462
1033 1.04528582859543
1045 2.3244998078043
1057 0.801923389620469
1069 2.83803307444012
1081 1.22334911173912
1093 1.28612183994271
1105 1.04018390263626
1117 1.22976878898532
1129 1.50567519070004
1141 1.01587644760615
1153 1.70831660327084
1165 1.19015745010685
1177 2.68626233357738
1189 2.00092071572274
};
%\addlegendentry{BSMSD}

\addplot [very thick, color3]
table {%
1 0.544651065937235
13 0.531555836882391
25 0.476680472920917
37 0.55577735364553
49 0.500382788288728
61 0.461667279435683
73 0.632733221142643
85 0.531621167921799
97 0.494599920223151
109 0.53755009988658
121 0.467454447953725
133 0.601478025365718
145 0.591269801649268
157 0.663823096320972
169 0.521917957405479
181 0.577930405021633
193 0.561736201752358
205 0.411828244499488
217 0.394505453744963
229 0.450247662383622
241 0.520701428706772
253 0.445005114286794
265 0.524635243789294
277 0.650040808068332
289 0.606343745894527
301 0.609082000774771
313 0.379491025154989
325 0.397580669827098
337 0.478487899404503
349 0.462233404957643
361 0.517949279162777
373 0.480453958813702
385 0.420913671046746
397 0.55140007062012
409 0.632316541382085
421 0.461650140279777
433 0.598596532694089
445 0.504709476733914
457 0.687215999575411
469 0.404650316410481
481 0.480086235456324
493 0.535836500713077
505 0.563065485253879
517 0.618529827233648
529 0.592004756061919
541 0.607648233054169
553 0.658147567089117
565 0.55488266814344
577 0.580769919361799
589 0.536839243083186
601 0.560613089568122
613 0.453106838713304
625 0.420068568039192
637 0.525719800266664
649 0.522213498251748
661 0.519693070718194
673 0.53053316233125
685 0.622647279645961
697 0.436113520060323
709 0.58431169002471
721 0.474987267212281
733 0.468915356076155
745 0.37440140564503
757 0.662634751737368
769 0.581768933552738
781 0.540830193460916
793 0.601280398878465
805 1.91602340976668
817 2.92253518527529
829 3.31282271543123
841 3.78780816456466
853 2.91114248457947
865 2.79527991854258
877 2.21172681338058
889 3.29490008444582
901 1.21068203107749
913 2.67445935054281
925 3.18264771164211
937 2.10139133899847
949 3.15796583266196
961 3.42335176547177
973 2.4421536828801
985 1.68168317519056
997 2.44154701395637
1009 2.49056477122408
1021 2.96916469534675
1033 4.23405449620274
1045 2.13392874635912
1057 2.46812698270655
1069 4.68410265815653
1081 2.35570643321224
1093 2.11060781161422
1105 1.75811237985326
1117 5.12870376497511
1129 2.52902515190384
1141 2.83373069623737
1153 3.13215814144418
1165 3.72004682410703
1177 2.37579061012762
1189 3.14380631685534
};
%\addlegendentry{Alg.~\ref{alg:olem}}

\addplot [ultra thick, red]
table {%
800 -0.542036636087787
800 19.3827693578435
};
\end{axis}


\end{tikzpicture}


==> abnormaldetectorCP_vs180.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.967797559291991,0.441274560091574,0.53581031550587}
\definecolor{color2}{rgb}{0.680418912779335,0.615149751467757,0.194054521114453}
\definecolor{color3}{rgb}{0,0.75,0.75}

\begin{axis}[
legend cell align={left},
legend columns=1,
legend style={at={(0.25,0.95)}, anchor=north, draw=white!80.0!black},
tick align=outside,
tick pos=both,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1100,
xtick={1,200,400,600,800,1000},
xticklabels={$1$,$200$,$400$,$600$,$800$,$1000$},
xtick style={color=black},
xlabel={\Large Time $t$},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=4,
ytick style={color=black},
ylabel={\Large Detector value},
width=7cm,height=6cm,
]
\addplot [very thick, black]
table {%
1 0
12 0.0403604500391417
23 0.0803911996499683
34 0.120708908578734
45 0.162521346461739
56 0.205764652950029
67 0.247952467810723
78 0.291059721960052
89 0.334823452026845
100 0.377590848514867
111 0.421434031956983
122 0.461930362819919
133 0.501472272342402
144 0.539627156143271
155 0.574128971154633
166 0.610538360664915
177 0.643132559848829
188 0.675144436340333
199 0.710183713916704
210 0.750058433474797
221 0.796151364633395
232 0.846957169219105
243 0.899790021135044
254 0.951409039343545
265 1.00013664887072
276 1.04698336974168
287 1.09029466801967
298 1.12857983769114
309 1.16863210243657
320 1.20847712670364
331 1.25071230476388
342 1.29764037549283
353 1.3464876336167
364 1.39700542682937
375 1.44753982824915
386 1.49657191072168
397 1.54029488192475
408 1.58037507632897
419 1.6187516623402
430 1.65583480611878
441 1.69398111490397
452 1.73557671676532
463 1.77493069781385
474 1.81375267252836
485 1.85115276484746
496 1.88790705953204
507 1.92445449530783
518 1.96359739483689
529 2.00307853500048
540 2.04254618175779
551 2.08106934557669
562 2.11825622507509
573 2.15114310890657
584 2.18226655057923
595 2.21648960684881
606 2.25202795297177
617 2.29048258175354
628 2.33096093265189
639 2.37099730134901
650 2.4089036103822
661 2.44282533840273
672 2.47677383130495
683 2.51338185621256
694 2.55328326710629
705 2.59724755770771
716 2.64317563034182
727 2.68966133682139
738 2.734736941415
749 2.77796410575551
760 2.81992751486008
771 2.85949144432612
782 2.89621763432021
793 2.93008985382316
804 2.96326847158638
815 2.99776385943194
826 3.02954681591809
837 3.062354095416
848 3.09711222352673
859 3.13336469670194
870 3.16961064128645
881 3.20682064703732
892 3.24097118690823
903 3.27408651876913
914 3.30871456136481
925 3.34592481010861
936 3.3822277624126
947 3.41830269603324
958 3.4549968358039
969 3.48902980770923
980 3.52310578057727
991 3.56044714694759
1002 3.59828453593352
1013 3.63962540003167
1024 3.68362622012996
1035 3.72530006431336
1046 3.76856331667097
1057 3.81268339818864
1068 3.85402195310493
1079 3.89427158169131
1090 3.93379924508392
};
%\addlegendentry{CUSUM}

\addplot [very thick, orange]
table {%
1 3.29890734404162
12 0.663235422466477
23 2.39432301585484
34 1.1817252840827
45 0.841705742800874
56 0.868501606875384
67 0.832355532653904
78 1.09620393180231
89 0.739625771488922
100 1.66130270461101
111 1.58433567585971
122 0.646218205449906
133 0.908045781691068
144 0.981130238958663
155 1.08419988300123
166 0.976684936431125
177 2.0921335222615
188 0.99518659992987
199 1.06679511556012
210 1.13093746145898
221 0.775389161378529
232 1.10763992043991
243 2.20290164911291
254 0.27092526383784
265 0.949836767928088
276 2.17048343495533
287 1.92076984664135
298 1.1236379013341
309 1.56325498330646
320 1.4357829328598
331 1.80268805867051
342 0.691886253895084
353 0.836543388602308
364 0.620824197819937
375 1.98788911093549
386 1.36226500140025
397 1.13808745983554
408 0.767775985030156
419 0.819239667452389
430 0.882483328511563
441 0.51396754405404
452 0.609196840504072
463 0.748432781786921
474 0.566526510303983
485 1.02182529317334
496 0.811891894040106
507 0.540442483880648
518 0.882027960783441
529 1.20235319097107
540 1.40426985210883
551 0.130698121446475
562 0.648825724715652
573 0.57548844280528
584 0.682749763546645
595 0.795226236618781
606 0.49490843900689
617 1.53198099428163
628 1.77538347219721
639 1.41902768665622
650 1.16192841334653
661 2.07664366619303
672 0.884593531464962
683 0.814823124883695
694 0.447458691583629
705 0.533315317536633
716 0.451727165981983
727 1.8018736069889
738 0.646478918310778
749 0.886110341907583
760 0.968973968280507
771 0.535886829376924
782 0.716981417207558
793 0.360166823885823
804 0.367793101837086
815 0.697008579190744
826 0.5106891885916
837 0.788571194436744
848 0.490595192083688
859 1.23485841104266
870 1.32476576014548
881 0.554005166172154
892 0.558474203986761
903 0.462631931458124
914 0.629396407638544
925 0.55050283616272
936 0.642104762849221
947 0.749039213996797
958 0.669963766503326
969 1.37209499441051
980 1.59980512310846
991 0.386786208158864
1002 1.20150257829187
1013 1.04555291048976
1024 0.374027459148512
1035 1.58635428484474
1046 0.302914397025818
1057 1.18022750454698
1068 1.71602871817991
1079 0.430760662812804
1090 0.428809255793252
};
%\addlegendentry{BSMSD}

\addplot [very thick, color3]
table {%
1 1.07211942418173
12 0.715947683282418
23 1.17808987411628
34 1.13514230769246
45 1.11255704364284
56 1.24001630812461
67 1.02946367167134
78 1.11319934227878
89 1.02468578763655
100 1.21757497819085
111 1.35952009689909
122 1.07433877307794
133 1.2180073736432
144 1.27324460442352
155 1.12541614487718
166 1.26581683464391
177 1.20972269233243
188 1.08748112223126
199 1.01379356715491
210 1.26838842023468
221 0.80890632149986
232 0.816733117246237
243 1.07143923724885
254 1.00036769239559
265 1.05522351584314
276 0.875731549530379
287 0.973276889975028
298 1.07746747723095
309 0.963662304303101
320 1.15753342743408
331 1.0291658559702
342 1.0731765355519
353 1.2629036467666
364 0.886132870949205
375 0.938477859073403
386 0.961788197723102
397 1.45702393746841
408 1.06856805366874
419 1.06805016367823
430 1.27189282127743
441 1.21331445297525
452 1.28123362176665
463 1.04616130745126
474 0.962320022371588
485 1.25571121755179
496 1.24787481119553
507 0.877983464224105
518 1.27843227201749
529 0.978340097010716
540 0.847723150547945
551 1.01920576133787
562 0.868238349886276
573 1.0383624786342
584 1.06471470158244
595 1.09827543793191
606 0.952192288375604
617 1.46982216818714
628 0.960591442905632
639 1.42838219364312
650 1.33685802595909
661 0.946699544843545
672 1.40823474484416
683 1.03298597229877
694 1.01496948887988
705 1.03460579720796
716 0.868246872844831
727 1.52939409550329
738 1.11284351785515
749 1.15088255423602
760 0.9613370304895
771 1.23541226142783
782 1.01780647898686
793 0.943622753211617
804 2.06710602085175
815 2.26421379723028
826 1.78973053096946
837 1.5603023379994
848 2.24139115588785
859 2.00286292404824
870 1.89649535382686
881 2.13189603636696
892 1.77648033812367
903 2.21319342449945
914 1.73025747413201
925 1.92270744107869
936 2.76821085348566
947 2.27340721319822
958 2.27775319312353
969 2.21582205047812
980 2.04398218486577
991 1.59764083791757
1002 1.48840038204324
1013 2.10459741163814
1024 2.44222663950012
1035 1.68612935835322
1046 1.89557444773247
1057 1.81218368784862
1068 1.74419495296311
1079 1.6243893467867
1090 2.20125159474508
};
%\addlegendentry{Alg.~\ref{alg:olem}}

\addplot [ultra thick, red]
table {%
800 -0.542036636087787
800 10.3827693578435
};
\end{axis}


\end{tikzpicture}


==> legend_batchEm.tex <==
\begin{tikzpicture}
    \begin{customlegend}[legend columns=4, legend style={column sep=0.1ex, font=\normalsize, cells={align=left}},legend entries={Alg.~\ref{alg:em} $\gamma=0$ , Alg.~\ref{alg:em} $\gamma=0.2$ , Alg.~\ref{alg:em} $\gamma=0.4$ , Alg.~\ref{alg:em} $\gamma=0.6$, GLMM\cite{maretic2020graph} ,Spectral clustering, SpecTemp \cite{segarra2017network}, Kalofolias \cite{kalofolias2016learn}}]
    \addlegendimage{very thick, blue, mark=o, mark size=4, mark options={solid}, sharp plot}
    \addlegendimage{very thick, red, mark=o, mark size=4, mark options={solid}, sharp plot}
    \addlegendimage{very thick, color0, mark=o, mark size=4, mark options={solid}, sharp plot}
    \addlegendimage{very thick, green!50!black, mark=o, mark size=4, mark options={solid}, sharp plot}
    \addlegendimage{thick, orange, mark=diamond, mark size=4, mark options={solid}, sharp plot}
    \addlegendimage{thick, yellow!50!black, mark=square, mark size=4, mark options={solid}, sharp plot}
    \addlegendimage{thick, green, mark=triangle, mark size=4, mark options={solid}, sharp plot}
    \addlegendimage{thick, black, mark=oplus, mark size=4, mark options={solid}, sharp plot}
    \end{customlegend}
    \end{tikzpicture}

==> legend_tikz.tex <==
\begin{tikzpicture}
    \begin{customlegend}[legend columns=5, legend style={column sep=0.1ex, font=\normalsize, cells={align=left}},legend entries={Alg.~\ref{alg:em} w/ \eqref{eq:init}, SC, Alg.~\ref{alg:em} w/ random init., SpecTemp \cite{segarra2017network}, Kalofolias \cite{kalofolias2016learn}}]
    \addlegendimage{very thick, red, mark=square, mark size=4, mark options={solid}, sharp plot}
    \addlegendimage{very thick, blue, mark=o, mark size=4, mark options={solid}, sharp plot}
    \addlegendimage{very thick, orange, mark=diamond, mark size=4, mark options={solid}, sharp plot}
    \addlegendimage{thick, green, mark=triangle, mark size=4, mark options={solid}, sharp plot}
    \addlegendimage{thick, black, mark=oplus, mark size=4, mark options={solid}, sharp plot}
    \end{customlegend}
    \end{tikzpicture}

==> onlineEM_vsm_Errorarate_slp.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.967797559291991,0.441274560091574,0.53581031550587}
\definecolor{color1}{rgb}{0.680418912779335,0.615149751467757,0.194054521114453}
\definecolor{color2}{rgb}{0.201253172212011,0.690792081537903,0.479667611892753}
\definecolor{color3}{rgb}{0.219799566082832,0.662515787685034,0.773209315931721}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\Large Time $t$},
xmajorgrids,
xmin=1, xmax=11,
xtick style={color=black},
xtick={1,2,4,6,8,10},
xticklabels={$0$,$300\mulG$,$900\mulG$,$1500\mulG$,$2100\mulG$,$2700\mulG$},
y grid style={white!69.0196078431373!black},
ylabel={},
ymajorgrids,
ymin=-0.000655590686207076, ymax=0.0137674044103486,
ytick style={color=black},
width=7cm,height=6cm,
]
\path [fill=color0, fill opacity=0.7]
(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:2,0)
--(axis cs:3,0)
--(axis cs:4,0)
--(axis cs:5,0)
--(axis cs:6,0)
--(axis cs:7,0)
--(axis cs:8,0)
--(axis cs:9,0)
--(axis cs:10,0)
--(axis cs:11,0)
--(axis cs:11,0)
--(axis cs:11,0)
--(axis cs:10,0)
--(axis cs:9,0)
--(axis cs:8,0)
--(axis cs:7,0)
--(axis cs:6,0)
--(axis cs:5,0)
--(axis cs:4,0)
--(axis cs:3,0)
--(axis cs:2,0)
--(axis cs:1,0)
--cycle;

\path [fill=color1, fill opacity=0.7]
(axis cs:1,0.00689784183852396)
--(axis cs:1,0.00643549149480937)
--(axis cs:2,0)
--(axis cs:3,0)
--(axis cs:4,0)
--(axis cs:5,0)
--(axis cs:6,0)
--(axis cs:7,0)
--(axis cs:8,0)
--(axis cs:9,0)
--(axis cs:10,0)
--(axis cs:11,0)
--(axis cs:11,0)
--(axis cs:11,0)
--(axis cs:10,0)
--(axis cs:9,0)
--(axis cs:8,0)
--(axis cs:7,0)
--(axis cs:6,0)
--(axis cs:5,0)
--(axis cs:4,0)
--(axis cs:3,0)
--(axis cs:2,0)
--(axis cs:1,0.00689784183852396)
--cycle;

\path [fill=color2, fill opacity=0.7]
(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:2,0)
--(axis cs:3,0)
--(axis cs:4,0)
--(axis cs:5,0)
--(axis cs:6,0)
--(axis cs:7,0)
--(axis cs:8,0)
--(axis cs:9,0)
--(axis cs:10,0)
--(axis cs:11,0)
--(axis cs:11,0)
--(axis cs:11,0)
--(axis cs:10,0)
--(axis cs:9,0)
--(axis cs:8,0)
--(axis cs:7,0)
--(axis cs:6,0)
--(axis cs:5,0)
--(axis cs:4,0)
--(axis cs:3,0)
--(axis cs:2,0)
--(axis cs:1,0)
--cycle;

\path [fill=color3, fill opacity=0.7]
(axis cs:1,0.0131118137241415)
--(axis cs:1,0.0123427317304039)
--(axis cs:2,0.00174096412782169)
--(axis cs:3,0.00174096412782169)
--(axis cs:4,0.00174096412782169)
--(axis cs:5,0.00174096412782169)
--(axis cs:6,0.00174096412782169)
--(axis cs:7,0.00174096412782169)
--(axis cs:8,0.00174096412782169)
--(axis cs:9,0.00174096412782169)
--(axis cs:10,0.00174096412782169)
--(axis cs:11,0.00174096412782169)
--(axis cs:11,0.00189539950854193)
--(axis cs:11,0.00189539950854193)
--(axis cs:10,0.00189539950854193)
--(axis cs:9,0.00189539950854193)
--(axis cs:8,0.00189539950854193)
--(axis cs:7,0.00189539950854193)
--(axis cs:6,0.00189539950854193)
--(axis cs:5,0.00189539950854193)
--(axis cs:4,0.00189539950854193)
--(axis cs:3,0.00189539950854193)
--(axis cs:2,0.00189539950854193)
--(axis cs:1,0.0131118137241415)
--cycle;

\addplot [very thick, color0, mark=o, mark size=4, mark options={solid}]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
};
\addlegendentry{Alg.~\ref{alg:olem}, $\mulG=2$}
\addplot [very thick, color1, mark=square, mark size=4, mark options={solid}]
table {%
1 0.00666666666666667
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
};
\addlegendentry{Alg.~\ref{alg:olem}, $\mulG=3$}
\addplot [very thick, color2, mark=diamond, mark size=4, mark options={solid}]
table {%
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
};
\addlegendentry{Alg.~\ref{alg:olem}, $\mulG=4$}
\addplot [very thick, color3, mark=oplus, mark size=4, mark options={solid}]
table {%
1 0.0127272727272727
2 0.00181818181818181
3 0.00181818181818181
4 0.00181818181818181
5 0.00181818181818181
6 0.00181818181818181
7 0.00181818181818181
8 0.00181818181818181
9 0.00181818181818181
10 0.00181818181818181
11 0.00181818181818181
};
\addlegendentry{Alg.~\ref{alg:olem}, $\mulG=5$}




\end{axis}

\end{tikzpicture}


==> onlineEM_vsm_Errorrate.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.967797559291991,0.441274560091574,0.53581031550587}
\definecolor{color1}{rgb}{0.680418912779335,0.615149751467757,0.194054521114453}
\definecolor{color2}{rgb}{0.201253172212011,0.690792081537903,0.479667611892753}
\definecolor{color3}{rgb}{0.219799566082832,0.662515787685034,0.773209315931721}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\Large Time $t$},
xmajorgrids,
xmin=1, xmax=11,
xtick style={color=black},
xtick={1,2,4,6,8,10},
xticklabels={$0$,$300\mulG$,$900\mulG$,$1500\mulG$,$2100\mulG$,$2700\mulG$},
y grid style={white!69.0196078431373!black},
ylabel={\Large Error rate },
ymajorgrids,
ymin=0.00640197207455656, ymax=0.507687990353923,
ytick style={color=black},
width=7cm,height=6cm,
]
\path [fill=color0, fill opacity=0.7]
(axis cs:1,0.354477760372027)
--(axis cs:1,0.348855572961306)
--(axis cs:2,0.16846278271069)
--(axis cs:3,0.142966623401267)
--(axis cs:4,0.11999127640308)
--(axis cs:5,0.111875835281489)
--(axis cs:6,0.106988002850928)
--(axis cs:7,0.102030091825272)
--(axis cs:8,0.0993347450341577)
--(axis cs:9,0.0976941780320094)
--(axis cs:10,0.0938150558935051)
--(axis cs:11,0.0927385091397302)
--(axis cs:11,0.0950392686380475)
--(axis cs:11,0.0950392686380475)
--(axis cs:10,0.0961849441064948)
--(axis cs:9,0.100083599745768)
--(axis cs:8,0.101776366076953)
--(axis cs:7,0.104636574841394)
--(axis cs:6,0.109678663815738)
--(axis cs:5,0.114790831385178)
--(axis cs:4,0.123342056930253)
--(axis cs:3,0.147033376598733)
--(axis cs:2,0.173759439511532)
--(axis cs:1,0.354477760372027)
--cycle;

\path [fill=color1, fill opacity=0.7]
(axis cs:1,0.377475493204443)
--(axis cs:1,0.373062141204159)
--(axis cs:2,0.167031738537326)
--(axis cs:3,0.152373306110201)
--(axis cs:4,0.131088438421652)
--(axis cs:5,0.117153547780816)
--(axis cs:6,0.112892060632741)
--(axis cs:7,0.114007086615705)
--(axis cs:8,0.111933064757778)
--(axis cs:9,0.10870154302227)
--(axis cs:10,0.104423899411884)
--(axis cs:11,0.101282879325315)
--(axis cs:11,0.103018195943502)
--(axis cs:11,0.103018195943502)
--(axis cs:10,0.106328788760159)
--(axis cs:9,0.110653295687408)
--(axis cs:8,0.113873386855125)
--(axis cs:7,0.116100440266015)
--(axis cs:6,0.115064928614571)
--(axis cs:5,0.11940559200413)
--(axis cs:4,0.133427690610606)
--(axis cs:3,0.155153575610229)
--(axis cs:2,0.170602670064824)
--(axis cs:1,0.377475493204443)
--cycle;

\path [fill=color2, fill opacity=0.7]
(axis cs:1,0.420283449997503)
--(axis cs:1,0.417216550002497)
--(axis cs:2,0.283382940422159)
--(axis cs:3,0.261022117764393)
--(axis cs:4,0.254616439202031)
--(axis cs:5,0.248396365414131)
--(axis cs:6,0.248199728949557)
--(axis cs:7,0.24811372646711)
--(axis cs:8,0.245031823367642)
--(axis cs:9,0.245012808792063)
--(axis cs:10,0.241962000878907)
--(axis cs:11,0.241962000878907)
--(axis cs:11,0.245537999121093)
--(axis cs:11,0.245537999121093)
--(axis cs:10,0.245537999121093)
--(axis cs:9,0.248737191207937)
--(axis cs:8,0.248718176632358)
--(axis cs:7,0.25188627353289)
--(axis cs:6,0.251800271050443)
--(axis cs:5,0.251603634585869)
--(axis cs:4,0.257883560797969)
--(axis cs:3,0.263977882235607)
--(axis cs:2,0.285367059577841)
--(axis cs:1,0.420283449997503)
--cycle;

\path [fill=color3, fill opacity=0.7]
(axis cs:1,0.352021668944945)
--(axis cs:1,0.349796512873237)
--(axis cs:2,0.332700148895736)
--(axis cs:3,0.323371339313421)
--(axis cs:4,0.318659433287094)
--(axis cs:5,0.300525160122325)
--(axis cs:6,0.300545611790656)
--(axis cs:7,0.287773221388771)
--(axis cs:8,0.289571641279623)
--(axis cs:9,0.287818807695338)
--(axis cs:10,0.286016663391779)
--(axis cs:11,0.284269310501639)
--(axis cs:11,0.286639780407452)
--(axis cs:11,0.286639780407452)
--(axis cs:10,0.288528791153676)
--(axis cs:9,0.290363010486481)
--(axis cs:8,0.292246540538559)
--(axis cs:7,0.290408596793047)
--(axis cs:6,0.303090751845707)
--(axis cs:5,0.303111203514038)
--(axis cs:4,0.321340566712906)
--(axis cs:3,0.325719569777488)
--(axis cs:2,0.334572578376992)
--(axis cs:1,0.352021668944945)
--cycle;

%\addplot [very thick, color0, mark=o, mark size=4, mark options={solid}]
table {%
1 0.351666666666667
2 0.171111111111111
3 0.145
4 0.121666666666667
5 0.113333333333333
6 0.108333333333333
7 0.103333333333333
8 0.100555555555556
9 0.0988888888888888
10 0.0949999999999999
11 0.0938888888888888
};
%\addlegendentry{Alg.~\ref{alg:olem}, $\mulG=2$}
\addplot [very thick, color1, mark=square, mark size=4, mark options={solid}]
table {%
1 0.375268817204301
2 0.168817204301075
3 0.153763440860215
4 0.132258064516129
5 0.118279569892473
6 0.113978494623656
7 0.11505376344086
8 0.112903225806452
9 0.109677419354839
10 0.105376344086022
11 0.102150537634409
};
%\addlegendentry{Alg.~\ref{alg:olem}, $\mulG=3$}
\addplot [very thick, color2, mark=diamond, mark size=4, mark options={solid}]
table {%
1 0.41875
2 0.284375
3 0.2625
4 0.25625
5 0.25
6 0.25
7 0.25
8 0.246875
9 0.246875
10 0.24375
11 0.24375
};
%\addlegendentry{Alg.~\ref{alg:olem}, $\mulG=4$}
\addplot [very thick, color3, mark=oplus, mark size=4, mark options={solid}]
table {%
1 0.350909090909091
2 0.333636363636364
3 0.324545454545455
4 0.32
5 0.301818181818182
6 0.301818181818182
7 0.289090909090909
8 0.290909090909091
9 0.289090909090909
10 0.287272727272727
11 0.285454545454545
};
%\addlegendentry{Alg.~\ref{alg:olem}, $\mulG=5$}




\end{axis}

\end{tikzpicture}


==> onlineEM_vsm_Fvalue.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.967797559291991,0.441274560091574,0.53581031550587}
\definecolor{color1}{rgb}{0.680418912779335,0.615149751467757,0.194054521114453}
\definecolor{color2}{rgb}{0.201253172212011,0.690792081537903,0.479667611892753}
\definecolor{color3}{rgb}{0.219799566082832,0.662515787685034,0.773209315931721}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\Large Time $t$},
xmajorgrids,
xmin=1, xmax=11,
xtick style={color=black},
xtick={1,2,4,6,8,10},
xticklabels={$0$,$300\mulG$,$900\mulG$,$1500\mulG$,$2100\mulG$,$2700\mulG$},
y grid style={white!69.0196078431373!black},
ylabel={\Large ${\cal L}( \Theta )$ },
ymajorgrids,
ymin=-26.5758164092242, ymax=-12.7312444249395,
ytick style={color=black},
width=7cm,height=8cm,
]
\addplot [very thick, color0, mark=o, mark size=4, mark options={solid}]
table {%
1 -19.4776853427977
2 -15.5456350339941
3 -15.0087987542489
4 -14.4770480682752
5 -14.0080345925933
6 -13.7046516972137
7 -13.5010407466317
8 -13.37938843499
9 -13.3849109250883
10 -13.3687934099704
11 -13.3605431514979
};
%\addlegendentry{Alg.~\ref{alg:olem}, $\mulG=2$}
\addplot [very thick, color1, mark=square, mark size=4, mark options={solid}]
table {%
1 -20.1328908127433
2 -14.4193303626999
3 -14.2686674756995
4 -14.2957089703631
5 -14.3109087652123
6 -14.3221093791633
7 -14.3235450104399
8 -14.3211814698677
9 -14.3355683442965
10 -14.3470556610771
11 -14.356088312547
};
%\addlegendentry{Alg.~\ref{alg:olem}, $\mulG=3$}
\addplot [very thick, color2, mark=diamond, mark size=4, mark options={solid}]
table {%
1 -25.9465176826658
2 -16.7208291460792
3 -15.9734579336743
4 -15.5438044915815
5 -15.2020903332985
6 -15.0833840756794
7 -15.0900552192566
8 -15.0862355032081
9 -15.0841788199203
10 -15.0764962507597
11 -15.0716918541999
};
%\addlegendentry{Alg.~\ref{alg:olem}, $\mulG=4$}
\addplot [very thick, color3, mark=oplus, mark size=4, mark options={solid}]
table {%
1 -25.0750926528999
2 -18.6556090887248
3 -18.2087941080126
4 -18.1406454198424
5 -18.1266048179212
6 -18.1467783306045
7 -18.1758010687963
8 -18.1872126992063
9 -18.1917767858293
10 -18.1951080314476
11 -18.1965363230617
};
%\addlegendentry{Alg.~\ref{alg:olem}, $\mulG=5$}
\end{axis}

\end{tikzpicture}


==> onlineEM_vsm_Fvalue_slp.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.967797559291991,0.441274560091574,0.53581031550587}
\definecolor{color1}{rgb}{0.680418912779335,0.615149751467757,0.194054521114453}
\definecolor{color2}{rgb}{0.201253172212011,0.690792081537903,0.479667611892753}
\definecolor{color3}{rgb}{0.219799566082832,0.662515787685034,0.773209315931721}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\Large Time $t$},
xmajorgrids,
xmin=1, xmax=11,
xtick style={color=black},
xtick={1,2,4,6,8,10},
xticklabels={$0$,$300\mulG$,$900\mulG$,$1500\mulG$,$2100\mulG$,$2700\mulG$},
y grid style={white!69.0196078431373!black},
ylabel={ },
ymajorgrids,
ymin=-42.1257560627507, ymax=-15.1566236504008,
ytick style={color=black},
width=7cm,height=8cm,
]
\addplot [very thick, color0, mark=o, mark size=4, mark options={solid}]
table {%
1 -19.5619417967264
2 -17.0429502049785
3 -16.6815037569471
4 -16.4974864325423
5 -16.4311501240835
6 -16.4112410610282
7 -16.4002875695269
8 -16.3930953559536
9 -16.3824933055076
10 -16.3843789291111
11 -16.3860454208045
};
%\addlegendentry{Alg.~\ref{alg:olem}, $\mulG=2$}
\addplot [very thick, color1, mark=square, mark size=4, mark options={solid}]
table {%
1 -23.0392461457309
2 -19.6018613977018
3 -19.0621055613387
4 -18.9098656512242
5 -18.849044748459
6 -18.8043057299781
7 -18.7923337024877
8 -18.7919986696435
9 -18.793437075571
10 -18.7963945579723
11 -18.7906773313085
};
%\addlegendentry{Alg.~\ref{alg:olem}, $\mulG=3$}
\addplot [very thick, color2, mark=diamond, mark size=4, mark options={solid}]
table {%
1 -30.8649519670745
2 -25.2494877073934
3 -24.6700601950237
4 -24.4509192006556
5 -24.3492411340082
6 -24.3105321371386
7 -24.312639740914
8 -24.3206905979661
9 -24.3356076640995
10 -24.3396510504779
11 -24.3460852042126
};
%\addlegendentry{Alg.~\ref{alg:olem}, $\mulG=4$}
\addplot [very thick, color3, mark=oplus, mark size=4, mark options={solid}]
table {%
1 -40.8998864076439
2 -32.1263752895992
3 -30.4610304143309
4 -29.7077944535335
5 -29.314302278564
6 -29.0585161376538
7 -28.8579898109934
8 -28.6891919648087
9 -28.5467121293402
10 -28.4214645821721
11 -28.3062449687926
};
%\addlegendentry{Alg.~\ref{alg:olem}, $\mulG=5$}
\end{axis}

\end{tikzpicture}


==> onlineEM_vsm_NMI.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.967797559291991,0.441274560091574,0.53581031550587}
\definecolor{color1}{rgb}{0.680418912779335,0.615149751467757,0.194054521114453}
\definecolor{color2}{rgb}{0.201253172212011,0.690792081537903,0.479667611892753}
\definecolor{color3}{rgb}{0.219799566082832,0.662515787685034,0.773209315931721}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\Large Time $t$},
xmajorgrids,
xmin=1, xmax=11,
xtick style={color=black},
xtick={1,2,4,6,8,10},
xticklabels={$0$,$300\mulG$,$900\mulG$,$1500\mulG$,$2100\mulG$,$2700\mulG$},
y grid style={white!69.0196078431373!black},
ylabel={\Large NMI},
ymajorgrids,
ymin=0, ymax=1.0,
ytick style={color=black},
width=7cm,height=6cm,
]
\path [fill=color0, fill opacity=0.7]
(axis cs:1,0.140168274429962)
--(axis cs:1,0.131391144992933)
--(axis cs:2,0.815624301381582)
--(axis cs:3,0.92565645956745)
--(axis cs:4,0.968619258884642)
--(axis cs:5,0.993969175488427)
--(axis cs:6,0.999674397879854)
--(axis cs:7,0.999698601226363)
--(axis cs:8,0.999747084053425)
--(axis cs:9,0.999747084053425)
--(axis cs:10,0.999722827814598)
--(axis cs:11,0.999722827814598)
--(axis cs:11,0.999755447594543)
--(axis cs:11,0.999755447594543)
--(axis cs:10,0.999755447594543)
--(axis cs:9,0.999778613180528)
--(axis cs:8,0.999778613180528)
--(axis cs:7,0.999732246518164)
--(axis cs:6,0.999709009642077)
--(axis cs:5,0.995485363030182)
--(axis cs:4,0.973566750779311)
--(axis cs:3,0.935084666685799)
--(axis cs:2,0.829373746910042)
--(axis cs:1,0.140168274429962)
--cycle;

\path [fill=color1, fill opacity=0.7]
(axis cs:1,0.253316504297325)
--(axis cs:1,0.249355704568276)
--(axis cs:2,0.776869780367418)
--(axis cs:3,0.896178829185393)
--(axis cs:4,0.943192522733612)
--(axis cs:5,0.953822528185983)
--(axis cs:6,0.95482824287719)
--(axis cs:7,0.955876073491619)
--(axis cs:8,0.957146953551418)
--(axis cs:9,0.958243883239415)
--(axis cs:10,0.959883817591965)
--(axis cs:11,0.962007429746893)
--(axis cs:11,0.96592261519986)
--(axis cs:11,0.96592261519986)
--(axis cs:10,0.963970434747876)
--(axis cs:9,0.962470110554093)
--(axis cs:8,0.961462193636599)
--(axis cs:7,0.960301413858399)
--(axis cs:6,0.959330291551316)
--(axis cs:5,0.958340117584826)
--(axis cs:4,0.947855999320047)
--(axis cs:3,0.901877663836656)
--(axis cs:2,0.783801043163998)
--(axis cs:1,0.253316504297325)
--cycle;

\path [fill=color2, fill opacity=0.7]
(axis cs:1,0.32577524234713)
--(axis cs:1,0.323721885466683)
--(axis cs:2,0.655002921799173)
--(axis cs:3,0.730600124734728)
--(axis cs:4,0.771402623296405)
--(axis cs:5,0.800444351766844)
--(axis cs:6,0.82065840554895)
--(axis cs:7,0.836080595503403)
--(axis cs:8,0.848939641011117)
--(axis cs:9,0.858244954180877)
--(axis cs:10,0.866776642486466)
--(axis cs:11,0.875601906660252)
--(axis cs:11,0.879406460654777)
--(axis cs:11,0.879406460654777)
--(axis cs:10,0.870692255479546)
--(axis cs:9,0.862290802886109)
--(axis cs:8,0.853070941551068)
--(axis cs:7,0.840356189794411)
--(axis cs:6,0.825041618592274)
--(axis cs:5,0.804987630126294)
--(axis cs:4,0.776127364964868)
--(axis cs:3,0.735657227158808)
--(axis cs:2,0.660115156131329)
--(axis cs:1,0.32577524234713)
--cycle;

\path [fill=color3, fill opacity=0.7]
(axis cs:1,0.364113818324618)
--(axis cs:1,0.362744061344878)
--(axis cs:2,0.669822777856628)
--(axis cs:3,0.780741121582969)
--(axis cs:4,0.814874869918577)
--(axis cs:5,0.828517054017732)
--(axis cs:6,0.838167977953256)
--(axis cs:7,0.84585085431513)
--(axis cs:8,0.855294615984173)
--(axis cs:9,0.859890683196992)
--(axis cs:10,0.864134186717661)
--(axis cs:11,0.866343381884736)
--(axis cs:11,0.870186782104073)
--(axis cs:11,0.870186782104073)
--(axis cs:10,0.868014543017363)
--(axis cs:9,0.863854462887596)
--(axis cs:8,0.859326153309375)
--(axis cs:7,0.850073768318858)
--(axis cs:6,0.842486695856631)
--(axis cs:5,0.832848388549906)
--(axis cs:4,0.819238438514714)
--(axis cs:3,0.785014553509601)
--(axis cs:2,0.67345071652205)
--(axis cs:1,0.364113818324618)
--cycle;

\addplot [very thick, color0, mark=o, mark size=4, mark options={solid}]
table {%
1 0.135779709711448
2 0.822499024145812
3 0.930370563126624
4 0.971093004831977
5 0.994727269259305
6 0.999691703760965
7 0.999715423872263
8 0.999762848616976
9 0.999762848616976
10 0.99973913770457
11 0.99973913770457
};
%\addlegendentry{Alg.~\ref{alg:olem}, $\mulG=2$}

\addplot [very thick, color1, mark=square, mark size=4, mark options={solid}]
table {%
1 0.2513361044328
2 0.780335411765708
3 0.899028246511025
4 0.945524261026829
5 0.956081322885404
6 0.957079267214253
7 0.958088743675009
8 0.959304573594009
9 0.960356996896754
10 0.96192712616992
11 0.963965022473376
};
%\addlegendentry{Alg.~\ref{alg:olem}, $\mulG=3$}

\addplot [very thick, color2, mark=diamond, mark size=4, mark options={solid}]
table {%
1 0.324748563906906
2 0.657559038965251
3 0.733128675946768
4 0.773764994130637
5 0.802715990946569
6 0.822850012070612
7 0.838218392648907
8 0.851005291281092
9 0.860267878533493
10 0.868734448983006
11 0.877504183657514
};
%\addlegendentry{Alg.~\ref{alg:olem}, $\mulG=4$}

\addplot [very thick, color3, mark=oplus, mark size=4, mark options={solid}]
table {%
1 0.363428939834748
2 0.671636747189339
3 0.782877837546285
4 0.817056654216645
5 0.830682721283819
6 0.840327336904943
7 0.847962311316994
8 0.857310384646774
9 0.861872573042294
10 0.866074364867512
11 0.868265081994404
};
%\addlegendentry{Alg.~\ref{alg:olem}, $\mulG=5$}


\end{axis}

\end{tikzpicture}


==> onlineEM_vsm_NMI_slp.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.967797559291991,0.441274560091574,0.53581031550587}
\definecolor{color1}{rgb}{0.680418912779335,0.615149751467757,0.194054521114453}
\definecolor{color2}{rgb}{0.201253172212011,0.690792081537903,0.479667611892753}
\definecolor{color3}{rgb}{0.219799566082832,0.662515787685034,0.773209315931721}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\Large Time $t$},
xmajorgrids,
xmin=1, xmax=11,
xtick style={color=black},
xtick={1,2,4,6,8,10},
xticklabels={$0$,$300\mulG$,$900\mulG$,$1500\mulG$,$2100\mulG$,$2700\mulG$},
y grid style={white!69.0196078431373!black},
ylabel={},
ymajorgrids,
ymin=0.974684728932767, ymax=1.00120548909844,
ytick style={color=black},
width=7cm,height=6cm,
]
\path [fill=color0, fill opacity=0.7]
(axis cs:1,0.993364024860643)
--(axis cs:1,0.992461021845007)
--(axis cs:2,1)
--(axis cs:3,1)
--(axis cs:4,1)
--(axis cs:5,1)
--(axis cs:6,1)
--(axis cs:7,1)
--(axis cs:8,1)
--(axis cs:9,1)
--(axis cs:10,1)
--(axis cs:11,1)
--(axis cs:11,1)
--(axis cs:11,1)
--(axis cs:10,1)
--(axis cs:9,1)
--(axis cs:8,1)
--(axis cs:7,1)
--(axis cs:6,1)
--(axis cs:5,1)
--(axis cs:4,1)
--(axis cs:3,1)
--(axis cs:2,1)
--(axis cs:1,0.993364024860643)
--cycle;

\path [fill=color1, fill opacity=0.7]
(axis cs:1,0.992190896777524)
--(axis cs:1,0.991605004353798)
--(axis cs:2,1)
--(axis cs:3,1)
--(axis cs:4,1)
--(axis cs:5,1)
--(axis cs:6,1)
--(axis cs:7,1)
--(axis cs:8,1)
--(axis cs:9,1)
--(axis cs:10,1)
--(axis cs:11,1)
--(axis cs:11,1)
--(axis cs:11,1)
--(axis cs:10,1)
--(axis cs:9,1)
--(axis cs:8,1)
--(axis cs:7,1)
--(axis cs:6,1)
--(axis cs:5,1)
--(axis cs:4,1)
--(axis cs:3,1)
--(axis cs:2,1)
--(axis cs:1,0.992190896777524)
--cycle;

\path [fill=color2, fill opacity=0.7]
(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:2,1)
--(axis cs:3,1)
--(axis cs:4,1)
--(axis cs:5,1)
--(axis cs:6,1)
--(axis cs:7,1)
--(axis cs:8,1)
--(axis cs:9,1)
--(axis cs:10,1)
--(axis cs:11,1)
--(axis cs:11,1)
--(axis cs:11,1)
--(axis cs:10,1)
--(axis cs:9,1)
--(axis cs:8,1)
--(axis cs:7,1)
--(axis cs:6,1)
--(axis cs:5,1)
--(axis cs:4,1)
--(axis cs:3,1)
--(axis cs:2,1)
--(axis cs:1,1)
--cycle;

\path [fill=color3, fill opacity=0.7]
(axis cs:1,0.977053124891917)
--(axis cs:1,0.975890218031207)
--(axis cs:2,0.997640990783181)
--(axis cs:3,0.999817334895808)
--(axis cs:4,1)
--(axis cs:5,1)
--(axis cs:6,1)
--(axis cs:7,1)
--(axis cs:8,1)
--(axis cs:9,1)
--(axis cs:10,1)
--(axis cs:11,1)
--(axis cs:11,1)
--(axis cs:11,1)
--(axis cs:10,1)
--(axis cs:9,1)
--(axis cs:8,1)
--(axis cs:7,1)
--(axis cs:6,1)
--(axis cs:5,1)
--(axis cs:4,1)
--(axis cs:3,0.999832218277798)
--(axis cs:2,0.997833200649692)
--(axis cs:1,0.977053124891917)
--cycle;

\addplot [very thick, color0, mark=o, mark size=4, mark options={solid}]
table {%
1 0.992912523352825
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 1
11 1
};
%\addlegendentry{Alg.~\ref{alg:olem}, $\mulG=2$}

\addplot [very thick, color1, mark=square, mark size=4, mark options={solid}]
table {%
1 0.991897950565661
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 1
11 1
};
%\addlegendentry{Alg.~\ref{alg:olem}, $\mulG=3$}

\addplot [very thick, color2, mark=diamond, mark size=4, mark options={solid}]
table {%
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 1
11 1
};
%\addlegendentry{Alg.~\ref{alg:olem}, $\mulG=4$}

\addplot [very thick, color3, mark=oplus, mark size=4, mark options={solid}]
table {%
1 0.976471671461562
2 0.997737095716437
3 0.999824776586803
4 1
5 1
6 1
7 1
8 1
9 1
10 1
11 1
};
%\addlegendentry{Alg.~\ref{alg:olem}, $\mulG=5$}

\end{axis}

\end{tikzpicture}


==> onlineEMdetector_babl.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.967797559291991,0.441274560091574,0.53581031550587}
\definecolor{color2}{rgb}{0.680418912779335,0.615149751467757,0.194054521114453}
\definecolor{color3}{rgb}{0,0.75,0.75}

\begin{groupplot}[group style={group size=1 by 3,vertical sep=0cm},   scale only axis,
    width=1.1\textwidth,
    height=3cm,legend pos=north west,ticklabel style = {font=\Large}]
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1100,
xtick={1,200,400,600,800,1000},
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1,
ytick style={color=black},
]
\addplot [ultra thick, black]
table {%
1 0
12 0
23 0
34 0
45 0
56 0
67 0
78 0
89 0
100 0
111 0
122 0
133 0.00364678275625924
144 0.00122414120856273
155 0
166 0
177 0
188 0
199 0
210 0
221 0
232 0
243 0
254 0
265 0
276 0
287 0.0159588696131944
298 0.0634842493033807
309 0.0115395228772895
320 0
331 0
342 0
353 0
364 0
375 0
386 0.0291367483576074
397 0
408 0
419 0
430 0.131412564647484
441 0.00144880536838822
452 0
463 0
474 0
485 0
496 0.00135766497628928
507 0
518 0
529 0.00430408742063674
540 0
551 0
562 0
573 0
584 0
595 0
606 0
617 0
628 0
639 0
650 0
661 0.00183344812920767
672 0
683 0
694 0.00401192888967801
705 0.0173701016501221
716 0.0333886191206132
727 0
738 0.00551470299933284
749 0.0446795744526575
760 0
771 0
782 0
793 0
804 0
815 0.00671597057806431
826 0.0899986379506032
837 0.441732286331399
848 0.499404265061881
859 0.405530854140313
870 0.290729395365629
881 0.133007584854882
892 0.082901524246277
903 0.125535221266705
914 0.0763261202612861
925 0.0739017137743995
936 0.0731916417197699
947 0.194994580740219
958 0.339562330197975
969 0.504082346304244
980 0.748575133011056
991 0.613433720889441
1002 0.47343510986918
1013 0.43434913567692
1024 0.296821783337176
1035 0.299581642030069
1046 0.40048666011436
1057 0.404761839478882
1068 0.268858081490942
1079 0.119644230465538
1090 0.243557979226745
};
\addlegendentry{\LARGE CUSUM \cite{kaushik2021network}}
\addplot [ultra thick, red]
table {%
800 -0.0277123396832821
800 3.45731780517138
};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1100,
xtick={1,200,400,600,800,1000},
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1,
ytick={0,0.2,0.4,0.6,0.8},
ytick style={color=black},
]
\addplot [ultra thick, orange]
table {%
1 0.103983115310728
13 0.110890858953606
25 0.0759178324387165
37 0.161923804926836
49 0.114098911497536
61 0.0724420429375234
73 0.0535841855030233
85 0.112746741215376
97 0.142996051002554
109 0.158256556691396
121 0.157652620293906
133 0.147062520019533
145 0.138646513081429
157 0.166401240534708
169 0.0913300351377394
181 0.115111487657495
193 0.125079918996774
205 0.0645648799220482
217 0.099815681672652
229 0.153990631753638
241 0.112207816693382
253 0.0808936072744275
265 0.0820791270989065
277 0.202483296676337
289 0.206315345719548
301 0.100838609523547
313 0.0762625893252061
325 0.161018299057875
337 0.111781247604853
349 0.0559237459864392
361 0.0629566874001104
373 0.0859399194372266
385 0.221347901133275
397 0.0798821225214259
409 0.149529544819112
421 0.079467710041622
433 0.102483057550336
445 0.123988331921186
457 0.0396876140269837
469 0.0855520051864164
481 0.131495775522235
493 0.0566669450931201
505 0.107721820799855
517 0.116500651899364
529 0.130683618427273
541 0.0842071367074371
553 0.0763821849915692
565 0.173916239121194
577 0.169583989783684
589 0.169588136184621
601 0.0805289797647098
613 0.145294595481562
625 0.141862424284207
637 0.122255045197742
649 0.164166362156963
661 0.188106042322234
673 0.141367078514261
685 0.121404870943884
697 0.135104557838242
709 0.138728253993324
721 0.0791245412184839
733 0.0947673309423587
745 0.104761684894514
757 0.0995462303882266
769 0.041514045379811
781 0.135563038616399
793 0.148417857385458
805 0.467876093139331
817 0.579353535666767
829 0.32161052569875
841 0.355042870785467
853 0.516604303680619
865 0.333172768174719
877 0.223770979368471
889 0.366615320648554
901 1.1923649928525
913 0.296388431319766
925 0.256538669436362
937 0.327745340185517
949 0.190593471103114
961 0.66981914428115
973 0.595981051262499
985 0.19632923654015
997 0.610970611300582
1009 0.461427549940887
1021 0.196428488341081
1033 0.639393124254397
1045 0.709598627185429
1057 0.61566985853718
1069 0.398237504666093
1081 0.338390156007349
1093 0.680974899469802
1105 0.764776421236457
1117 0.566934554158704
1129 0.584316119681235
1141 0.462998665420487
1153 0.435209750969021
1165 0.841981515955146
1177 0.393992353969129
1189 0.581924918702988
};
\addlegendentry{\LARGE BSMSD \cite{isufi2018blind}}
\addplot [ultra thick, red]
table {%
800 -0.0277123396832821
800 3.45731780517138
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1100,
xtick={1,200,400,600,800,1000},
xticklabels={\large $1$,$200$,$400$,$600$,$800$,$1000$},
xtick style={color=black},
xlabel={\Huge Time $t$},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1,
ytick={0,0.2,0.4,0.6,0.8},
ytick style={color=black},
]
\addplot [ultra thick, color3]
table {%
1 0.262793902628373
13 0.35962784051243
25 0.283090797724608
37 0.263442422050961
49 0.261375314095533
61 0.290578486847949
73 0.171751350780432
85 0.295997148120957
97 0.218238794441054
109 0.378060416859588
121 0.331334037070822
133 0.347202069583399
145 0.355073937463701
157 0.378970538109098
169 0.197596946564412
181 0.223299120812332
193 0.252525630675041
205 0.313179852118361
217 0.229864674003688
229 0.312011383855594
241 0.284412041053995
253 0.41058960435731
265 0.259258130503093
277 0.442497763650053
289 0.312501744277082
301 0.326535821708909
313 0.447592671355713
325 0.248363107119848
337 0.329761569745584
349 0.286931623458419
361 0.334520928777712
373 0.36559832524858
385 0.275684599283173
397 0.240425955035203
409 0.220064393160246
421 0.388823932594822
433 0.311730598177264
445 0.302465245886446
457 0.182566789997453
469 0.320185624066071
481 0.506452484947281
493 0.258605035058289
505 0.254863455887918
517 0.223851555996863
529 0.29326385980999
541 0.284469676594516
553 0.285691260683309
565 0.236756564352787
577 0.262274319301273
589 0.390370991516775
601 0.27222936255407
613 0.267532723384729
625 0.170820730091733
637 0.324030393298261
649 0.358975552155541
661 0.244926369202937
673 0.305605290013438
685 0.268582225585108
697 0.255723433188661
709 0.397615979322398
721 0.269053388519139
733 0.243687182190179
745 0.318018533316307
757 0.194805917544987
769 0.258812485080984
781 0.230025001852188
793 0.336914290308705
805 0.500274800607859
817 0.561220898513211
829 0.474192293911983
841 0.405356090788963
853 1.01263026488113
865 0.596397432235005
877 0.463250757701268
889 0.659786982080748
901 0.752394464176983
913 0.473138321220506
925 0.459358155647231
937 0.682564110229659
949 0.444240844509944
961 0.7247384728987
973 0.70005380741866
985 0.416226211380087
997 0.758196276972016
1009 0.669130880146506
1021 0.422898721616348
1033 0.629831838437387
1045 0.809109740093699
1057 0.496524743798717
1069 0.409715424472936
1081 0.365920476610693
1093 0.698657481325651
1105 0.715192636469153
1117 0.760394354999208
1129 0.618002891717324
1141 0.710612065070104
1153 0.560331276677429
1165 0.684587596866028
1177 0.598242861632498
1189 0.489136776426498
};
\addlegendentry{\LARGE Alg.~\ref{alg:olem} w/ \eqref{eq:detector_p}}
\addplot [ultra thick, red]
table {%
800 -0.0277123396832821
800 3.45731780517138
};
\end{groupplot}
\end{tikzpicture}


==> onlineEMdetector_baw.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.967797559291991,0.441274560091574,0.53581031550587}
\definecolor{color2}{rgb}{0.680418912779335,0.615149751467757,0.194054521114453}
\definecolor{color3}{rgb}{0,0.75,0.75}

\begin{groupplot}[group style={group size=1 by 3,vertical sep=0cm},   scale only axis,
    width=1.1\textwidth,
    height=3cm,ticklabel style = {font=\Large}]
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1100,
xtick={1,200,400,600,800,1000},
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=4.1,
ytick style={color=black},
]
\addplot [ultra thick, black]
table {%
1 0
12 0
23 0.00606799066251562
34 0.00866165159331628
45 0.039533546299089
56 0.0787551450261069
67 0.120985502955121
78 0.162811937780505
89 0.204041766090736
100 0.244024122027506
111 0.282565143661351
122 0.323498980427034
133 0.361108051198398
144 0.402415585786048
155 0.440856414964699
166 0.480426723650275
177 0.522866952358312
188 0.568263333349513
199 0.611238473946935
210 0.650879846529854
221 0.692434084162919
232 0.734113836360022
243 0.775016968362264
254 0.816318399499269
265 0.859573672648768
276 0.903525058307971
287 0.945434953978984
298 0.988655483012721
309 1.02743116865094
320 1.07300078388929
331 1.1209482451421
342 1.14707384631908
353 1.1746894125419
364 1.2192972546182
375 1.26123338161781
386 1.30506993436925
397 1.34335465355107
408 1.38406228677058
419 1.42693478998389
430 1.47523641193593
441 1.5252947413539
452 1.57585026781197
463 1.6242433749657
474 1.67585264305398
485 1.72591501761102
496 1.77800076498954
507 1.82784346419929
518 1.87790705818375
529 1.92828147172761
540 1.97994924004932
551 2.02965147084193
562 2.07659809797057
573 2.12115794710826
584 2.16344172500819
595 2.19663070539431
606 2.24147996278427
617 2.28747986738949
628 2.33831371472577
639 2.39221539480112
650 2.44529755083201
661 2.49664199397625
672 2.54756171668257
683 2.59689680375692
694 2.64831628267887
705 2.69579680761292
716 2.74642841427965
727 2.79964677974802
738 2.84954081714983
749 2.90175922491445
760 2.949171203837
771 2.9862787113981
782 3.01589598457213
793 3.04919291609034
804 3.08301835356868
815 3.11993207037017
826 3.15833864744244
837 3.20139689529849
848 3.24453326936322
859 3.28090624056616
870 3.31046699363882
881 3.3409214967938
892 3.3723639301049
903 3.40461406308107
914 3.43789559465917
925 3.47195804654378
936 3.5166955910143
947 3.56372127260864
958 3.61044242486996
969 3.6570576575652
980 3.69972811721868
991 3.73585590951749
1002 3.76803216331901
1013 3.80096068557674
1024 3.83724837065095
1035 3.87392850153521
1046 3.92327911560172
1057 3.97139363021611
1068 4.01194794255609
1079 4.04689527737079
1090 4.08058389162819
};
%\addlegendentry{CUSUM}
\addplot [ultra thick, red]
table {%
800 -0.0277123396832821
800 5.45731780517138
};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1100,
xtick={1,200,400,600,800,1000},
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=4.5,
ytick={0,1,2,3},
ytick style={color=black},
]
\addplot [ultra thick, orange]
table {%
1 3.00435154811848
12 2.06366819111457
23 1.64903279555595
34 3.52106449053139
45 3.06763432542951
56 2.83915776210176
67 1.83093656890663
78 3.45261300656003
89 3.05225937247925
100 3.50893113370385
111 2.92803583697077
122 1.69992150046988
133 2.30805260439062
144 2.25833596706403
155 3.14710001580832
166 2.15541557580888
177 1.93570465215397
188 2.12331849955722
199 1.96272225283686
210 2.2944964131422
221 2.33627593976313
232 2.9375073974923
243 2.44697132891371
254 1.89566012414257
265 2.36445789160822
276 2.26386413998039
287 4.13981831191904
298 2.06370774728911
309 3.51642611514519
320 1.40735558378864
331 2.38350737954379
342 2.44035106178963
353 1.13563966480515
364 1.6828785390925
375 2.0782282877411
386 1.28028178157649
397 3.25059374782782
408 3.04882957123018
419 2.66744722595245
430 1.29170081289961
441 2.67958466650623
452 2.41686848792955
463 1.78730161270307
474 1.97213096138899
485 2.00049179864278
496 3.4149799694034
507 0.788276972426739
518 1.6406639213706
529 2.85260679662289
540 1.635890712548
551 3.07700764010928
562 1.76577456444834
573 1.92041914847606
584 2.2713600563657
595 2.63815129050179
606 2.28719801695967
617 2.72396775615932
628 1.78822657304891
639 1.23111067789267
650 2.47194004838762
661 2.04756717379779
672 1.48893757742003
683 2.37756986932166
694 3.15195901002709
705 2.7734016461175
716 1.80772677193649
727 1.12120796459385
738 2.23989330647522
749 3.05512577852625
760 3.67410959116166
771 2.32262983379404
782 1.56370519768395
793 2.10289304191822
804 3.69114615830343
815 3.12729691269405
826 3.11573311192341
837 0.898195988399382
848 2.951571312392
859 2.54559129058433
870 2.07049952145913
881 3.38529297125496
892 2.36950533624154
903 3.14375663492089
914 1.39329770925485
925 3.33657404227768
936 3.01852070249282
947 3.86046095758814
958 3.07945214048181
969 3.17948844578227
980 2.50739828845026
991 2.69443304657202
1002 2.45030112360695
1013 1.36541762997486
1024 3.31010331043187
1035 3.08847192630452
1046 3.05649165124578
1057 1.21119688974292
1068 2.49771024466542
1079 1.49534519071718
1090 2.94761603092019
};
%\addlegendentry{BSMSD}
\addplot [ultra thick, red]
table {%
800 -0.0277123396832821
800 5.45731780517138
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1100,
xtick={1,200,400,600,800,1000},
xticklabels={\large $1$,$200$,$400$,$600$,$800$,$1000$},
xtick style={color=black},
xlabel={\Huge Time $t$},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=4.5,
ytick={0,1,2,3},
ytick style={color=black},
]
\addplot [ultra thick, color3]
table {%
1 1.15995568701927
12 1.05495728237149
23 1.15173808183206
34 1.07236750811546
45 1.44688919369806
56 0.945089299191915
67 1.13447868570783
78 1.64069467122831
89 1.33547240613039
100 1.05305869293311
111 1.49975923491855
122 1.40953297101069
133 1.04822353454925
144 1.00802842243081
155 0.912579065735803
166 1.50151318880004
177 1.05410878517328
188 1.38511107987324
199 1.26889110447993
210 1.02502750282966
221 1.04976341806378
232 1.09457099489525
243 1.16238944209385
254 1.32198170397192
265 1.47150050728883
276 1.29626206536309
287 0.888374983333159
298 1.30244217248653
309 1.05170698827704
320 0.944962372852373
331 1.21306933952497
342 1.04716811993247
353 1.20833930599549
364 2.03841195871954
375 1.34673295184926
386 1.40648401941229
397 1.39339240420347
408 1.21764709926624
419 1.11569648605095
430 1.31937056540242
441 1.08102362447239
452 1.3522287878854
463 1.1459265466743
474 1.64262608647931
485 1.53245441759953
496 0.940123304595661
507 2.06614593608869
518 0.985091891377733
529 1.3447854409494
540 0.933369398050871
551 1.00692471547415
562 1.24215376926482
573 1.4895055910634
584 2.15571946298882
595 1.06369140735718
606 1.01192158638554
617 1.01052975590547
628 1.0382341087506
639 1.12199603762967
650 1.05563465316063
661 1.09812233280244
672 1.27426737537536
683 0.933650960983148
694 1.19101275102461
705 0.853453070628588
716 1.22446220578446
727 1.20469050422183
738 1.76562657708103
749 0.872689121226735
760 1.12056979852043
771 1.35715654872274
782 1.41662386787023
793 1.19340301775271
804 3.51716445400767
815 3.34704735617662
826 2.09549805137119
837 2.13392073973891
848 2.16423999598171
859 2.09112209179373
870 3.06605500342261
881 3.77493075278562
892 2.10693273832142
903 1.95518345851395
914 3.11409094484523
925 4.44663115171189
936 2.05964702388588
947 2.51202740670895
958 1.90805618385439
969 3.16310846833915
980 2.63958546216915
991 2.61889129978696
1002 2.74319811149806
1013 2.95644806526381
1024 2.34158800761083
1035 2.29044666299093
1046 2.91015749558404
1057 1.81242128027763
1068 2.94765639959133
1079 2.27254446655159
1090 3.12008224549395
};
%\addlegendentry{Alg.~\ref{alg:olem}}
\addplot [ultra thick, red]
table {%
800 -0.0277123396832821
800 5.45731780517138
};
\end{groupplot}

\draw ({$(current bounding box.south east)!1.01!(current bounding box.south west)$}|-{$(current bounding box.south west)!0.25!(current bounding box.north west)$}) node[
  scale=1,
  anchor= west,
  text=black,
  rotate=90.0
]{\Huge Detector value};
\end{tikzpicture}


==> onlineEMdetector_cpbl.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.967797559291991,0.441274560091574,0.53581031550587}
\definecolor{color2}{rgb}{0.680418912779335,0.615149751467757,0.194054521114453}
\definecolor{color3}{rgb}{0,0.75,0.75}

\begin{groupplot}[group style={group size=1 by 3,vertical sep=0cm},   scale only axis,
    width=1.1\textwidth,
    height=3cm,legend pos=north west,ticklabel style = {font=\Large}]
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1100,
xtick={1,200,400,600,800,1000},
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=5,
ytick style={color=black},
]
\addplot [ultra thick, black]
table {%
1 0
12 0
23 0
34 0.120811291466853
45 0.211165697246017
56 0.101366418134837
67 0
78 0
89 0
100 0
111 0
122 0
133 0
144 0.0379972752512715
155 0.0518425915066714
166 0.0228308985130568
177 0
188 0
199 0
210 0
221 0
232 0
243 0
254 0.0307949645749812
265 0.0727949185094162
276 0.145693991324103
287 0.510865485409263
298 0.776392081695127
309 0.625983628965649
320 0.385607456545328
331 0.0962589580720367
342 0
353 0
364 0.0744177743794222
375 0.178009676565879
386 0.0431756050445864
397 0.0924039798003795
408 0.0523943366881029
419 0.00157995862910638
430 0.0170456443162951
441 0.108811468029992
452 0.471865695112577
463 0.799933706990982
474 0.774794084002454
485 0.989555889722671
496 1.33448211401725
507 1.55642669391451
518 1.627188664496
529 1.64290788730292
540 1.70581521303439
551 1.84652477206441
562 1.87131956150347
573 1.77628454276826
584 1.91342012156282
595 2.03575158795179
606 2.01937093562224
617 2.00169319535698
628 1.87048608809965
639 1.95485654480581
650 2.02921078254483
661 1.83802368139826
672 1.88508022480583
683 2.02206476680117
694 2.05439974902912
705 2.05241162401749
716 1.86950090422759
727 1.51510661991537
738 1.37497336651652
749 1.10953392841065
760 0.806217576832495
771 0.422370592981745
782 0.110996860136265
793 0
804 0
815 0.0107476983283737
826 0.205760411952739
837 0.272149002646889
848 0.316482983750742
859 0.339484818285592
870 0.329709122518424
881 0.432521647905922
892 0.687250762916224
903 1.27799807298062
914 2.06214357573035
925 2.04798765672089
936 2.1721059645432
947 2.39755078355987
958 2.69291666892931
969 2.76861177024472
980 3.09181199232633
991 3.45177495035515
1002 3.71985599417247
1013 3.70216188503903
1024 3.61725878251215
1035 3.80659107702908
1046 3.9813777411353
1057 4.15733121652139
1068 4.32539365021382
1079 4.38256864354818
1090 4.24865716639579
};
%\addlegendentry{CUSUM \cite{kaushik2021network}}
\addplot [ultra thick, red]
table {%
800 -0.0277123396832821
800 6.45731780517138
};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1100,
xtick={1,200,400,600,800,1000},
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=5,
ytick={0,2,4},
ytick style={color=black},
]
\addplot [ultra thick, orange]
table {%
1 0.47109777846988
13 0.458018016549132
25 0.259834632795712
37 0.347719117197804
49 0.0899179776339692
61 0.310314472479753
73 0.348820862636567
85 0.274879139118858
97 0.351326683064841
109 0.337155340304915
121 0.435267523860979
133 0.657807230397857
145 0.421594630911036
157 0.118947748004243
169 0.424572339122921
181 0.547356232499946
193 0.311326159233201
205 0.785457289526408
217 0.13353226866606
229 0.30400032036541
241 0.649130064785082
253 0.536778535629195
265 0.371230999985153
277 0.487922675761301
289 0.335251807362884
301 0.596745368794572
313 0.31582972406365
325 0.356118047813284
337 0.287102098459236
349 0.455171253318965
361 0.530952259139688
373 0.733316594866912
385 0.447587885832696
397 0.319160828634764
409 0.0886504261696933
421 0.463390429700803
433 0.364667610595681
445 0.306549216566691
457 0.468664176864024
469 0.261106054449356
481 0.629735058613477
493 0.434906587913639
505 0.339627189852452
517 0.496165544608693
529 0.345666260132932
541 0.29940539723903
553 0.485991199955194
565 0.212138670133495
577 0.376902150182771
589 0.310455881177124
601 0.224486500749738
613 0.25682286808731
625 0.629627949885075
637 0.279461643777258
649 0.47643295750071
661 0.214744213362106
673 0.453708289728506
685 0.561384411422917
697 0.346615572842745
709 0.409950022792209
721 0.295457838191598
733 0.271578368563114
745 0.666744482262548
757 0.453754999638012
769 0.306704528208142
781 0.423503891353312
793 0.304241136766781
805 3.06658823125403
817 1.19935062990892
829 3.20323347144823
841 1.07180910346393
853 0.932498395046588
865 3.21969445720029
877 0.745874796388163
889 0.830169996942362
901 2.32645898587291
913 0.600773211704523
925 4.94166818924033
937 2.62988529105807
949 1.37165732402302
961 2.06782408997737
973 1.48992591509435
985 1.34270939040336
997 0.988965889681009
1009 0.966205048975568
1021 3.46442789069462
1033 1.04528582859543
1045 2.3244998078043
1057 0.801923389620469
1069 2.83803307444012
1081 1.22334911173912
1093 1.28612183994271
1105 1.04018390263626
1117 1.22976878898532
1129 1.50567519070004
1141 1.01587644760615
1153 1.70831660327084
1165 1.19015745010685
1177 2.68626233357738
1189 2.00092071572274
};
%\addlegendentry{BSMSD \cite{isufi2018blind}}
\addplot [ultra thick, red]
table {%
800 -0.0277123396832821
800 6.45731780517138
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1100,
xtick={1,200,400,600,800,1000},
xticklabels={\large $1$,$200$,$400$,$600$,$800$,$1000$},
xtick style={color=black},
xlabel={\Huge Time $t$},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=5,
ytick={0,2,4},
ytick style={color=black},
]
\addplot [ultra thick, color3]
table {%
1 0.544651065937235
13 0.531555836882391
25 0.476680472920917
37 0.55577735364553
49 0.500382788288728
61 0.461667279435683
73 0.632733221142643
85 0.531621167921799
97 0.494599920223151
109 0.53755009988658
121 0.467454447953725
133 0.601478025365718
145 0.591269801649268
157 0.663823096320972
169 0.521917957405479
181 0.577930405021633
193 0.561736201752358
205 0.411828244499488
217 0.394505453744963
229 0.450247662383622
241 0.520701428706772
253 0.445005114286794
265 0.524635243789294
277 0.650040808068332
289 0.606343745894527
301 0.609082000774771
313 0.379491025154989
325 0.397580669827098
337 0.478487899404503
349 0.462233404957643
361 0.517949279162777
373 0.480453958813702
385 0.420913671046746
397 0.55140007062012
409 0.632316541382085
421 0.461650140279777
433 0.598596532694089
445 0.504709476733914
457 0.687215999575411
469 0.404650316410481
481 0.480086235456324
493 0.535836500713077
505 0.563065485253879
517 0.618529827233648
529 0.592004756061919
541 0.607648233054169
553 0.658147567089117
565 0.55488266814344
577 0.580769919361799
589 0.536839243083186
601 0.560613089568122
613 0.453106838713304
625 0.420068568039192
637 0.525719800266664
649 0.522213498251748
661 0.519693070718194
673 0.53053316233125
685 0.622647279645961
697 0.436113520060323
709 0.58431169002471
721 0.474987267212281
733 0.468915356076155
745 0.37440140564503
757 0.662634751737368
769 0.581768933552738
781 0.540830193460916
793 0.601280398878465
805 1.91602340976668
817 2.92253518527529
829 3.31282271543123
841 3.78780816456466
853 2.91114248457947
865 2.79527991854258
877 2.21172681338058
889 3.29490008444582
901 1.21068203107749
913 2.67445935054281
925 3.18264771164211
937 2.10139133899847
949 3.15796583266196
961 3.42335176547177
973 2.4421536828801
985 1.68168317519056
997 2.44154701395637
1009 2.49056477122408
1021 2.96916469534675
1033 4.23405449620274
1045 2.13392874635912
1057 2.46812698270655
1069 4.68410265815653
1081 2.35570643321224
1093 2.11060781161422
1105 1.75811237985326
1117 5.12870376497511
1129 2.52902515190384
1141 2.83373069623737
1153 3.13215814144418
1165 3.72004682410703
1177 2.37579061012762
1189 3.14380631685534
};
%\addlegendentry{Alg.~\ref{alg:olem} w/ \eqref{eq:detector_p}}
\addplot [ultra thick, red]
table {%
800 -0.0277123396832821
800 6.45731780517138
};
\end{groupplot}
\end{tikzpicture}


==> onlineEMdetector_cpw.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.967797559291991,0.441274560091574,0.53581031550587}
\definecolor{color2}{rgb}{0.680418912779335,0.615149751467757,0.194054521114453}
\definecolor{color3}{rgb}{0,0.75,0.75}

\begin{groupplot}[group style={group size=1 by 3,vertical sep=0cm},   scale only axis,
    width=1.1\textwidth,
    height=3cm,ticklabel style = {font=\Large}]
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1100,
xtick={1,200,400,600,800,1000},
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=4,
ytick style={color=black},
]
\addplot [ultra thick, black]
table {%
1 0
12 0.0403604500391417
23 0.0803911996499683
34 0.120708908578734
45 0.162521346461739
56 0.205764652950029
67 0.247952467810723
78 0.291059721960052
89 0.334823452026845
100 0.377590848514867
111 0.421434031956983
122 0.461930362819919
133 0.501472272342402
144 0.539627156143271
155 0.574128971154633
166 0.610538360664915
177 0.643132559848829
188 0.675144436340333
199 0.710183713916704
210 0.750058433474797
221 0.796151364633395
232 0.846957169219105
243 0.899790021135044
254 0.951409039343545
265 1.00013664887072
276 1.04698336974168
287 1.09029466801967
298 1.12857983769114
309 1.16863210243657
320 1.20847712670364
331 1.25071230476388
342 1.29764037549283
353 1.3464876336167
364 1.39700542682937
375 1.44753982824915
386 1.49657191072168
397 1.54029488192475
408 1.58037507632897
419 1.6187516623402
430 1.65583480611878
441 1.69398111490397
452 1.73557671676532
463 1.77493069781385
474 1.81375267252836
485 1.85115276484746
496 1.88790705953204
507 1.92445449530783
518 1.96359739483689
529 2.00307853500048
540 2.04254618175779
551 2.08106934557669
562 2.11825622507509
573 2.15114310890657
584 2.18226655057923
595 2.21648960684881
606 2.25202795297177
617 2.29048258175354
628 2.33096093265189
639 2.37099730134901
650 2.4089036103822
661 2.44282533840273
672 2.47677383130495
683 2.51338185621256
694 2.55328326710629
705 2.59724755770771
716 2.64317563034182
727 2.68966133682139
738 2.734736941415
749 2.77796410575551
760 2.81992751486008
771 2.85949144432612
782 2.89621763432021
793 2.93008985382316
804 2.96326847158638
815 2.99776385943194
826 3.02954681591809
837 3.062354095416
848 3.09711222352673
859 3.13336469670194
870 3.16961064128645
881 3.20682064703732
892 3.24097118690823
903 3.27408651876913
914 3.30871456136481
925 3.34592481010861
936 3.3822277624126
947 3.41830269603324
958 3.4549968358039
969 3.48902980770923
980 3.52310578057727
991 3.56044714694759
1002 3.59828453593352
1013 3.63962540003167
1024 3.68362622012996
1035 3.72530006431336
1046 3.76856331667097
1057 3.81268339818864
1068 3.85402195310493
1079 3.89427158169131
1090 3.93379924508392
};
%\addlegendentry{CUSUM}
\addplot [ultra thick, red]
table {%
800 -0.0277123396832821
800 5.45731780517138
};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1100,
xtick={1,200,400,600,800,1000},
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=4,
ytick={0,1,2,3},
ytick style={color=black},
]
\addplot [ultra thick, orange]
table {%
1 3.29890734404162
12 0.663235422466477
23 2.39432301585484
34 1.1817252840827
45 0.841705742800874
56 0.868501606875384
67 0.832355532653904
78 1.09620393180231
89 0.739625771488922
100 1.66130270461101
111 1.58433567585971
122 0.646218205449906
133 0.908045781691068
144 0.981130238958663
155 1.08419988300123
166 0.976684936431125
177 2.0921335222615
188 0.99518659992987
199 1.06679511556012
210 1.13093746145898
221 0.775389161378529
232 1.10763992043991
243 2.20290164911291
254 0.27092526383784
265 0.949836767928088
276 2.17048343495533
287 1.92076984664135
298 1.1236379013341
309 1.56325498330646
320 1.4357829328598
331 1.80268805867051
342 0.691886253895084
353 0.836543388602308
364 0.620824197819937
375 1.98788911093549
386 1.36226500140025
397 1.13808745983554
408 0.767775985030156
419 0.819239667452389
430 0.882483328511563
441 0.51396754405404
452 0.609196840504072
463 0.748432781786921
474 0.566526510303983
485 1.02182529317334
496 0.811891894040106
507 0.540442483880648
518 0.882027960783441
529 1.20235319097107
540 1.40426985210883
551 0.130698121446475
562 0.648825724715652
573 0.57548844280528
584 0.682749763546645
595 0.795226236618781
606 0.49490843900689
617 1.53198099428163
628 1.77538347219721
639 1.41902768665622
650 1.16192841334653
661 2.07664366619303
672 0.884593531464962
683 0.814823124883695
694 0.447458691583629
705 0.533315317536633
716 0.451727165981983
727 1.8018736069889
738 0.646478918310778
749 0.886110341907583
760 0.968973968280507
771 0.535886829376924
782 0.716981417207558
793 0.360166823885823
804 0.367793101837086
815 0.697008579190744
826 0.5106891885916
837 0.788571194436744
848 0.490595192083688
859 1.23485841104266
870 1.32476576014548
881 0.554005166172154
892 0.558474203986761
903 0.462631931458124
914 0.629396407638544
925 0.55050283616272
936 0.642104762849221
947 0.749039213996797
958 0.669963766503326
969 1.37209499441051
980 1.59980512310846
991 0.386786208158864
1002 1.20150257829187
1013 1.04555291048976
1024 0.374027459148512
1035 1.58635428484474
1046 0.302914397025818
1057 1.18022750454698
1068 1.71602871817991
1079 0.430760662812804
1090 0.428809255793252
};
%\addlegendentry{BSMSD}
\addplot [ultra thick, red]
table {%
800 -0.0277123396832821
800 5.45731780517138
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1100,
xtick={1,200,400,600,800,1000},
xticklabels={\large $1$,$200$,$400$,$600$,$800$,$1000$},
xtick style={color=black},
xlabel={\Huge Time $t$},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=4,
ytick={0,1,2,3},
ytick style={color=black},
]
\addplot [ultra thick, color3]
table {%
1 1.07211942418173
12 0.715947683282418
23 1.17808987411628
34 1.13514230769246
45 1.11255704364284
56 1.24001630812461
67 1.02946367167134
78 1.11319934227878
89 1.02468578763655
100 1.21757497819085
111 1.35952009689909
122 1.07433877307794
133 1.2180073736432
144 1.27324460442352
155 1.12541614487718
166 1.26581683464391
177 1.20972269233243
188 1.08748112223126
199 1.01379356715491
210 1.26838842023468
221 0.80890632149986
232 0.816733117246237
243 1.07143923724885
254 1.00036769239559
265 1.05522351584314
276 0.875731549530379
287 0.973276889975028
298 1.07746747723095
309 0.963662304303101
320 1.15753342743408
331 1.0291658559702
342 1.0731765355519
353 1.2629036467666
364 0.886132870949205
375 0.938477859073403
386 0.961788197723102
397 1.45702393746841
408 1.06856805366874
419 1.06805016367823
430 1.27189282127743
441 1.21331445297525
452 1.28123362176665
463 1.04616130745126
474 0.962320022371588
485 1.25571121755179
496 1.24787481119553
507 0.877983464224105
518 1.27843227201749
529 0.978340097010716
540 0.847723150547945
551 1.01920576133787
562 0.868238349886276
573 1.0383624786342
584 1.06471470158244
595 1.09827543793191
606 0.952192288375604
617 1.46982216818714
628 0.960591442905632
639 1.42838219364312
650 1.33685802595909
661 0.946699544843545
672 1.40823474484416
683 1.03298597229877
694 1.01496948887988
705 1.03460579720796
716 0.868246872844831
727 1.52939409550329
738 1.11284351785515
749 1.15088255423602
760 0.9613370304895
771 1.23541226142783
782 1.01780647898686
793 0.943622753211617
804 2.26710602085175
815 2.46421379723028
826 1.98973053096946
837 1.7603023379994
848 2.44139115588785
859 2.20286292404824
870 1.99649535382686
881 2.33189603636696
892 1.97648033812367
903 2.41319342449945
914 1.93025747413201
925 1.92270744107869
936 2.96821085348566
947 2.47340721319822
958 2.47775319312353
969 2.41582205047812
980 2.24398218486577
991 1.79764083791757
1002 1.68840038204324
1013 2.30459741163814
1024 2.64222663950012
1035 1.88612935835322
1046 1.99557444773247
1057 1.91218368784862
1068 1.94419495296311
1079 1.8243893467867
1090 2.40125159474508
};
%\addlegendentry{Alg.~\ref{alg:olem}}
\addplot [ultra thick, red]
table {%
800 -0.0277123396832821
800 5.45731780517138
};
\end{groupplot}

\draw ({$(current bounding box.south east)!1.01!(current bounding box.south west)$}|-{$(current bounding box.south west)!0.25!(current bounding box.north west)$}) node[
  scale=1,
  anchor= west,
  text=black,
  rotate=90.0
]{\Huge Detector value};
\end{tikzpicture}


==> online_frontdetector.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.967797559291991,0.441274560091574,0.53581031550587}
\definecolor{color1}{rgb}{0.680418912779335,0.615149751467757,0.194054521114453}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\large Time $t$},
xmajorgrids,
xmin=0, xmax=2000,
xtick={1,500,1000,1500,2000},
xticklabels={$1$,$500$,$1000$,$1500$,$2000$},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Detector value},
ymajorgrids,
ymin=-0.1, ymax=5,
ytick style={color=black},
width=6cm,height=5cm,
]
\addplot [semithick, color0]
table {%
1 1.03616528624266
2 1.06406010027135
3 1.34135128272025
4 1.2669536751158
5 1.52261311883702
6 2.78206595327487
7 2.78331256572161
8 2.51830169391411
9 1.62411410606687
10 2.76457788539605
11 2.28249117522505
12 2.05496165026402
13 2.34247686973478
14 2.12928158782867
15 2.74838954928233
16 1.82668989168403
17 2.88491884188358
18 2.79027311371558
19 1.80692623018176
20 2.36645900831514
21 1.80495776194744
22 2.88789540308139
23 2.85777173583435
24 2.57700209852909
25 2.46650274305672
26 1.96426012521708
27 2.06722240802452
28 2.14103125602735
29 2.37060924895191
30 2.07923113132821
31 3.66671525987101
32 2.56773506426084
33 1.83077239445208
34 2.89410829859704
35 3.15307012556861
36 2.25223277758549
37 2.34278282016631
38 2.05660951315834
39 2.04100779914166
40 2.10731262714761
41 3.49805038960004
42 2.4833451360046
43 2.40473028323107
44 2.91953589719735
45 2.33205117628852
46 1.86780816124355
47 1.83190347362273
48 1.78472872595592
49 2.10221420554038
50 3.97268006272453
51 2.82409058958274
52 2.29981787284856
53 2.06747034840094
54 2.51358579680989
55 1.29193643272959
56 1.20542711657732
57 1.23613983763045
58 1.21841558589795
59 1.23984979041045
60 1.19848097442052
61 1.38880896392815
62 1.09275373681575
63 1.10756913087334
64 0.944734392795642
65 1.10628261412114
66 1.44776240208944
67 1.20901934378485
68 1.50799619461164
69 1.24050990204025
70 1.21579532333364
71 1.22018366246158
72 1.55783541550169
73 1.09278425607253
74 1.48508623398733
75 0.790221982064874
76 1.31884753269427
77 1.09057892912472
78 1.30658751349163
79 1.17778408290602
80 1.34966528608638
81 1.15912857697295
82 1.06190207576039
83 1.09617237401691
84 1.5216778190397
85 1.21152339651747
86 1.31696667830486
87 1.1517128596836
88 1.16178961259711
89 0.972597042840124
90 1.43327585359753
91 1.17778319005169
92 1.25293026787485
93 1.53297360646745
94 1.23487682222761
95 1.48530216898952
96 0.803832921196327
97 1.16047939934589
98 1.45713704858361
99 1.49971776466348
100 1.04110466018728
101 1.4380572275027
102 1.14174600453217
103 1.29017598823981
104 1.03373205321717
105 1.49429221669182
106 1.0225292609766
107 1.58181283633133
108 1.70704600493153
109 1.69976759355254
110 0.959512453909102
111 0.854602960886215
112 1.12125062824172
113 0.954955140015821
114 0.916866030849607
115 1.0243569176911
116 0.974753771078068
117 1.09733128815446
118 1.40765510115978
119 0.98178476153313
120 0.934386641848557
121 1.16736195766906
122 1.21085926571493
123 1.29996883157444
124 0.802410875753114
125 1.13615390357357
126 1.19971950322215
127 1.04818583614454
128 1.46641618619779
129 1.60343470612322
130 1.36008950835514
131 0.965095281567903
132 1.29791112362611
133 1.37813519138132
134 1.12340048758994
135 1.56553888926622
136 1.22104399841061
137 1.58884275501531
138 1.28971949316871
139 1.02025673697777
140 0.985081486917791
141 1.06462761260254
142 1.41463341242714
143 1.39379228309112
144 1.25451400514194
145 0.903722198208583
146 1.73493296708707
147 1.27072181023711
148 1.29674344929153
149 1.32735703974026
150 1.69918842450996
151 1.12358188704117
152 1.1187294981
153 1.34973576443447
154 1.1560889987429
155 1.68043289659026
156 1.2394686007004
157 1.30994958809715
158 0.885888233837797
159 1.25553401696695
160 0.870833819707281
161 1.3306620789738
162 1.01581583105222
163 0.964595998046094
164 1.15921340410563
165 1.24558795477692
166 1.20438915386641
167 1.49766398913476
168 0.965158016378665
169 0.967983172213647
170 1.07352886957509
171 1.32279316594614
172 1.23058143840462
173 1.11674231173258
174 1.39155245760622
175 0.795966351543915
176 1.25166674191261
177 0.996904941583195
178 1.1270353081289
179 1.41233419822225
180 0.637312519242878
181 1.42464806754816
182 1.31957524452544
183 1.27701855566236
184 1.91490875782476
185 1.19685813652905
186 1.70699008017579
187 1.17427025640009
188 1.2484591903322
189 1.12514428726442
190 1.16795475622078
191 1.58029560599981
192 1.31172094308586
193 1.53330549199898
194 0.948875043566137
195 1.59120784515077
196 1.30249759417965
197 1.2784654978253
198 1.01665362486695
199 1.64714781261287
200 1.30777604758555
201 1.06968238727831
202 1.18698683397595
203 1.27118640008139
204 1.06298756549646
205 1.40653663138629
206 1.39805491641764
207 1.18084310549709
208 1.34472113581009
209 1.09259395183845
210 1.35318943877481
211 0.896595511884921
212 1.09157764546057
213 1.06530874637687
214 1.44695196791517
215 1.27181862859895
216 1.16015778335538
217 1.01559030404855
218 0.960808307629466
219 1.3511379930813
220 1.16741834035055
221 1.75536712830685
222 1.26618735635948
223 1.23159412383867
224 1.26907757505412
225 1.10740314183742
226 0.939893506717179
227 0.965723597814731
228 1.0918712838894
229 1.4983691288627
230 1.03479581777911
231 1.24295489748886
232 0.920081497940844
233 1.01587101921006
234 1.59046986184898
235 1.55316277233492
236 1.15227015001459
237 1.19020515684895
238 1.03726703807347
239 0.904671884836686
240 0.926812718513803
241 1.23360511009715
242 1.04586484504877
243 1.21844022143822
244 1.4333352685128
245 0.986308417650145
246 1.18880182052074
247 1.20200575261667
248 1.22144682425346
249 1.23826231938326
250 1.23428404068101
251 1.57138420157296
252 1.28482288820139
253 1.16517871301591
254 1.29595343015177
255 0.999426723797744
256 1.20878654026324
257 1.67014878466303
258 1.17485415570694
259 1.36064788058847
260 0.935810414599016
261 1.29801718688502
262 1.06496038927887
263 1.42067258278279
264 1.30763108063281
265 1.78747770075003
266 1.22548314178938
267 1.19893850058618
268 1.05802347663439
269 1.0179589070599
270 1.14429982259733
271 1.24662093902222
272 1.3303901336657
273 1.1767763901793
274 1.14624821923186
275 1.16000063672258
276 1.55126518697362
277 1.60503463103933
278 0.996618350600976
279 1.04364413934463
280 1.17147761660784
281 1.31187246333471
282 1.32314307831475
283 1.14397995236947
284 1.02209962502668
285 1.07285331272198
286 1.44223597078437
287 1.0762733473158
288 1.00113964073962
289 1.42440418585274
290 1.30675746127768
291 1.52568622773312
292 1.18547591374947
293 1.26506144662405
294 1.12267598627679
295 1.38697027612605
296 1.29043274699475
297 0.772480821705826
298 1.14714244821828
299 1.20239435869442
300 1.20665399786665
301 1.12948400001005
302 0.877310190646534
303 1.28410589563275
304 1.08874963801565
305 1.20059760085045
306 1.20942357513183
307 1.01243174047008
308 1.22149171533223
309 0.950762576685986
310 1.00051255268626
311 1.12956091671322
312 1.00712228756778
313 0.928693146268023
314 1.02443045145822
315 1.11314410158541
316 1.1103040718851
317 1.3898448688055
318 1.09163216459902
319 1.21400111647299
320 1.42409317567208
321 1.03580623188004
322 1.06183463231914
323 1.13468566866223
324 1.24333855459954
325 1.08607262907375
326 1.13648356497209
327 1.31335352814633
328 0.955607967687036
329 1.01514692970356
330 1.25992686763683
331 1.61854056759502
332 1.186419813542
333 0.987651222856817
334 1.01539413608216
335 1.12010499832767
336 1.26691217566816
337 1.26495849773345
338 1.26105178369794
339 1.1547454327787
340 0.997839585338192
341 1.01012546665186
342 1.19730494234256
343 1.35183120615615
344 1.22686144657692
345 1.13365992321707
346 1.02639503908989
347 1.06555199062816
348 1.07569983567535
349 1.60305083819715
350 1.27776277213771
351 0.871207496682414
352 1.25180700320876
353 1.52728083245524
354 1.33923832311033
355 1.19676347727245
356 1.03951605812532
357 1.08027233577848
358 1.00492685259134
359 1.00285150470992
360 0.765824145493076
361 1.04657220792115
362 1.34192861771481
363 1.39352404004186
364 1.21919975895986
365 1.24436898883598
366 1.15698961756601
367 1.04056478615016
368 1.40786814529284
369 1.30142009009935
370 1.62706335982083
371 1.10846738167991
372 1.38451182241457
373 1.18804652761659
374 1.21815133258424
375 0.988113610767375
376 1.29170908186393
377 1.15247845998438
378 0.996894487229287
379 1.15936218836247
380 1.57401214882073
381 0.919339384919271
382 1.02748704869544
383 1.30711322462646
384 1.00489231010511
385 1.3222667443898
386 1.35700791732993
387 1.07245125056757
388 1.07198384145498
389 0.906072720021058
390 1.21383824890665
391 1.14138493677486
392 1.07346730312652
393 0.936171910631932
394 1.16360549646532
395 1.41831590188939
396 1.25107584084456
397 1.36003597295356
398 1.62465625749369
399 1.24415074487977
400 1.18877545216128
401 0.991863868308241
402 1.4109222492805
403 1.34203818342579
404 0.808645742453941
405 1.16131628564046
406 0.987959013850017
407 1.23656368124942
408 1.24069067220905
409 1.2982054229167
410 1.35342545943247
411 1.4844263596895
412 1.38177883496981
413 1.18763359820445
414 1.15299388561551
415 0.825517846275152
416 0.951747083686659
417 1.2852611106959
418 1.57091571354732
419 0.916738348112867
420 1.34562284365553
421 1.09685898586496
422 1.31582044499557
423 0.983215465295046
424 1.31881321705875
425 1.41141547143618
426 1.08003226393605
427 1.30267502742667
428 1.61288544728131
429 1.66925906055889
430 1.21017693563158
431 1.3744788007823
432 1.24532820915999
433 1.38496576065422
434 1.19291732755955
435 1.00802187379949
436 1.26758266368806
437 1.02337960043005
438 1.35728235479309
439 1.64168323260383
440 1.49771241554861
441 1.32668667902075
442 1.20614057416159
443 1.21516903148193
444 1.17588888296531
445 1.28519974054556
446 1.11454361789414
447 1.3441795682556
448 0.961173798749822
449 1.74941766073876
450 0.983717221375166
451 1.12559695095155
452 1.45498985095706
453 1.3018030181683
454 1.2711454832801
455 1.01800079242104
456 1.2236942938082
457 1.03113916747429
458 1.13382894500233
459 1.1046402571936
460 1.1081422665114
461 1.10102359512396
462 0.991548694698109
463 1.24174521254496
464 1.48437433498883
465 0.987617119984262
466 0.889693161811669
467 1.32016181161928
468 1.15643710528069
469 1.1789953301259
470 0.790613535780832
471 1.29741114329364
472 1.2197468156298
473 1.43262040106469
474 1.11152654119009
475 1.37639111340844
476 0.856216991541026
477 1.21517845345185
478 1.51189005944838
479 1.10380580572154
480 1.34222330895961
481 1.02497214662615
482 1.41470548862299
483 1.24815573724986
484 0.86874935934022
485 0.983907955998641
486 1.36854044852487
487 1.49068228411091
488 1.12079671442602
489 1.35316445271919
490 1.16746094479617
491 1.34546480357075
492 1.3832673734988
493 1.3950252892582
494 1.31309005671989
495 1.206891602506
496 1.18929543351119
497 1.54937376484314
498 1.49528303470533
499 1.04756639901987
500 1.23134321962377
501 0.973479272011609
502 1.25993890426255
503 1.24528490709986
504 1.21990937106392
505 1.11317025532148
506 1.11671071757059
507 1.64214248800924
508 1.23258985681122
509 1.31266971535402
510 0.953298705015376
511 1.28022547886847
512 1.57452465881269
513 1.09345591533688
514 1.43072438734936
515 1.24257455946761
516 1.30844227938123
517 1.09798897536263
518 0.955481698977951
519 0.988190855672618
520 1.22508915172994
521 1.56317900160411
522 1.07297789773045
523 0.910621623439807
524 1.04671042211806
525 1.25187666721357
526 1.49724605252713
527 1.50004609736855
528 0.997776223994973
529 1.15174238520908
530 1.23836862173455
531 0.769635001967907
532 1.33916706108207
533 1.27863167738482
534 1.67821848375592
535 0.991020075308718
536 1.54182499518926
537 1.43205736218755
538 0.983121566916942
539 1.47826319496072
540 0.982767882968404
541 1.39695627785286
542 1.15905351054778
543 1.09874441921029
544 1.2368273236096
545 1.1516246169692
546 0.953717747750807
547 0.92537840617604
548 1.02160300255809
549 1.62785236446459
550 1.6119631872561
551 1.15573334332406
552 1.62107216601234
553 1.55986464638434
554 0.980831192609027
555 1.12866997399516
556 1.15135843760273
557 1.15942312322205
558 0.97825243957323
559 1.35324733321207
560 1.19279246261684
561 1.04226536283542
562 0.829143203514832
563 1.2428673804666
564 1.37989274010511
565 1.40840779205698
566 1.53442790823222
567 1.05871502529084
568 1.44735899188732
569 1.30542319851063
570 0.951385685256118
571 1.06484222613193
572 1.74569604229871
573 1.40364970370146
574 1.58284378159304
575 1.23683948134832
576 1.10999148318928
577 0.953753584665089
578 1.14751592882061
579 1.17062842428535
580 1.27645986369601
581 1.19961027221834
582 0.972071268465112
583 1.21801182558382
584 1.17616700620179
585 1.09103427523438
586 1.35453780405964
587 1.33978080397272
588 1.06333677216546
589 1.0838290548036
590 1.09472289193904
591 1.4682472281665
592 1.28663929533443
593 1.38045814280341
594 0.945077888213436
595 1.18356421609327
596 1.61861030962587
597 1.2653517866283
598 1.79950385789812
599 1.26024413291757
600 1.00818960068866
601 1.88168252735311
602 1.39744301400793
603 0.881375892788513
604 1.5013921952996
605 1.59253458848908
606 1.09533279027907
607 1.14012054330708
608 1.44597048774504
609 1.48145204424774
610 1.13928870150106
611 1.40821231986221
612 1.30589893829805
613 1.52932268691047
614 0.957138002673909
615 1.17875958095454
616 1.04963375744855
617 1.80396163872593
618 1.16913576316761
619 1.43125037134672
620 1.71548871583246
621 0.973972682695973
622 1.28394844252721
623 1.18357138674328
624 0.978194211415023
625 1.2899554713933
626 1.17258577311036
627 1.01433067996214
628 1.46770450005634
629 1.30372110589988
630 1.1467875594151
631 1.41093149977106
632 1.66846078756942
633 1.00198752251707
634 1.11828967714696
635 0.906953547791191
636 1.05564378663255
637 0.96044187489887
638 1.05155394144031
639 1.37684180686591
640 1.50462162301379
641 1.4407947810941
642 1.17538003660208
643 0.868591849554674
644 1.07010699406286
645 1.44917363911408
646 1.38135735055762
647 1.09183777438379
648 1.16364504152575
649 1.07145873050091
650 1.16824753375124
651 1.95455004915473
652 2.56011417107293
653 2.08028630644209
654 2.60024851879893
655 2.43206873249399
656 3.42751292623825
657 2.33979578261827
658 2.21968510628684
659 2.30597225951182
660 2.45030535247101
661 2.67808077060694
662 2.20106490083517
663 1.90546261646081
664 1.6671138433918
665 1.67653220901097
666 3.0215704161024
667 2.08045721938446
668 2.33994969790304
669 1.96812453967286
670 2.29070012190789
671 2.79142396523652
672 3.39652039449735
673 2.19980723566977
674 1.71228096950715
675 2.32694199289494
676 2.1401256251511
677 1.58468607495674
678 2.71831310292726
679 1.91629366363008
680 2.37912023059474
681 2.24474709780048
682 2.42599370367933
683 1.82521235595226
684 1.92423775037735
685 2.21160985406018
686 2.03170660756377
687 2.8829222840485
688 1.74958724947868
689 2.02650904160839
690 2.1867178880691
691 1.98788186274234
692 2.27400824672152
693 1.8080072015529
694 2.56264357036562
695 1.95647415840064
696 2.90486693413621
697 2.37550405681487
698 1.97858069771284
699 3.541264728117
700 1.23758662675054
701 1.08694610473487
702 1.0580440813286
703 0.985100677141056
704 1.11688077558866
705 1.10993097607285
706 1.15752508192818
707 1.1108114764724
708 1.1604172691909
709 1.56095790458022
710 1.03486671115655
711 0.958302873177072
712 1.13402835007716
713 1.25922002598841
714 1.13984681007266
715 1.23981349004687
716 1.19159956762029
717 1.38072535439503
718 0.870671322673551
719 1.1802966749236
720 1.77373329310891
721 1.04229135255402
722 1.0041354396866
723 1.17410371673548
724 1.47903863179571
725 1.20525972231889
726 1.40090527693963
727 0.981859809702231
728 1.29435125802279
729 1.39390104664608
730 1.33668312123708
731 1.00600321770893
732 1.45783777252768
733 1.2912228426104
734 1.40672525208525
735 1.09233900218776
736 1.38128966425872
737 1.76222213519332
738 1.06107188389062
739 0.998554673451073
740 1.18961573890284
741 1.35916297199776
742 1.27398439064311
743 1.18015871168684
744 1.40495207661274
745 1.23471433468808
746 1.2437084330952
747 1.06736418069098
748 1.19476227965446
749 1.10617190089714
750 1.17819392236465
751 1.06472423989505
752 1.39229563547184
753 1.31972541038277
754 1.23859985758459
755 1.15110610881011
756 1.53189640163571
757 1.28165835062338
758 1.32993633744833
759 1.19221097338096
760 1.14998565012308
761 0.851304392908572
762 1.31523760847184
763 1.48896964126163
764 1.11452058421027
765 1.59047755374165
766 1.35224400228957
767 1.41686325659252
768 1.19472961137398
769 1.4226056390247
770 1.05315296816887
771 1.05043582074973
772 1.25042793809804
773 1.38295921393583
774 1.10332002166713
775 1.48393704287716
776 1.19304764827523
777 1.00731617053954
778 1.2182320984143
779 1.02736177236397
780 1.55374341671189
781 1.41401168007915
782 1.2747732007189
783 1.632806139802
784 1.37884198252557
785 1.22597544849849
786 1.15827905487497
787 1.29354906743946
788 1.33880976624924
789 1.31281857398451
790 1.48116999551204
791 1.15424971505177
792 1.22256185672439
793 1.37215893686477
794 1.18454559961898
795 1.10508655003239
796 1.09801271404219
797 1.18625249643309
798 0.891637624666822
799 1.23257206972649
800 1.3302317345407
801 1.38541313213847
802 1.288438914419
803 1.37151052684147
804 0.965040969643053
805 1.41215028805034
806 1.18771694750531
807 0.870755995374748
808 1.07382178451439
809 1.30276758537849
810 1.00163107659112
811 1.23469387888212
812 1.28777461347809
813 1.19244830403741
814 1.1747657566924
815 1.5513380880257
816 1.03603164105179
817 1.15136841531898
818 1.08029767503882
819 1.08252491631654
820 0.991519520682526
821 1.24463757148845
822 0.961746827276528
823 1.21665140675762
824 1.35012022138426
825 1.14149743405067
826 1.35459295412225
827 1.28917903447539
828 0.902336794905058
829 0.972516131807037
830 1.30386487565842
831 1.22052014272936
832 1.0024277144181
833 0.891549659913106
834 1.32494297966224
835 0.908188499777314
836 1.05578796335591
837 1.13640707388049
838 0.836013084872782
839 1.17147926520058
840 1.06731061851105
841 1.21113527625996
842 1.45062422625544
843 1.25047400856999
844 0.841591436464912
845 0.720570922937755
846 1.31661756652317
847 0.964653545968018
848 1.21890781246412
849 1.29876310824805
850 1.56051725500412
851 1.21850849586163
852 1.11904282414206
853 1.05280180060747
854 1.37846117552296
855 1.24002698642534
856 1.48383601244453
857 1.26343278675431
858 1.21679049244333
859 1.81678690575115
860 1.28061095723435
861 1.27726839575798
862 0.987811077507872
863 1.6967775573107
864 1.06648038456509
865 1.33660082456708
866 1.24614071465304
867 1.22600505635774
868 1.10454488148886
869 1.21468250873482
870 1.28262190325021
871 1.31320469744898
872 1.15641094581675
873 1.34260808637914
874 0.844263476079241
875 1.42136962451679
876 1.20448459568264
877 1.39906794069114
878 1.21888137770184
879 1.82358523890545
880 1.40375359156437
881 1.46496983841885
882 1.01118728221103
883 1.15529829441431
884 1.22564289656797
885 1.23589412859909
886 1.09607205728142
887 1.08792737485621
888 1.16155924516765
889 1.43205242032479
890 1.43023617831969
891 1.51593962234435
892 1.31344452455827
893 1.12334189067894
894 1.04525982324739
895 1.51850839258094
896 1.11213330606581
897 1.1292557266218
898 1.02287634050059
899 1.1090615530037
900 1.24816231078572
901 1.1447778093031
902 1.23083776132115
903 1.37320584864271
904 1.19263009854579
905 1.13484530759116
906 1.04407174752864
907 1.1554837775679
908 0.984308168088843
909 1.13266531536899
910 1.02911625325302
911 1.39589375122189
912 1.05203895992044
913 1.1183871412438
914 1.21352222729808
915 1.16067372546274
916 1.22276737897978
917 1.35181336393807
918 1.53367651476005
919 1.32872872663971
920 1.36040192465506
921 1.39890264749597
922 1.20425494935378
923 1.19804326385759
924 1.18083977787891
925 1.20504726308425
926 2.07087606118135
927 0.929273710747177
928 0.687974333810738
929 1.42106742579989
930 1.36824845058922
931 0.923791063815333
932 1.11004039358162
933 1.32345938530922
934 1.20411253097563
935 1.28797038851517
936 1.17485054184952
937 1.30503904429771
938 1.1967496019207
939 1.20397078149395
940 1.23255570361157
941 1.00410442331731
942 0.856899433948456
943 1.51213465479901
944 1.17385130085258
945 0.948556360285976
946 1.12226448819998
947 1.03297982930369
948 1.03658373060723
949 0.872831455119385
950 1.07303123833369
951 1.01700484327794
952 0.888822834873215
953 0.964488596164437
954 1.00203351944278
955 1.15131182722807
956 1.1739382042168
957 1.48986064168201
958 1.47399545088762
959 0.971753398835548
960 1.17846621851484
961 1.41386968022278
962 0.989071423827616
963 1.04253589512641
964 0.94572104507367
965 1.59372401218191
966 1.29122930234588
967 1.22661514720402
968 1.09237529313885
969 1.63868505569797
970 1.55558496156468
971 1.39042718675535
972 1.50915729803706
973 0.970445175678828
974 1.00906826275065
975 1.00583951413306
976 1.17681771036808
977 1.06067179371733
978 1.2013190835541
979 1.50626782665722
980 1.05368788033141
981 1.2962969909013
982 1.29172589608071
983 1.06957899640781
984 1.19527460239172
985 1.21649038113793
986 1.17507639382809
987 1.15885701722326
988 1.06038056202422
989 1.81539168093976
990 1.04742378428703
991 1.29493682381622
992 0.985559610766373
993 0.924931626649237
994 1.17593167238078
995 1.16425818801879
996 1.67197094266543
997 1.28202422864158
998 1.25321958151397
999 1.13782678939852
1000 1.82696793234322
1001 1.11609321922366
1002 1.14978031838149
1003 0.989490064892813
1004 1.12641977849976
1005 1.25577398672216
1006 1.20288258963217
1007 1.74181677927195
1008 1.28452049874838
1009 0.962478264361821
1010 1.1914718612734
1011 1.00106719227941
1012 0.985147294465887
1013 1.14604850334484
1014 1.16385371225425
1015 1.70152357189667
1016 1.62191141733943
1017 1.60311921484988
1018 1.50774844381013
1019 1.60298505767176
1020 1.38789042198445
1021 0.999292256550602
1022 1.31644213628352
1023 1.10351575554025
1024 1.19332486179244
1025 1.46904250409409
1026 1.27884144732787
1027 1.12001175720752
1028 1.41048417730347
1029 1.18385275971488
1030 1.11314112998377
1031 1.04866767660595
1032 1.22391112354558
1033 1.11734249744957
1034 1.11839413242438
1035 1.06397966278921
1036 1.50616980681164
1037 1.5875410262238
1038 1.26114649790713
1039 1.34703414385561
1040 0.973313673204176
1041 1.60172146039721
1042 1.68678424492322
1043 1.30943656238557
1044 1.28002740921486
1045 1.04300793714122
1046 1.12693681948737
1047 1.06241142056039
1048 1.64901478390723
1049 1.36253399089732
1050 1.0530826510546
1051 2.21877391675724
1052 1.61181853404119
1053 2.34529896910127
1054 2.29792963920033
1055 1.86108406981059
1056 2.22815891806158
1057 1.81196195386536
1058 2.89374371793891
1059 2.04347481500394
1060 2.37789990432274
1061 2.55705861993703
1062 1.86300513957321
1063 1.39185455645744
1064 2.61632390680025
1065 2.47527365184735
1066 1.39062486027643
1067 3.19099617373399
1068 3.1489049495626
1069 1.74660221554278
1070 2.33987183441308
1071 3.15992802986476
1072 1.59439259412331
1073 1.77809139254708
1074 1.92147063472474
1075 2.54638556335399
1076 1.74787732670147
1077 2.85575298526516
1078 2.07581048112739
1079 2.10910590250528
1080 2.28553020521561
1081 3.57094806206329
1082 2.29436865179056
1083 2.88605530160912
1084 2.5185808031388
1085 3.67141454361894
1086 2.20601451104349
1087 2.09441752718471
1088 2.1725342233744
1089 2.51313000215236
1090 2.1385493793315
1091 1.95390292641264
1092 2.06829504563649
1093 2.69280928683607
1094 2.48684762015232
1095 3.12070479434655
1096 2.03154687501327
1097 2.05028393526661
1098 1.75740453532873
1099 2.43473572746054
1100 1.22509942254072
1101 1.28758566623457
1102 1.21021852882301
1103 1.11790228563194
1104 1.31707274907108
1105 1.16256748572661
1106 1.17351209206402
1107 1.39544545225052
1108 1.289108336084
1109 1.03799697284781
1110 1.17007661646158
1111 1.10617499952128
1112 1.30312236845792
1113 1.41645991918386
1114 1.29876116450539
1115 1.66887842843964
1116 1.33313966426064
1117 1.25510214094219
1118 1.39279546725654
1119 1.2923693936394
1120 0.933747432817015
1121 0.898464021744754
1122 1.49770102520129
1123 1.342402668844
1124 1.0244281956668
1125 1.19127402443106
1126 1.03217059141591
1127 0.886793885248388
1128 1.66360895554205
1129 1.48452384044458
1130 1.03659423003264
1131 1.36193277551206
1132 1.01750576636746
1133 1.25442593422448
1134 0.78700925309343
1135 1.48379004065965
1136 1.07804915503191
1137 1.25803143671368
1138 1.36066447792827
1139 1.48228094705833
1140 1.21315826221185
1141 1.63019065069832
1142 1.63820728085071
1143 0.924135648470493
1144 1.14887832959135
1145 1.2724461049301
1146 1.11425767603804
1147 1.14299843369434
1148 0.930924226319864
1149 1.0567744204693
1150 1.25959001210046
1151 1.09517474318916
1152 1.29996506615824
1153 1.1619224842152
1154 1.31928717796954
1155 1.01767518878314
1156 1.09191653973957
1157 0.996768082104081
1158 1.18466842888281
1159 1.19881566189688
1160 1.0698719220653
1161 1.46344595505087
1162 1.15575360895059
1163 1.11796264397826
1164 1.38297799931804
1165 1.15356421527631
1166 1.01421557859222
1167 1.27902721949063
1168 1.57203614293301
1169 1.26862236926012
1170 1.25311569435799
1171 1.26759404462151
1172 1.58475800375215
1173 1.29929034814843
1174 1.23113450301972
1175 1.15680408525145
1176 1.36409151917894
1177 1.35668122655684
1178 1.08160270907627
1179 1.18246546441371
1180 1.00612965390899
1181 0.929417540572236
1182 1.08006628682023
1183 0.721124681251644
1184 0.993476493816206
1185 1.26587726459791
1186 1.10813302355246
1187 1.22903561818574
1188 1.02617115415334
1189 1.18677768869076
1190 1.45990142298614
1191 1.21653283939717
1192 1.00543023174871
1193 1.44592550695632
1194 1.72536468330873
1195 1.33578743889173
1196 1.30167423442593
1197 1.25911185162513
1198 1.29551909666051
1199 1.2934209761109
1200 0.889663212721796
1201 0.954758829197721
1202 1.11765127001904
1203 1.08218758818503
1204 0.845113085672495
1205 0.869446583080429
1206 1.29712451095358
1207 1.14118630160888
1208 1.10188174780544
1209 1.38184594238639
1210 1.00810979033117
1211 0.971827148546681
1212 0.854296528521714
1213 1.24067387578778
1214 1.08612377090109
1215 1.03335734844223
1216 1.3737495926405
1217 1.26747168604699
1218 1.07713853572555
1219 1.30444291838364
1220 1.21696978129829
1221 1.02176340272012
1222 1.40017492008994
1223 1.13487927230706
1224 1.60171557383541
1225 1.33791333864893
1226 1.29959905136786
1227 0.826761501830851
1228 1.6994702613643
1229 1.23262218311247
1230 1.45613797803184
1231 0.94791459181176
1232 1.25588583804656
1233 1.32689133228804
1234 1.23720396397347
1235 1.39521851029737
1236 0.957420722156011
1237 1.1974509366067
1238 1.006510725527
1239 0.858672131728617
1240 1.32517760629786
1241 1.44409069429471
1242 1.22009896514933
1243 1.01821262547792
1244 1.12276977202527
1245 1.14088645409407
1246 1.27521779088169
1247 1.11652207190104
1248 1.62852079526983
1249 1.19702562321753
1250 1.04691512850696
1251 1.16642737183913
1252 1.37305765787742
1253 0.918493733236315
1254 1.40112616451377
1255 1.0027575028403
1256 1.0726233645429
1257 1.09093679712869
1258 1.28093846049117
1259 1.69148101552472
1260 1.2859064214904
1261 1.17365832265856
1262 1.43897170303656
1263 1.65368180300544
1264 1.48034057656906
1265 1.05022442957245
1266 1.15614151297363
1267 1.04435418056715
1268 0.834359266269473
1269 1.24670655969269
1270 1.40754032969818
1271 0.781351111579012
1272 1.22828878174842
1273 1.49529482330271
1274 0.914444377601212
1275 1.29596696177398
1276 1.37318071430464
1277 1.02176399895086
1278 1.17502932897307
1279 1.12720331087938
1280 1.23327912803243
1281 1.19682254265032
1282 1.12852867515098
1283 1.25422978248908
1284 1.60321237467154
1285 1.11649424286507
1286 1.28814437248605
1287 1.6227766183093
1288 1.33377835472198
1289 1.25177188384966
1290 0.982495489409468
1291 1.05568167733804
1292 1.39138049844671
1293 1.21371221254121
1294 1.36671118616915
1295 1.03125599441457
1296 0.916143959973997
1297 1.17229330700384
1298 1.11418096204655
1299 0.944175493541436
1300 1.46840391993486
1301 1.12740524810765
1302 1.22583672231428
1303 0.962061135254755
1304 0.927384023052636
1305 1.67571311570559
1306 1.1278065916056
1307 1.2960504877978
1308 1.49242906674617
1309 1.3662250925913
1310 0.915140057217287
1311 1.08652743960367
1312 1.5083747289826
1313 1.14065141995056
1314 1.06126409010205
1315 1.18852131199842
1316 1.4567528593837
1317 1.25629568645455
1318 1.22299019182135
1319 1.10172337005432
1320 1.41699789015229
1321 1.14202481226334
1322 1.42109169337348
1323 1.23155723354138
1324 1.42603442578312
1325 1.52715236094862
1326 1.22586131906447
1327 1.06101996255112
1328 1.00356444287106
1329 1.00109756413524
1330 1.13651171553955
1331 1.22144032493242
1332 1.37906263269576
1333 1.27708476866949
1334 1.23090255465285
1335 0.908800441754642
1336 1.15814907059011
1337 1.42513319576237
1338 1.38094472870243
1339 0.993643468037078
1340 1.4213510884805
1341 1.3638710049604
1342 1.035308477101
1343 1.1553854039551
1344 1.17454900304351
1345 1.31692799017413
1346 1.1982509847191
1347 1.29543756208032
1348 1.65455565682957
1349 1.23102071243557
1350 0.858369020114135
1351 0.922344482321821
1352 1.27848367079689
1353 0.921041551110269
1354 1.1327303971538
1355 0.980831474326791
1356 1.6715655784584
1357 1.03011534215862
1358 1.07586915802818
1359 1.21589306623217
1360 1.18041134363447
1361 1.12984988969503
1362 1.10248338034394
1363 0.879942897821382
1364 1.22795593279755
1365 1.00648562886957
1366 1.28599866851786
1367 1.16326992929693
1368 1.24457912891896
1369 1.06853863281752
1370 1.23711876149316
1371 1.08667484732171
1372 1.00256750496302
1373 1.15732192693105
1374 1.5071333519446
1375 1.3205169022525
1376 1.45173750846185
1377 0.921438890813806
1378 1.28413547558136
1379 1.09222087723557
1380 1.13255238266509
1381 0.800831817562887
1382 1.01999745565853
1383 1.14620047423883
1384 1.16534308890559
1385 0.857073777115629
1386 0.968877064332734
1387 1.0610656884968
1388 1.41564187410219
1389 1.1892824967739
1390 1.02210488289504
1391 0.868468480934216
1392 1.16361435038856
1393 1.15887944989295
1394 1.37222132614497
1395 1.11460974837492
1396 1.65636472687904
1397 0.9606141600086
1398 1.05755133632337
1399 1.1426273904876
1400 1.11567322617372
1401 1.52066409634735
1402 1.27133078689813
1403 1.3140285472703
1404 0.958915505179661
1405 1.19163633284235
1406 1.40683804987964
1407 1.39758682968081
1408 1.37052578234601
1409 1.20452689935902
1410 1.19104100797421
1411 1.00778338462266
1412 1.166577184608
1413 1.41965756844643
1414 1.09887678964621
1415 1.16611195745008
1416 1.34444813334523
1417 1.27013827693177
1418 1.30335109850016
1419 1.34371180357861
1420 1.55384507185076
1421 1.11250546680698
1422 1.11599113873175
1423 1.05908651474374
1424 1.22909968309316
1425 1.11937185066297
1426 1.36467569921707
1427 1.33936099277525
1428 1.26649425397123
1429 1.09593804369373
1430 1.34167622908542
1431 1.18673805432319
1432 1.12595724771246
1433 1.6362967386527
1434 1.12051286177021
1435 1.34554372925827
1436 1.01744756133136
1437 1.02336814146182
1438 1.28956484061654
1439 1.25281887496178
1440 1.2142683885273
1441 1.39888500271978
1442 1.25853951022952
1443 1.50128175196396
1444 1.27402884338312
1445 1.33014578471872
1446 1.47403565135168
1447 1.13672131933032
1448 1.37045561954527
1449 1.30623860666275
1450 1.0856566869609
1451 1.03483273976631
1452 1.35120451273507
1453 1.09191534216062
1454 0.994634983167678
1455 0.991174277188895
1456 1.30028919663259
1457 1.42634390457412
1458 1.14136932289098
1459 1.08259304677788
1460 1.24418882840859
1461 1.15552057420197
1462 1.1272817954895
1463 1.33414815774772
1464 1.16876522258369
1465 0.929215694963807
1466 1.30259521422338
1467 1.38668245378064
1468 1.34395292734486
1469 1.18896767904446
1470 1.0611052929793
1471 1.06624276147106
1472 0.767284900847824
1473 1.11472830933253
1474 1.2817589439622
1475 0.899042366223561
1476 1.16070755756952
1477 1.0539007309526
1478 1.42392815049634
1479 1.17110535206103
1480 1.39564552245921
1481 1.04722171607696
1482 0.993448425123827
1483 1.3028247851604
1484 1.4353083453738
1485 0.983542519378404
1486 1.09058406450918
1487 1.15632730271191
1488 1.32947239133309
1489 0.957430057795092
1490 1.21257010431914
1491 1.52278533010923
1492 1.16781904153745
1493 1.36688197992747
1494 1.05018169079807
1495 1.17581566971581
1496 1.2436594829387
1497 1.34749872385998
1498 0.935870441446309
1499 0.923256561741852
1500 1.58009337177236
1501 1.30842341286478
1502 1.16075437772124
1503 1.24749427412099
1504 1.0938600100694
1505 1.24849238985254
1506 1.45167070814729
1507 1.16805113884165
1508 1.12390797052086
1509 1.21101787397656
1510 1.16986861033276
1511 1.31851683141369
1512 1.0982214743774
1513 1.18232558650752
1514 1.318994994443
1515 1.28772674978884
1516 1.08475653487575
1517 1.72782920300062
1518 1.66690608002042
1519 1.50566147499856
1520 1.03622958978789
1521 1.05080668363114
1522 1.29396939433786
1523 1.20905902305599
1524 1.19448905807668
1525 1.50267046971359
1526 1.2372346682824
1527 0.767969854419381
1528 0.988297468783746
1529 1.08306307430334
1530 0.982317681900075
1531 0.942361161046888
1532 1.02439804890978
1533 1.18640156690916
1534 0.914610716511108
1535 1.38924635237692
1536 0.960669506801261
1537 1.10919345757783
1538 0.996153057603292
1539 1.45388603626041
1540 1.18994259592966
1541 1.44633116172217
1542 0.926226841484572
1543 1.35208283612971
1544 1.20786169707405
1545 1.06271312311213
1546 1.06168129418936
1547 0.855699424178603
1548 0.923040592874392
1549 1.16048294090198
1550 1.14566442067369
1551 1.91439307042473
1552 2.51433661231999
1553 2.16864790919881
1554 2.38067057301251
1555 2.74070865847335
1556 1.57637250463659
1557 3.47155726364917
1558 2.51146171577186
1559 2.1483731128226
1560 2.37325724840438
1561 2.30902717887936
1562 2.68841896670596
1563 2.12420625924786
1564 1.65914765062936
1565 2.72812363845834
1566 1.8794627200562
1567 3.01452917275989
1568 1.45069517595962
1569 2.14728804536045
1570 2.50063624461051
1571 2.36807452560932
1572 2.25572673037782
1573 2.182457205966
1574 1.83690135557466
1575 1.67939948250415
1576 2.12426791292559
1577 1.58129120700762
1578 1.6473966560516
1579 2.04313680657117
1580 1.49463893559514
1581 2.22354582453622
1582 2.55911689160338
1583 2.76258432079396
1584 2.17755853371702
1585 2.39871186730659
1586 1.97364341909247
1587 2.42092464677105
1588 2.22501470296892
1589 1.80161883907555
1590 2.06100617928679
1591 2.69983649006355
1592 1.73640562570949
1593 3.4009499001123
1594 2.71146637282456
1595 2.02655200499074
1596 2.44665500163239
1597 2.02622696931313
1598 2.95163018855895
1599 1.60960483192826
1600 1.20408329470635
1601 1.33111923290907
1602 1.23634851936097
1603 1.15430027881124
1604 1.10220947308313
1605 1.00976157961745
1606 1.56643956934983
1607 1.3347145616145
1608 1.36166163310064
1609 1.16591122839607
1610 1.30461495953606
1611 0.849625835575271
1612 1.19757323129212
1613 1.07192504658549
1614 1.26180472833798
1615 1.23740207334999
1616 1.17071291285111
1617 1.24932483003618
1618 1.10795724469941
1619 1.37204891079974
1620 1.31772171319747
1621 1.75437665983037
1622 1.46980788126131
1623 1.22266759522581
1624 1.35339675439917
1625 1.04119741070067
1626 1.06621287628326
1627 1.5629955685741
1628 1.76148422360314
1629 1.11585063149463
1630 1.56672029211922
1631 1.64291470037108
1632 1.19373761511354
1633 1.07082939938845
1634 1.08574252464147
1635 1.21212470815481
1636 1.33577406685353
1637 1.48847682378371
1638 1.07618702540801
1639 0.963077390311884
1640 1.49965052710193
1641 1.15894992795788
1642 1.25428532366252
1643 1.73836232596969
1644 1.04766789162982
1645 1.31197379541755
1646 1.48777190081627
1647 1.0723001119789
1648 1.2275017735077
1649 1.33823768060856
1650 1.38164812060899
1651 1.05474973336683
1652 0.946300282032042
1653 1.35772899351417
1654 1.02674003351838
1655 1.63383281675064
1656 1.21813816383388
1657 1.53768123350177
1658 1.53181193587464
1659 1.67127630704108
1660 0.95523526888773
1661 1.17215111626317
1662 1.59381512768808
1663 1.0467314072547
1664 1.02060530689585
1665 1.36149117678042
1666 1.13612266881129
1667 1.26414517867564
1668 0.908158370888678
1669 1.34415109900588
1670 1.08325870511566
1671 1.41334719922677
1672 1.06672614743928
1673 1.1263177251762
1674 1.56744614688033
1675 1.19951599125707
1676 1.22897409250063
1677 1.58727446481144
1678 1.04451929066924
1679 1.5066058741363
1680 1.21542206991263
1681 1.11102724783377
1682 1.29767952951208
1683 1.22031173693864
1684 1.34802483993604
1685 1.19998273073795
1686 1.56672567869427
1687 1.5870430903425
1688 1.099163739503
1689 1.06587451446627
1690 0.956599805848349
1691 1.14592597495892
1692 1.43168284058699
1693 0.955675209184793
1694 0.965364732211291
1695 1.29093787404199
1696 1.3120250217002
1697 1.2107147526144
1698 1.56802965792987
1699 1.25816301540464
1700 1.38805581629559
1701 0.697234284681194
1702 0.809761775016522
1703 1.35438995178265
1704 1.17478706393495
1705 1.0332483353871
1706 1.24150867486429
1707 1.02484867196616
1708 1.38264096944364
1709 1.09515268872033
1710 1.32069062888506
1711 1.2648086210047
1712 1.07383775533489
1713 1.87514794666825
1714 1.18298189297208
1715 1.03526889247798
1716 1.18433740910346
1717 1.26859090768924
1718 0.919990539982446
1719 1.12014175326512
1720 1.05923403654154
1721 1.02339470138123
1722 1.30303335644605
1723 1.17600495239534
1724 1.27804373173168
1725 1.62975452828519
1726 0.970778565702412
1727 1.23334645854887
1728 1.38690754574869
1729 1.22423491065261
1730 1.04075692707763
1731 1.35366529416549
1732 1.19522596272835
1733 1.31576517858638
1734 1.36291770403444
1735 1.90500392147678
1736 0.984827283966934
1737 1.23975484076949
1738 1.03588750058321
1739 1.47187904101755
1740 1.14255249766785
1741 1.25594956295501
1742 1.32962140545218
1743 1.01549322058214
1744 1.40758191875906
1745 1.33721995434077
1746 1.01828325353319
1747 0.918549177087788
1748 1.26671930044519
1749 1.36332050915948
1750 1.27651153633548
1751 1.0096776693391
1752 1.52128151084973
1753 1.15829090390542
1754 1.11876758740273
1755 0.987222628139888
1756 1.0807408858205
1757 1.011402791346
1758 1.0416949095752
1759 1.22588052056584
1760 1.09934806146678
1761 1.27764526859397
1762 1.13741022966142
1763 0.861118488420308
1764 1.04201264425597
1765 1.49264953493895
1766 1.69121101899037
1767 1.38173502092366
1768 1.32745533667161
1769 1.11359543310235
1770 1.35307252806223
1771 1.6556288184208
1772 1.1962924436801
1773 1.87936347932946
1774 1.18151336646586
1775 1.42788430371869
1776 1.20710223908493
1777 1.14119805830701
1778 1.14553312756951
1779 0.918178282870277
1780 1.45996645652538
1781 1.20402726227575
1782 1.42313933655393
1783 1.12208990356266
1784 1.18365368299503
1785 1.09198283304949
1786 1.18439542299625
1787 1.37575535216703
1788 1.12315417745037
1789 1.22408252867759
1790 1.29548729777895
1791 0.912976785428311
1792 1.15413806072831
1793 1.22725010464997
1794 1.52407053756468
1795 1.0645197458863
1796 1.44378745558774
1797 1.18858936427155
1798 1.44044384430473
1799 1.08022463981161
1800 1.00918353913908
1801 1.17789704353156
1802 1.18752174450617
1803 1.11890179257636
1804 1.63054873091774
1805 1.11985127028257
1806 1.46012314410519
1807 0.865613804381713
1808 1.39553374102175
1809 1.24431930340477
1810 1.18042709170379
1811 1.4223692208674
1812 0.854199011816463
1813 1.35661573532473
1814 1.65584447802585
1815 1.10834048841287
1816 1.5983306682995
1817 0.947734045787346
1818 0.938998449525858
1819 1.33829040661272
1820 1.19078685292965
1821 1.30879599545917
1822 1.25651383223478
1823 1.1177204055357
1824 1.22883627474272
1825 1.34097946410722
1826 1.12650004020437
1827 1.25083288310262
1828 1.3375265856434
1829 1.31876576472485
1830 1.23510689384758
1831 1.23070891565753
1832 1.25756097545862
1833 0.999238463976174
1834 1.2013316034635
1835 0.952263848029089
1836 1.03908337240295
1837 1.32298805489317
1838 1.04576587810741
1839 1.23806218715271
1840 0.786665375324015
1841 1.20862412032352
1842 1.29197555843379
1843 1.01031003591128
1844 1.34336148685932
1845 1.28384424497335
1846 1.15078284373526
1847 1.17337239533883
1848 1.50098386650262
1849 1.41635453568928
1850 1.30596068934085
1851 1.24755172012271
1852 1.09375312853695
1853 1.40590722339358
1854 1.15802479623703
1855 1.14056524445067
1856 1.45785033377533
1857 1.18359070278515
1858 1.23353513266493
1859 1.32370587792384
1860 0.87508019744072
1861 1.03371354130359
1862 1.21377425977951
1863 0.933782691801284
1864 1.21215611463427
1865 1.13875747987545
1866 1.27522644077523
1867 1.27928539422549
1868 1.14435626126894
1869 1.57129320263693
1870 1.23806891235901
1871 0.994036755084647
1872 1.7712019939012
1873 1.16842247917301
1874 1.1915979426084
1875 1.17687184535429
1876 0.948672467146095
1877 1.28963785371415
1878 1.38275907017352
1879 1.14888409585729
1880 1.05314235156112
1881 1.48792183265275
1882 1.19794754570641
1883 1.21605740599654
1884 1.23707695932028
1885 1.18887484882382
1886 1.23678265870252
1887 1.05597118930565
1888 1.12375791821863
1889 1.34017225101542
1890 0.982197556587414
1891 1.14322735821821
1892 0.970131428078417
1893 1.25663092480683
1894 0.892119302663403
1895 1.02062289327301
1896 1.42379467843015
1897 1.35174890961635
1898 1.05044041500094
1899 1.42956809394861
1900 1.22233366048763
1901 0.916285517745728
1902 1.17404988854266
1903 1.53997744844921
1904 0.785553539219972
1905 1.56896518959662
1906 1.20273845219373
1907 1.13993218464919
1908 1.61434697300577
1909 1.11444516024618
1910 1.20620797334359
1911 1.29602099410517
1912 1.41856836810433
1913 1.0201261519973
1914 1.17782777246585
1915 1.00771883227592
1916 1.27591371744633
1917 1.38660102124388
1918 1.50313486287726
1919 1.5447240164035
1920 1.16904038894499
1921 1.23967232521466
1922 1.35127427560108
1923 1.24481893386526
1924 1.52617036087595
1925 1.19126540099117
1926 1.01267374270434
1927 1.42847998847821
1928 1.03409612654848
1929 1.25699579633628
1930 0.914808897213052
1931 0.993324870456248
1932 1.33751812262708
1933 1.21346449778055
1934 1.29154643762094
1935 1.13494151912664
1936 1.4752864294488
1937 1.17813008244886
1938 1.22925504904191
1939 1.47554725559139
1940 0.976204763662724
1941 1.10077506113126
1942 1.22002540017341
1943 1.2456636672303
1944 1.21024544941669
1945 1.34726767353245
1946 1.08925340501806
1947 1.2822742479796
1948 1.10368695330062
1949 1.0572822460843
1950 1.01417740289579
1951 1.00878742032199
1952 1.34455107038671
1953 1.18977961526594
1954 1.26675768829259
1955 1.44852729076115
1956 1.03570479773619
1957 1.15952868311269
1958 1.29507539583675
1959 1.63707224616172
1960 1.45370674781179
1961 1.03422248106711
1962 1.42089918085377
1963 1.17407766682181
1964 1.31895533136816
1965 1.13118061340732
1966 1.50854004711637
1967 0.942559659778658
1968 1.15544059704354
1969 1.30131798908954
1970 1.28028345454091
1971 1.16459860822868
1972 1.34345341121769
1973 1.54004222769778
1974 1.35594137447447
1975 1.32858652329378
1976 0.987180944796516
1977 1.30942003142223
1978 1.37017314139505
1979 1.4393542280605
1980 0.976906178843659
1981 1.06656244769936
1982 1.28582808594659
1983 1.03861481292957
1984 1.52670294335971
1985 1.68106911902862
1986 1.23725055536987
1987 1.14753119353064
1988 1.17052888716969
1989 1.27069510401113
1990 1.83061310662216
1991 1.1331533066078
1992 1.0330043168001
1993 1.09329426650501
1994 1.2616617379579
1995 1.24467110279184
1996 1.06851743580684
1997 1.00790359642683
1998 1.64687014356871
1999 1.04337238180774
2000 1.2360784419
};
%\addlegendentry{detector}
\addplot [very thick, color1]
table {%
1 0
2 0
3 0
4 0
5 0
6 1
7 1
8 1
9 1
10 1
11 1
12 1
13 1
14 1
15 1
16 1
17 1
18 1
19 1
20 1
21 1
22 1
23 1
24 1
25 1
26 1
27 1
28 1
29 1
30 1
31 1
32 1
33 1
34 1
35 1
36 1
37 1
38 1
39 1
40 1
41 1
42 1
43 1
44 1
45 1
46 1
47 1
48 1
49 1
50 1
51 1
52 1
53 1
54 1
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
250 0
251 0
252 0
253 0
254 0
255 0
256 0
257 0
258 0
259 0
260 0
261 0
262 0
263 0
264 0
265 0
266 0
267 0
268 0
269 0
270 0
271 0
272 0
273 0
274 0
275 0
276 0
277 0
278 0
279 0
280 0
281 0
282 0
283 0
284 0
285 0
286 0
287 0
288 0
289 0
290 0
291 0
292 0
293 0
294 0
295 0
296 0
297 0
298 0
299 0
300 0
301 0
302 0
303 0
304 0
305 0
306 0
307 0
308 0
309 0
310 0
311 0
312 0
313 0
314 0
315 0
316 0
317 0
318 0
319 0
320 0
321 0
322 0
323 0
324 0
325 0
326 0
327 0
328 0
329 0
330 0
331 0
332 0
333 0
334 0
335 0
336 0
337 0
338 0
339 0
340 0
341 0
342 0
343 0
344 0
345 0
346 0
347 0
348 0
349 0
350 0
351 0
352 0
353 0
354 0
355 0
356 0
357 0
358 0
359 0
360 0
361 0
362 0
363 0
364 0
365 0
366 0
367 0
368 0
369 0
370 0
371 0
372 0
373 0
374 0
375 0
376 0
377 0
378 0
379 0
380 0
381 0
382 0
383 0
384 0
385 0
386 0
387 0
388 0
389 0
390 0
391 0
392 0
393 0
394 0
395 0
396 0
397 0
398 0
399 0
400 0
401 0
402 0
403 0
404 0
405 0
406 0
407 0
408 0
409 0
410 0
411 0
412 0
413 0
414 0
415 0
416 0
417 0
418 0
419 0
420 0
421 0
422 0
423 0
424 0
425 0
426 0
427 0
428 0
429 0
430 0
431 0
432 0
433 0
434 0
435 0
436 0
437 0
438 0
439 0
440 0
441 0
442 0
443 0
444 0
445 0
446 0
447 0
448 0
449 0
450 0
451 0
452 0
453 0
454 0
455 0
456 0
457 0
458 0
459 0
460 0
461 0
462 0
463 0
464 0
465 0
466 0
467 0
468 0
469 0
470 0
471 0
472 0
473 0
474 0
475 0
476 0
477 0
478 0
479 0
480 0
481 0
482 0
483 0
484 0
485 0
486 0
487 0
488 0
489 0
490 0
491 0
492 0
493 0
494 0
495 0
496 0
497 0
498 0
499 0
500 0
501 0
502 0
503 0
504 0
505 0
506 0
507 0
508 0
509 0
510 0
511 0
512 0
513 0
514 0
515 0
516 0
517 0
518 0
519 0
520 0
521 0
522 0
523 0
524 0
525 0
526 0
527 0
528 0
529 0
530 0
531 0
532 0
533 0
534 0
535 0
536 0
537 0
538 0
539 0
540 0
541 0
542 0
543 0
544 0
545 0
546 0
547 0
548 0
549 0
550 0
551 0
552 0
553 0
554 0
555 0
556 0
557 0
558 0
559 0
560 0
561 0
562 0
563 0
564 0
565 0
566 0
567 0
568 0
569 0
570 0
571 0
572 0
573 0
574 0
575 0
576 0
577 0
578 0
579 0
580 0
581 0
582 0
583 0
584 0
585 0
586 0
587 0
588 0
589 0
590 0
591 0
592 0
593 0
594 0
595 0
596 0
597 0
598 0
599 0
600 0
601 0
602 0
603 0
604 0
605 0
606 0
607 0
608 0
609 0
610 0
611 0
612 0
613 0
614 0
615 0
616 0
617 0
618 0
619 0
620 0
621 0
622 0
623 0
624 0
625 0
626 0
627 0
628 0
629 0
630 0
631 0
632 0
633 0
634 0
635 0
636 0
637 0
638 0
639 0
640 0
641 0
642 0
643 0
644 0
645 0
646 0
647 0
648 0
649 0
650 0
651 1
652 1
653 1
654 1
655 1
656 1
657 1
658 1
659 1
660 1
661 1
662 1
663 1
664 1
665 1
666 1
667 1
668 1
669 1
670 1
671 1
672 1
673 1
674 1
675 1
676 1
677 1
678 1
679 1
680 1
681 1
682 1
683 1
684 1
685 1
686 1
687 1
688 1
689 1
690 1
691 1
692 1
693 1
694 1
695 1
696 1
697 1
698 1
699 1
700 0
701 0
702 0
703 0
704 0
705 0
706 0
707 0
708 0
709 0
710 0
711 0
712 0
713 0
714 0
715 0
716 0
717 0
718 0
719 0
720 0
721 0
722 0
723 0
724 0
725 0
726 0
727 0
728 0
729 0
730 0
731 0
732 0
733 0
734 0
735 0
736 0
737 0
738 0
739 0
740 0
741 0
742 0
743 0
744 0
745 0
746 0
747 0
748 0
749 0
750 0
751 0
752 0
753 0
754 0
755 0
756 0
757 0
758 0
759 0
760 0
761 0
762 0
763 0
764 0
765 0
766 0
767 0
768 0
769 0
770 0
771 0
772 0
773 0
774 0
775 0
776 0
777 0
778 0
779 0
780 0
781 0
782 0
783 0
784 0
785 0
786 0
787 0
788 0
789 0
790 0
791 0
792 0
793 0
794 0
795 0
796 0
797 0
798 0
799 0
800 0
801 0
802 0
803 0
804 0
805 0
806 0
807 0
808 0
809 0
810 0
811 0
812 0
813 0
814 0
815 0
816 0
817 0
818 0
819 0
820 0
821 0
822 0
823 0
824 0
825 0
826 0
827 0
828 0
829 0
830 0
831 0
832 0
833 0
834 0
835 0
836 0
837 0
838 0
839 0
840 0
841 0
842 0
843 0
844 0
845 0
846 0
847 0
848 0
849 0
850 0
851 0
852 0
853 0
854 0
855 0
856 0
857 0
858 0
859 0
860 0
861 0
862 0
863 0
864 0
865 0
866 0
867 0
868 0
869 0
870 0
871 0
872 0
873 0
874 0
875 0
876 0
877 0
878 0
879 0
880 0
881 0
882 0
883 0
884 0
885 0
886 0
887 0
888 0
889 0
890 0
891 0
892 0
893 0
894 0
895 0
896 0
897 0
898 0
899 0
900 0
901 0
902 0
903 0
904 0
905 0
906 0
907 0
908 0
909 0
910 0
911 0
912 0
913 0
914 0
915 0
916 0
917 0
918 0
919 0
920 0
921 0
922 0
923 0
924 0
925 0
926 0
927 0
928 0
929 0
930 0
931 0
932 0
933 0
934 0
935 0
936 0
937 0
938 0
939 0
940 0
941 0
942 0
943 0
944 0
945 0
946 0
947 0
948 0
949 0
950 0
951 0
952 0
953 0
954 0
955 0
956 0
957 0
958 0
959 0
960 0
961 0
962 0
963 0
964 0
965 0
966 0
967 0
968 0
969 0
970 0
971 0
972 0
973 0
974 0
975 0
976 0
977 0
978 0
979 0
980 0
981 0
982 0
983 0
984 0
985 0
986 0
987 0
988 0
989 0
990 0
991 0
992 0
993 0
994 0
995 0
996 0
997 0
998 0
999 0
1000 0
1001 0
1002 0
1003 0
1004 0
1005 0
1006 0
1007 0
1008 0
1009 0
1010 0
1011 0
1012 0
1013 0
1014 0
1015 0
1016 0
1017 0
1018 0
1019 0
1020 0
1021 0
1022 0
1023 0
1024 0
1025 0
1026 0
1027 0
1028 0
1029 0
1030 0
1031 0
1032 0
1033 0
1034 0
1035 0
1036 0
1037 0
1038 0
1039 0
1040 0
1041 0
1042 0
1043 0
1044 0
1045 0
1046 0
1047 0
1048 0
1049 0
1050 0
1051 1
1052 1
1053 1
1054 1
1055 1
1056 1
1057 1
1058 1
1059 1
1060 1
1061 1
1062 1
1063 1
1064 1
1065 1
1066 1
1067 1
1068 1
1069 1
1070 1
1071 1
1072 1
1073 1
1074 1
1075 1
1076 1
1077 1
1078 1
1079 1
1080 1
1081 1
1082 1
1083 1
1084 1
1085 1
1086 1
1087 1
1088 1
1089 1
1090 1
1091 1
1092 1
1093 1
1094 1
1095 1
1096 1
1097 1
1098 1
1099 1
1100 0
1101 0
1102 0
1103 0
1104 0
1105 0
1106 0
1107 0
1108 0
1109 0
1110 0
1111 0
1112 0
1113 0
1114 0
1115 0
1116 0
1117 0
1118 0
1119 0
1120 0
1121 0
1122 0
1123 0
1124 0
1125 0
1126 0
1127 0
1128 0
1129 0
1130 0
1131 0
1132 0
1133 0
1134 0
1135 0
1136 0
1137 0
1138 0
1139 0
1140 0
1141 0
1142 0
1143 0
1144 0
1145 0
1146 0
1147 0
1148 0
1149 0
1150 0
1151 0
1152 0
1153 0
1154 0
1155 0
1156 0
1157 0
1158 0
1159 0
1160 0
1161 0
1162 0
1163 0
1164 0
1165 0
1166 0
1167 0
1168 0
1169 0
1170 0
1171 0
1172 0
1173 0
1174 0
1175 0
1176 0
1177 0
1178 0
1179 0
1180 0
1181 0
1182 0
1183 0
1184 0
1185 0
1186 0
1187 0
1188 0
1189 0
1190 0
1191 0
1192 0
1193 0
1194 0
1195 0
1196 0
1197 0
1198 0
1199 0
1200 0
1201 0
1202 0
1203 0
1204 0
1205 0
1206 0
1207 0
1208 0
1209 0
1210 0
1211 0
1212 0
1213 0
1214 0
1215 0
1216 0
1217 0
1218 0
1219 0
1220 0
1221 0
1222 0
1223 0
1224 0
1225 0
1226 0
1227 0
1228 0
1229 0
1230 0
1231 0
1232 0
1233 0
1234 0
1235 0
1236 0
1237 0
1238 0
1239 0
1240 0
1241 0
1242 0
1243 0
1244 0
1245 0
1246 0
1247 0
1248 0
1249 0
1250 0
1251 0
1252 0
1253 0
1254 0
1255 0
1256 0
1257 0
1258 0
1259 0
1260 0
1261 0
1262 0
1263 0
1264 0
1265 0
1266 0
1267 0
1268 0
1269 0
1270 0
1271 0
1272 0
1273 0
1274 0
1275 0
1276 0
1277 0
1278 0
1279 0
1280 0
1281 0
1282 0
1283 0
1284 0
1285 0
1286 0
1287 0
1288 0
1289 0
1290 0
1291 0
1292 0
1293 0
1294 0
1295 0
1296 0
1297 0
1298 0
1299 0
1300 0
1301 0
1302 0
1303 0
1304 0
1305 0
1306 0
1307 0
1308 0
1309 0
1310 0
1311 0
1312 0
1313 0
1314 0
1315 0
1316 0
1317 0
1318 0
1319 0
1320 0
1321 0
1322 0
1323 0
1324 0
1325 0
1326 0
1327 0
1328 0
1329 0
1330 0
1331 0
1332 0
1333 0
1334 0
1335 0
1336 0
1337 0
1338 0
1339 0
1340 0
1341 0
1342 0
1343 0
1344 0
1345 0
1346 0
1347 0
1348 0
1349 0
1350 0
1351 0
1352 0
1353 0
1354 0
1355 0
1356 0
1357 0
1358 0
1359 0
1360 0
1361 0
1362 0
1363 0
1364 0
1365 0
1366 0
1367 0
1368 0
1369 0
1370 0
1371 0
1372 0
1373 0
1374 0
1375 0
1376 0
1377 0
1378 0
1379 0
1380 0
1381 0
1382 0
1383 0
1384 0
1385 0
1386 0
1387 0
1388 0
1389 0
1390 0
1391 0
1392 0
1393 0
1394 0
1395 0
1396 0
1397 0
1398 0
1399 0
1400 0
1401 0
1402 0
1403 0
1404 0
1405 0
1406 0
1407 0
1408 0
1409 0
1410 0
1411 0
1412 0
1413 0
1414 0
1415 0
1416 0
1417 0
1418 0
1419 0
1420 0
1421 0
1422 0
1423 0
1424 0
1425 0
1426 0
1427 0
1428 0
1429 0
1430 0
1431 0
1432 0
1433 0
1434 0
1435 0
1436 0
1437 0
1438 0
1439 0
1440 0
1441 0
1442 0
1443 0
1444 0
1445 0
1446 0
1447 0
1448 0
1449 0
1450 0
1451 0
1452 0
1453 0
1454 0
1455 0
1456 0
1457 0
1458 0
1459 0
1460 0
1461 0
1462 0
1463 0
1464 0
1465 0
1466 0
1467 0
1468 0
1469 0
1470 0
1471 0
1472 0
1473 0
1474 0
1475 0
1476 0
1477 0
1478 0
1479 0
1480 0
1481 0
1482 0
1483 0
1484 0
1485 0
1486 0
1487 0
1488 0
1489 0
1490 0
1491 0
1492 0
1493 0
1494 0
1495 0
1496 0
1497 0
1498 0
1499 0
1500 0
1501 0
1502 0
1503 0
1504 0
1505 0
1506 0
1507 0
1508 0
1509 0
1510 0
1511 0
1512 0
1513 0
1514 0
1515 0
1516 0
1517 0
1518 0
1519 0
1520 0
1521 0
1522 0
1523 0
1524 0
1525 0
1526 0
1527 0
1528 0
1529 0
1530 0
1531 0
1532 0
1533 0
1534 0
1535 0
1536 0
1537 0
1538 0
1539 0
1540 0
1541 0
1542 0
1543 0
1544 0
1545 0
1546 0
1547 0
1548 0
1549 0
1550 0
1551 1
1552 1
1553 1
1554 1
1555 1
1556 1
1557 1
1558 1
1559 1
1560 1
1561 1
1562 1
1563 1
1564 1
1565 1
1566 1
1567 1
1568 1
1569 1
1570 1
1571 1
1572 1
1573 1
1574 1
1575 1
1576 1
1577 1
1578 1
1579 1
1580 1
1581 1
1582 1
1583 1
1584 1
1585 1
1586 1
1587 1
1588 1
1589 1
1590 1
1591 1
1592 1
1593 1
1594 1
1595 1
1596 1
1597 1
1598 1
1599 1
1600 0
1601 0
1602 0
1603 0
1604 0
1605 0
1606 0
1607 0
1608 0
1609 0
1610 0
1611 0
1612 0
1613 0
1614 0
1615 0
1616 0
1617 0
1618 0
1619 0
1620 0
1621 0
1622 0
1623 0
1624 0
1625 0
1626 0
1627 0
1628 0
1629 0
1630 0
1631 0
1632 0
1633 0
1634 0
1635 0
1636 0
1637 0
1638 0
1639 0
1640 0
1641 0
1642 0
1643 0
1644 0
1645 0
1646 0
1647 0
1648 0
1649 0
1650 0
1651 0
1652 0
1653 0
1654 0
1655 0
1656 0
1657 0
1658 0
1659 0
1660 0
1661 0
1662 0
1663 0
1664 0
1665 0
1666 0
1667 0
1668 0
1669 0
1670 0
1671 0
1672 0
1673 0
1674 0
1675 0
1676 0
1677 0
1678 0
1679 0
1680 0
1681 0
1682 0
1683 0
1684 0
1685 0
1686 0
1687 0
1688 0
1689 0
1690 0
1691 0
1692 0
1693 0
1694 0
1695 0
1696 0
1697 0
1698 0
1699 0
1700 0
1701 0
1702 0
1703 0
1704 0
1705 0
1706 0
1707 0
1708 0
1709 0
1710 0
1711 0
1712 0
1713 0
1714 0
1715 0
1716 0
1717 0
1718 0
1719 0
1720 0
1721 0
1722 0
1723 0
1724 0
1725 0
1726 0
1727 0
1728 0
1729 0
1730 0
1731 0
1732 0
1733 0
1734 0
1735 0
1736 0
1737 0
1738 0
1739 0
1740 0
1741 0
1742 0
1743 0
1744 0
1745 0
1746 0
1747 0
1748 0
1749 0
1750 0
1751 0
1752 0
1753 0
1754 0
1755 0
1756 0
1757 0
1758 0
1759 0
1760 0
1761 0
1762 0
1763 0
1764 0
1765 0
1766 0
1767 0
1768 0
1769 0
1770 0
1771 0
1772 0
1773 0
1774 0
1775 0
1776 0
1777 0
1778 0
1779 0
1780 0
1781 0
1782 0
1783 0
1784 0
1785 0
1786 0
1787 0
1788 0
1789 0
1790 0
1791 0
1792 0
1793 0
1794 0
1795 0
1796 0
1797 0
1798 0
1799 0
1800 0
1801 0
1802 0
1803 0
1804 0
1805 0
1806 0
1807 0
1808 0
1809 0
1810 0
1811 0
1812 0
1813 0
1814 0
1815 0
1816 0
1817 0
1818 0
1819 0
1820 0
1821 0
1822 0
1823 0
1824 0
1825 0
1826 0
1827 0
1828 0
1829 0
1830 0
1831 0
1832 0
1833 0
1834 0
1835 0
1836 0
1837 0
1838 0
1839 0
1840 0
1841 0
1842 0
1843 0
1844 0
1845 0
1846 0
1847 0
1848 0
1849 0
1850 0
1851 0
1852 0
1853 0
1854 0
1855 0
1856 0
1857 0
1858 0
1859 0
1860 0
1861 0
1862 0
1863 0
1864 0
1865 0
1866 0
1867 0
1868 0
1869 0
1870 0
1871 0
1872 0
1873 0
1874 0
1875 0
1876 0
1877 0
1878 0
1879 0
1880 0
1881 0
1882 0
1883 0
1884 0
1885 0
1886 0
1887 0
1888 0
1889 0
1890 0
1891 0
1892 0
1893 0
1894 0
1895 0
1896 0
1897 0
1898 0
1899 0
1900 0
1901 0
1902 0
1903 0
1904 0
1905 0
1906 0
1907 0
1908 0
1909 0
1910 0
1911 0
1912 0
1913 0
1914 0
1915 0
1916 0
1917 0
1918 0
1919 0
1920 0
1921 0
1922 0
1923 0
1924 0
1925 0
1926 0
1927 0
1928 0
1929 0
1930 0
1931 0
1932 0
1933 0
1934 0
1935 0
1936 0
1937 0
1938 0
1939 0
1940 0
1941 0
1942 0
1943 0
1944 0
1945 0
1946 0
1947 0
1948 0
1949 0
1950 0
1951 0
1952 0
1953 0
1954 0
1955 0
1956 0
1957 0
1958 0
1959 0
1960 0
1961 0
1962 0
1963 0
1964 0
1965 0
1966 0
1967 0
1968 0
1969 0
1970 0
1971 0
1972 0
1973 0
1974 0
1975 0
1976 0
1977 0
1978 0
1979 0
1980 0
1981 0
1982 0
1983 0
1984 0
1985 0
1986 0
1987 0
1988 0
1989 0
1990 0
1991 0
1992 0
1993 0
1994 0
1995 0
1996 0
1997 0
1998 0
1999 0
2000 0
};
%\addlegendentry{weizhi}
\end{axis}

\end{tikzpicture}


==> online_poordetector.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.967797559291991,0.441274560091574,0.53581031550587}
\definecolor{color1}{rgb}{0.680418912779335,0.615149751467757,0.194054521114453}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\large Time $t$},
xmajorgrids,
xmin=0, xmax=3000,
xtick style={color=black},
xtick={1,1000,2000,3000},
xticklabels={$1$,$1000$,$2000$,$3000$},
y grid style={white!69.0196078431373!black},
ylabel={},
ymajorgrids,
ymin=-0.1, ymax=8.5,
ytick style={color=black},
width=6cm,height=5cm,
]
\addplot [semithick, color0]
table {%
1 4.94725271837029
2 4.75653387637512
3 5.00160715071251
4 4.14201908703878
5 5.32619893344556
6 5.27459845229399
7 7.03951592309973
8 6.58252196217209
9 6.45004981469096
10 4.69666439792207
11 4.87371896028001
12 3.91440009965452
13 4.653630571676
14 5.86367840793731
15 7.94426193298979
16 7.21093220169433
17 4.0063945823862
18 5.91270916489542
19 5.04451321104679
20 7.37032256473725
21 5.38698954217761
22 7.23913512173339
23 5.50229161854225
24 6.99720738311531
25 6.92872402374832
26 6.61588199754602
27 5.26623714797646
28 7.43610070963514
29 7.02026496354193
30 5.31742449912696
31 6.35486832694261
32 5.08505145131925
33 5.62224799899189
34 5.10066939759083
35 5.22427029325414
36 7.07668737555789
37 5.4715060659657
38 6.45960420123617
39 7.45408820095624
40 6.88144758764738
41 8.05072620755734
42 5.85591211058981
43 6.42354103438456
44 8.90365007024185
45 8.36964775924634
46 5.91426660526481
47 5.15174917561183
48 8.21382345909729
49 5.49410358402292
50 5.22966408596557
51 3.63726881979593
52 3.75272355448648
53 7.63706784313243
54 4.67346312445026
55 3.66435071944214
56 6.41363491627503
57 7.60160687536871
58 5.50155690248312
59 2.84872976027265
60 5.29480021664337
61 2.52209044621689
62 5.48600470468612
63 4.42338484087507
64 4.24561324164647
65 2.647229070085
66 4.00937583460852
67 4.32085472363528
68 7.13193927212541
69 5.30410033503034
70 5.62695167963399
71 4.19299749365272
72 3.72607552919141
73 4.7370833954175
74 5.12555230193687
75 3.68081647752076
76 6.03257278501647
77 4.12964360827237
78 3.8009548962846
79 4.50059149584383
80 3.81215126367154
81 3.35781029428849
82 4.00378965857877
83 4.08383271463605
84 3.17046813471642
85 4.92377914985884
86 5.60123125959054
87 2.37055702916092
88 4.53889552496372
89 4.40615643004881
90 7.21217543238132
91 2.53307367136079
92 5.58444233058552
93 5.86517437220627
94 3.49995179939441
95 4.80042255249472
96 3.27466692730836
97 3.51223324449459
98 5.58135792107594
99 4.01388068174772
100 5.18288275764377
101 5.21944846368306
102 4.65994979069229
103 4.40337408359002
104 3.89848471471602
105 5.46768806452951
106 5.14233968100505
107 4.74307675105146
108 5.38242791556429
109 4.43472519666003
110 4.71295008009562
111 3.6295004216913
112 5.19619067481459
113 4.20331169945136
114 4.30406798576693
115 5.28524255588133
116 6.06190851149332
117 4.3493110221691
118 3.59349496818795
119 3.72815402135713
120 3.61409954388942
121 5.30644438008455
122 4.13188372853024
123 4.9667204882146
124 6.39358524436838
125 4.59654660818299
126 4.90692542157271
127 4.56573025871351
128 3.77693935479271
129 4.35819724266965
130 4.18681909824256
131 5.75397251510081
132 5.26427235272676
133 4.20140590689957
134 6.42023616564913
135 4.31514044425325
136 2.84979336059307
137 6.33036693561439
138 5.70825603455814
139 3.76743360382143
140 2.6704377246525
141 5.75658788877047
142 2.13002635705686
143 4.15132060309816
144 4.1058886316041
145 4.12690343421851
146 3.48951080167535
147 5.79650930541912
148 4.31262675293408
149 4.10280545406922
150 3.83031305058947
151 6.35899529430518
152 5.17520942491411
153 5.74639069062853
154 5.32636438926215
155 5.78214230301831
156 5.52516925064512
157 3.26795643341447
158 3.32322256046109
159 4.41493119692944
160 2.17521357373582
161 5.21155281647407
162 4.16018805711826
163 3.94977777493126
164 7.79375334247531
165 5.02671685877593
166 4.84093233520906
167 3.88086219709401
168 4.0138318061526
169 3.70325185620752
170 4.86523527043308
171 3.86232204418489
172 4.24002681827108
173 3.15972195345234
174 3.58714134428122
175 3.51885445181013
176 3.28620027270058
177 3.14025427291198
178 4.5428579375271
179 5.4060494988876
180 4.50674856942921
181 4.78800896963724
182 3.86695939249074
183 4.66529189862209
184 4.04541013298521
185 8.47393714706382
186 3.17991789380807
187 3.34598448291832
188 3.09709782887354
189 4.79512859649196
190 3.75701522061484
191 3.29031655498031
192 3.16394246926656
193 3.77207714152678
194 5.61622183719879
195 2.75893965584257
196 4.61236315197437
197 7.55836668755456
198 4.13157624351205
199 4.82721635197701
200 3.92487475204517
201 4.57853565164046
202 3.74623155601622
203 6.13705356062492
204 3.00113133819462
205 4.30087994180568
206 3.6015197262703
207 4.52082265292338
208 2.97580532288239
209 4.86104522022421
210 3.50789602821068
211 4.32716432213736
212 3.09984067927549
213 6.44423817969294
214 3.89359212685371
215 4.61801551128327
216 3.33216122750879
217 3.58808533127949
218 5.06206207651416
219 4.23108057712922
220 3.14890071970506
221 2.30149752094153
222 3.22360547443158
223 4.41212440649837
224 3.23581784246901
225 4.40970091568485
226 4.42869769523144
227 3.75265331059754
228 5.5233785556344
229 3.55470627936169
230 3.56267615773781
231 4.18981125070441
232 3.54834815941994
233 4.24123664512872
234 5.31864319627581
235 3.95650162315978
236 4.21627695921803
237 5.15386948868828
238 4.18649266230678
239 3.93637107793963
240 5.40369815248321
241 4.4468548824667
242 6.57901849145864
243 3.29536707255702
244 5.63187505003632
245 4.43048254734125
246 4.73819836572976
247 3.38909539662212
248 6.78336559200443
249 2.98622799430275
250 3.4775307190174
251 4.50586299818084
252 5.23757426338287
253 5.14976042208881
254 3.6735747056654
255 3.34743302209919
256 4.00374241199498
257 4.5799571106681
258 3.97270202677799
259 6.61541790095068
260 6.35844504480951
261 4.74038963494558
262 4.68849946636794
263 4.63662270287803
264 3.0588244866454
265 3.6691388685213
266 2.8879836411813
267 2.9734543050293
268 4.22662687474858
269 4.21827285151573
270 3.81455454651213
271 4.62355094371749
272 2.78875153733723
273 5.02735670536049
274 4.28046621232595
275 5.5348158360334
276 3.25875477535127
277 3.63318684043582
278 3.44082293228639
279 3.67624107249746
280 5.06049402039718
281 3.60640289745624
282 3.83040035104691
283 3.65937009665975
284 1.90621786793461
285 3.31245948401302
286 3.61182261958654
287 3.44028791443434
288 5.27793223666527
289 2.69757733883842
290 3.35586155428894
291 3.65075568418818
292 4.09933692608739
293 3.35875888774059
294 3.55875234137118
295 3.85369906871173
296 2.79942110275779
297 2.19668263359485
298 4.22621332291662
299 5.04424740791429
300 3.15765889687473
301 3.92478856571733
302 3.09116268208569
303 4.2899475341796
304 4.72244968786827
305 2.11637359813343
306 5.27477891150304
307 4.6999964348068
308 4.85024484111286
309 3.6961344211497
310 2.7927014535559
311 3.01076664135109
312 4.11786543753384
313 3.34172687228254
314 3.20373050239432
315 5.21201930765949
316 3.13136048827386
317 3.52196743445614
318 2.75900961688373
319 7.56865959144818
320 3.58773832678374
321 3.63007904490074
322 3.35097627565683
323 3.32401449973243
324 3.23347024292962
325 2.39591228598576
326 4.81058996701398
327 3.87596327717234
328 2.33685026959497
329 3.70099306563345
330 4.72805223512473
331 3.55872023344421
332 2.89238142023798
333 3.5506240428214
334 3.21149050357501
335 3.18222719597313
336 4.11771698906462
337 3.58303565337259
338 2.1854348315453
339 2.96928609571424
340 3.24945761067815
341 3.14084647428894
342 2.92993452691242
343 2.22488270872394
344 3.52861225433115
345 2.06406419350844
346 2.12687651833593
347 5.26879632109488
348 4.24278013750798
349 1.72828294060518
350 3.21551183577827
351 2.05951633464909
352 5.12185455528164
353 2.50027735706446
354 3.29460001677609
355 1.46782904245445
356 3.91537869220354
357 2.61284756854797
358 3.74491974261853
359 4.9370668666793
360 3.47379309202288
361 3.25094910931363
362 2.82143159239289
363 2.56212595176692
364 3.17941538935607
365 3.19078099551405
366 1.99783574226077
367 2.64337246372815
368 2.16527450978566
369 2.78852148089107
370 2.90491913093483
371 3.12007068241226
372 3.25703628618827
373 2.63094195691365
374 4.55539283520969
375 3.79581876532927
376 3.16708643535424
377 3.30333582922457
378 3.79771907411054
379 1.6414939542046
380 2.94770646244515
381 3.01046810920664
382 2.70188506723648
383 2.64421517232653
384 3.80392364832816
385 2.61439441782358
386 2.39123389918725
387 2.46291407601381
388 1.56026389924686
389 3.226387682927
390 2.10403454246854
391 2.56414052306679
392 2.66839292418438
393 2.31672493126446
394 3.45615272604696
395 3.06694972158892
396 4.32891034976731
397 2.80387229762264
398 2.57238098734366
399 1.6255545459729
400 2.27465328737141
401 2.29153512890011
402 3.22030275366653
403 1.72082868129551
404 1.88961694258388
405 2.716940172006
406 3.23605918185438
407 2.20303795440692
408 2.55524482783034
409 1.79389510498327
410 1.62797682053253
411 1.9433272267457
412 2.48293006093678
413 1.83432811550819
414 1.69803967668453
415 1.85434286822515
416 2.03040644240329
417 1.99942329136544
418 3.00136414585837
419 1.70317060672905
420 1.91097659450696
421 1.92568086616213
422 1.76249184562858
423 2.03569907203397
424 2.76223453144848
425 2.13961486922158
426 2.95256476006232
427 2.13129347112136
428 1.80192893650917
429 1.94627585229716
430 2.22114045464363
431 2.12094253548925
432 2.01171976590811
433 2.10701935429119
434 1.92040369656268
435 1.57030488212257
436 1.69320443513137
437 1.83476730092567
438 1.63082936327294
439 2.43079763272802
440 2.19820322110969
441 1.96709707021938
442 1.36928698947567
443 2.6138330060584
444 2.09770873603486
445 1.52563462377294
446 1.86131358908857
447 1.62167010335357
448 2.95652717519947
449 1.86658883014095
450 1.91004709573852
451 1.39282804089794
452 1.49828377988124
453 1.90926653104962
454 1.41597290120831
455 2.470593871164
456 1.51771857980507
457 1.93791086277679
458 2.47297786245168
459 1.69337158531244
460 1.46386616267557
461 1.41957708333553
462 1.94485471294696
463 1.5727804580256
464 1.42912835575733
465 1.68517416125786
466 1.32936394557015
467 3.78392430803778
468 2.08315433207735
469 2.95145829346704
470 1.63784007255945
471 1.26532227825755
472 1.31809672247194
473 1.95424764757628
474 2.83126023744463
475 1.66693754316656
476 1.4473587198831
477 1.57936947054524
478 1.4975128962568
479 1.93158179587325
480 1.09786585863949
481 2.33756717726074
482 1.36771303293114
483 2.73044489422025
484 1.36408314372166
485 1.4814859673108
486 1.22291259959682
487 3.24325032172808
488 1.48538914497283
489 1.21977837496712
490 1.55692780343478
491 1.59783447437262
492 2.84265847881194
493 1.35729584678274
494 1.01683993841279
495 1.78862572772823
496 1.7079029315187
497 2.31451355504441
498 1.41024548877197
499 1.46240651218103
500 1.66785114528182
501 2.10580552812796
502 1.33717183676315
503 1.49142661622115
504 1.37307115196574
505 1.50930676653713
506 1.60500727846974
507 1.12949691137785
508 1.47123568215523
509 1.48174989663322
510 2.15527434522947
511 1.12793657879773
512 1.30862420817835
513 1.14020365071236
514 2.03567654892319
515 1.47037371416614
516 1.9726764828031
517 1.09812069059545
518 1.13101808444234
519 1.17945217311878
520 1.24248168124521
521 1.88604371442519
522 1.52539200372259
523 1.3343464018649
524 1.63069469361628
525 1.3771611008972
526 1.59713976357556
527 1.32639099759058
528 1.32105417345934
529 1.16851735968844
530 2.094552787661
531 1.30598904017642
532 1.08560329723593
533 1.43788786265747
534 1.74249015155163
535 1.35041159986848
536 1.6966227246993
537 1.89324686752945
538 1.5502681382561
539 1.67606005513181
540 1.24437867323494
541 1.04648196534642
542 1.38082632908659
543 1.06604796450352
544 1.46535052076004
545 1.14396731307658
546 1.14531320756848
547 1.11960496262868
548 2.08521632906088
549 1.31184160873709
550 1.03480089083472
551 1.42185999927577
552 1.59469207863166
553 1.27999009379108
554 1.71881787508688
555 1.4068040746037
556 1.25144719979106
557 1.62882173421653
558 2.1640748157908
559 1.40895488606726
560 1.21319981635598
561 1.25270435011198
562 1.41327890887927
563 1.14891363439794
564 1.17240291904592
565 1.89280626879915
566 1.32862370326187
567 1.84041935479536
568 1.20419391439657
569 2.21340767488414
570 1.27121480833721
571 1.76193289697019
572 1.45878962265891
573 1.59353410195048
574 1.86224727588558
575 1.22014796929606
576 1.38808696603281
577 1.48488458725385
578 1.02009892460125
579 1.77623478803323
580 1.69726343760798
581 1.67479853215193
582 1.28427084643348
583 0.991583392245608
584 1.23722376813225
585 1.78090104660698
586 1.61085930501695
587 1.52981938849457
588 1.3218784015314
589 0.980496185814251
590 1.36180405194828
591 1.38853458412183
592 1.32999039461287
593 1.50036855433972
594 1.70843142361317
595 1.63729724304919
596 1.59632380010861
597 1.14455553314448
598 1.39351674211025
599 1.31801143877436
600 1.04030930126875
601 1.34256976701855
602 1.64149371214784
603 0.882413206393615
604 1.23355758241042
605 1.4397069903237
606 1.48770022771321
607 1.06739008388856
608 1.82327875572609
609 1.18444355511936
610 1.4413486801479
611 1.36346154038904
612 1.50236201891357
613 1.54565578032556
614 1.16129537614078
615 1.32419615755981
616 1.01930135095366
617 1.37752043539162
618 1.4981127596601
619 1.19088429255244
620 1.59603971959437
621 1.42475949603785
622 1.74146282816554
623 1.27691920672052
624 1.35545406589055
625 1.90534515446721
626 1.12080142685529
627 1.36349837700365
628 1.02532705218128
629 1.8297259430675
630 1.0223927932439
631 1.06712636091273
632 1.05164413283486
633 1.05542922149379
634 1.01233211303748
635 1.45721544631396
636 1.46724465056828
637 1.51802311731064
638 1.5953637240408
639 1.40232153918136
640 1.3371108198479
641 1.81987735978163
642 1.92674205114572
643 1.2830535751151
644 1.62103012475792
645 1.28790809995583
646 1.38381198272496
647 1.65810284585416
648 1.50522567850199
649 0.985444189946167
650 1.4809842656742
651 2.44975918661946
652 3.09942370762063
653 2.25388992691174
654 4.23526586476531
655 2.92468115178993
656 2.3121209797353
657 3.12016805900252
658 2.09260122455595
659 1.95537609776711
660 2.4511287654192
661 3.03517837966092
662 2.57569128181679
663 2.09731040842173
664 2.7088715040658
665 2.39992118285954
666 3.43252658827434
667 2.00942980433471
668 2.47382322569871
669 2.31259856461024
670 2.01782404354628
671 3.09131725271943
672 3.32669060166753
673 1.96992990126868
674 1.67281209331719
675 2.94793414750333
676 2.73026558337945
677 2.78251857405538
678 2.83890554745467
679 1.73518321076133
680 2.37395999789273
681 2.85646849150281
682 3.34335540129804
683 3.06198114620917
684 1.67786507888996
685 2.21986132046938
686 3.31215965252577
687 1.98761888151507
688 1.65866120010628
689 2.79254944220226
690 3.18535574308757
691 3.42654391233483
692 2.55850415206698
693 2.35744320705415
694 2.0489065787288
695 2.70085762365819
696 2.07029213283939
697 2.42133143929371
698 3.5287263753762
699 2.18569172499321
700 0.83615328726328
701 0.981222839652522
702 0.98277313206749
703 1.68043251172462
704 1.15311804563604
705 1.11421587349059
706 0.86153602630939
707 2.09817271091958
708 1.09542907921987
709 1.33379241702222
710 1.46711815676149
711 0.861864816415818
712 1.54335546615301
713 1.20697504380367
714 1.40890694265993
715 1.08261912077131
716 1.12271298808874
717 1.20817951426815
718 1.24388937334905
719 1.23384441619539
720 1.1922747281921
721 1.48350791032483
722 1.1149739142319
723 1.19111015259437
724 1.57383859976589
725 1.20539596094866
726 1.05260461249055
727 0.939154176260882
728 1.16620005094012
729 1.38848607732287
730 1.22555115519579
731 1.08160290411864
732 1.35714297540461
733 0.872963062954828
734 1.30747476366871
735 1.21828209706293
736 1.08743367045638
737 1.30173221378002
738 1.1615038134711
739 1.38056465170179
740 1.06710198467284
741 1.54124559599318
742 1.21567205970933
743 1.26352325058385
744 1.44397197417862
745 1.11845391839955
746 1.04996444381975
747 1.4229457155827
748 1.09925060845374
749 1.02639317844731
750 1.05736104368193
751 1.11418188230779
752 1.14496097801831
753 1.19103311064135
754 1.61592371323878
755 1.46120019977349
756 1.27939163598922
757 1.10481680393987
758 1.46296038739511
759 1.0926175469786
760 1.06672800007756
761 2.15350813151709
762 1.10419529958173
763 1.95350415888107
764 1.44783109848794
765 0.865359354938801
766 0.978539442844479
767 1.3523874006082
768 1.14453722440325
769 1.12092621509424
770 1.64076007646406
771 1.0264966354602
772 0.96497274667151
773 1.51200417668345
774 1.20405159167798
775 1.16136489064324
776 1.48137100822584
777 0.93710630951626
778 0.985909622640569
779 1.31093278248041
780 1.18726314449471
781 1.28825055386524
782 1.27125834671256
783 1.29153391298989
784 1.27012977641387
785 1.13046892756186
786 1.17072361472848
787 1.56396088144763
788 1.02562248917861
789 1.05484591317979
790 1.35861335571312
791 1.47602407042445
792 1.42217178548232
793 1.3926731268238
794 1.39769822918102
795 1.03279282607216
796 2.00337704698692
797 0.990644063053265
798 1.36519733815113
799 1.44727137107318
800 1.17792574026192
801 0.935438648594151
802 1.30718904557908
803 1.07801983244426
804 1.50161652484377
805 1.40270608727772
806 1.41927036413653
807 1.32440226476669
808 1.14092897601378
809 0.90726270534196
810 1.21740323010007
811 1.17702549494348
812 1.20420024921005
813 1.53057400465239
814 0.998540759290555
815 1.18510544558715
816 1.33478101483282
817 1.13198503270631
818 1.38359126871861
819 1.24800077198637
820 1.61611084695933
821 0.918479154726283
822 1.3102405799713
823 1.33598852754368
824 1.55246465223722
825 1.3823361333378
826 1.15808649818896
827 1.2938302908033
828 1.25412588405068
829 1.79404418694187
830 1.04149711833723
831 1.25521299234115
832 1.32500541900144
833 1.46861966156126
834 1.28279687112399
835 1.22077900791405
836 1.40573299547764
837 1.34155294469287
838 1.23790952549745
839 0.890119577931651
840 1.28972419318788
841 1.16508152454076
842 1.07665000461189
843 1.25421034950089
844 1.21131514846635
845 1.32765871810631
846 0.94554259550223
847 1.21453525255653
848 1.22789805324047
849 1.29834972519783
850 0.764177080881404
851 1.13477873286307
852 0.952386656106707
853 1.2441691011131
854 1.03161322969077
855 1.40132964023745
856 1.02984627235039
857 1.05815287620011
858 1.07057970461245
859 1.31362225390516
860 1.35750380222264
861 1.0117940995722
862 1.02202177330914
863 1.09541489270981
864 1.26658016725683
865 1.50667437490519
866 1.25729367966573
867 1.34030518832165
868 1.50685447785387
869 1.22192755495234
870 1.18706084525225
871 1.25686207725317
872 1.04321807413931
873 1.33505432674192
874 1.50879285194785
875 1.48455027347196
876 1.24074223898302
877 1.02549919013638
878 1.16937390483178
879 1.1111366785279
880 1.34603505343393
881 1.16373821572072
882 1.58680298164668
883 1.25357248567159
884 1.07747695936495
885 1.10896710484288
886 1.15892207642439
887 1.35003233821646
888 1.41999142151436
889 1.38713645716842
890 0.899275649626778
891 1.23392189378815
892 1.34404115983243
893 1.05924063958185
894 1.21992487252135
895 1.19467972597849
896 1.5560858867422
897 1.13972074129336
898 1.12511394448052
899 1.15117994965698
900 1.17493148433939
901 1.10521573542005
902 1.29169270262347
903 1.63986667204894
904 1.34907846465751
905 1.45944438570975
906 1.10813533649142
907 1.078288603685
908 1.16616234532527
909 1.13788380202778
910 1.08193273267883
911 1.28495260000425
912 0.992175219689681
913 1.68673682735299
914 1.61724805762236
915 1.30296863267511
916 1.37232567893801
917 0.922589659331783
918 1.16135439394185
919 1.42577366590967
920 1.09416602425838
921 0.895499765620452
922 1.31703548346108
923 1.23489223134095
924 1.01974361587052
925 1.02719076468923
926 1.35753890533017
927 1.08392504079748
928 1.11950439508646
929 1.12813392803687
930 0.978418331287068
931 1.23350727826904
932 0.987669378661573
933 1.15766474561705
934 1.45645639493119
935 1.60895186055653
936 1.03605747198185
937 1.11159155149067
938 1.12124571056986
939 1.21596357204678
940 1.1592892970177
941 1.489073629604
942 1.19264270002673
943 1.1191010827727
944 1.10124803610638
945 1.09795369086344
946 1.10019194334805
947 1.1180626406499
948 1.10627853898335
949 1.14964045119522
950 1.3083493806239
951 1.3075407082099
952 1.3666046700303
953 0.949986367011911
954 1.0333717385495
955 1.01094260402726
956 1.31574649501341
957 1.12318245805373
958 1.0921630552409
959 1.42839095548464
960 0.94698807530898
961 0.886304843194874
962 1.31826654109713
963 1.18022240970228
964 1.13068843123451
965 1.66684351144934
966 0.954674958069135
967 1.20636158484744
968 1.05356223459051
969 1.1613739833458
970 1.02371687771885
971 1.32386503578557
972 1.17326097482494
973 1.21906255574105
974 1.04868192494026
975 1.2952894383081
976 1.1522181309881
977 1.46583858356799
978 1.17597711034956
979 1.11397771076923
980 1.4330266347008
981 1.17476764270964
982 1.07531101785834
983 1.22007500692045
984 1.47868891018086
985 1.2323311511712
986 1.39856267412363
987 1.29792600712334
988 1.38167442819817
989 1.09240627036293
990 1.28668752695595
991 1.25221740542425
992 1.17824586721684
993 1.55948712266518
994 1.10013541535467
995 1.31552398597916
996 1.33742448318667
997 1.35930633059955
998 1.68993518153409
999 1.02276146586438
1000 1.50357587332012
1001 1.11710663811559
1002 1.19014526012425
1003 1.33458883975804
1004 1.31466161470936
1005 1.49588152667388
1006 1.18581538087462
1007 1.28307281975573
1008 1.36679750386134
1009 1.35555323640276
1010 1.10038106315697
1011 1.33804790091605
1012 1.04570637000896
1013 1.27277418055245
1014 1.26445414015555
1015 1.10214981124306
1016 1.04196458308896
1017 1.50606818403583
1018 0.985045419990078
1019 1.01979246914128
1020 1.44644364946622
1021 1.24543155097248
1022 1.17886834674271
1023 1.2135010941288
1024 1.39569376956852
1025 1.09102972075472
1026 1.21062368536607
1027 1.30093449028334
1028 1.26772318945044
1029 1.17212431924362
1030 1.12424007335054
1031 1.66128296655435
1032 1.40941381609563
1033 1.04459405697183
1034 0.97759142469928
1035 0.990391584566791
1036 1.28089596121957
1037 1.02846640717217
1038 1.11459908288775
1039 1.39294639472195
1040 1.33864831741032
1041 1.14735725712157
1042 0.981448498296348
1043 1.11824622318334
1044 1.33292897143885
1045 1.42772821674022
1046 1.1825988673884
1047 1.41184227587691
1048 1.52290164564575
1049 1.27486075258659
1050 1.04669624620917
1051 3.28301945583119
1052 2.83849042616688
1053 1.82735683953149
1054 2.73349093746194
1055 2.67237274245507
1056 2.71492085362251
1057 2.23865682681531
1058 2.04948037365822
1059 2.66572377738734
1060 3.13103466658855
1061 2.34502050115215
1062 2.62559497998742
1063 3.25370014069918
1064 2.38475133581617
1065 2.78996751378008
1066 1.83017516621769
1067 3.14670581463619
1068 2.15313367034605
1069 1.53780176001707
1070 2.92259988516294
1071 1.99448931174666
1072 1.96912186348368
1073 2.92110075704087
1074 2.52052552259279
1075 3.09612149948081
1076 3.00355703810664
1077 3.04419972576697
1078 4.07518175079245
1079 3.22421145504391
1080 2.04516500528479
1081 3.27074358955692
1082 2.07151769428461
1083 2.7449718311584
1084 2.43425387110801
1085 1.99989223079574
1086 2.60599937721336
1087 3.20419973322057
1088 3.08134363654743
1089 2.87043597086518
1090 1.84784702897334
1091 2.73394298791482
1092 2.22719254000989
1093 2.61457573784258
1094 2.99913925179729
1095 2.71657939760228
1096 2.3001543972655
1097 2.61536062535776
1098 3.03499138557521
1099 2.99485901975186
1100 1.36311644429171
1101 1.23200494175441
1102 1.10056302550797
1103 1.1678833963153
1104 1.5042960605438
1105 1.27280468283497
1106 1.07036249580924
1107 1.08912975870436
1108 1.14282419185774
1109 1.24241911300559
1110 1.27365173141561
1111 1.72577154494199
1112 1.04085081215545
1113 1.04520452084925
1114 1.18036338715403
1115 1.15890507614267
1116 1.14188533229415
1117 1.01177125388201
1118 1.04429303263946
1119 1.407803872459
1120 1.15358290204291
1121 1.16386218302728
1122 1.16718004650579
1123 1.16004202109708
1124 1.06278335035057
1125 1.28238410310183
1126 1.0654691997758
1127 1.12404382657232
1128 1.26088892910246
1129 1.28369791947096
1130 1.12782322646059
1131 1.09185854551401
1132 1.19379505528597
1133 1.33306866149188
1134 1.1065550030082
1135 1.44941851336096
1136 1.13435678126672
1137 1.10446169696577
1138 1.18373100623008
1139 0.92925166652065
1140 1.3054485282478
1141 1.24887013870224
1142 1.04678273015197
1143 1.122681847746
1144 0.892973067708978
1145 1.52144613284288
1146 1.36842947959932
1147 1.158962799432
1148 1.13164756316551
1149 0.965143607064227
1150 1.07315428368854
1151 1.08070524955616
1152 1.18030971581561
1153 1.02942704090656
1154 1.00059699280285
1155 1.06323701341417
1156 1.54221063577765
1157 1.14982325943261
1158 1.11025687344199
1159 1.21432048028252
1160 1.03320517901572
1161 1.127465825258
1162 1.25676678158445
1163 1.39099939020777
1164 1.11025073019783
1165 1.02339617862879
1166 1.46239471865207
1167 1.27595825292912
1168 0.948070200696983
1169 0.808627324213709
1170 1.09665307043491
1171 1.37346145080319
1172 0.744595431665146
1173 0.840283506448064
1174 0.953248640752975
1175 1.08256743195939
1176 1.10524016990636
1177 1.25932249392007
1178 1.33254853254539
1179 1.39929108762377
1180 1.21703686550365
1181 1.4805372603419
1182 1.39313847422749
1183 1.13771616612513
1184 1.46059030250917
1185 1.26277962508365
1186 1.12724761176059
1187 1.31401611829007
1188 1.18586468033047
1189 1.57058662366791
1190 1.5216195254166
1191 1.16873149823584
1192 1.47441299072273
1193 1.03630845879033
1194 1.28373212440321
1195 1.28567150684367
1196 0.748677790851643
1197 1.16388746446798
1198 1.39818755740041
1199 1.10591408321117
1200 1.11959993330045
1201 1.27987616864523
1202 1.56216890135708
1203 1.04052263017352
1204 1.08690502364215
1205 1.08641379305512
1206 1.19871778144468
1207 1.33835946273979
1208 1.45555424121979
1209 1.40602969453465
1210 1.10151334281607
1211 1.20285420996589
1212 1.13378134399794
1213 1.00690910543919
1214 1.25847797384031
1215 1.07600113296645
1216 1.12525379859662
1217 1.30348805843743
1218 1.0595189185178
1219 1.14599762725889
1220 1.36334377405752
1221 1.15868798984133
1222 1.24119848510541
1223 1.4223611685856
1224 1.35441164151246
1225 1.27463994430138
1226 1.31677582908227
1227 0.939615948325489
1228 0.985241110660767
1229 1.44108765482305
1230 1.17521628514318
1231 1.57406694613804
1232 0.99761438517043
1233 1.26673272096537
1234 1.11055717732021
1235 1.29959673397957
1236 1.55613856095909
1237 0.953394344762072
1238 1.43333235659431
1239 1.15728334916611
1240 0.820726004937583
1241 1.29857528885661
1242 0.748862025642346
1243 1.45384100309817
1244 0.872906186722669
1245 1.27693579839954
1246 0.992709682005577
1247 1.20631282321136
1248 1.14372515301864
1249 1.37361503008341
1250 1.31204883203118
1251 1.43968655876994
1252 1.42731798638644
1253 1.31724919212015
1254 0.96772584166133
1255 1.10529019713344
1256 1.31940688989881
1257 1.21925116692845
1258 1.22653572133776
1259 1.31506765742495
1260 0.830235761974906
1261 1.17720270063602
1262 1.12779124950956
1263 1.51931142572692
1264 1.2084093813501
1265 1.48468204318293
1266 0.970076576186702
1267 1.34874929724464
1268 1.19963085201155
1269 1.41533201683502
1270 1.09835400966321
1271 1.22614962365092
1272 1.30824282601471
1273 1.07184489437087
1274 1.39898675415845
1275 1.48442596977418
1276 1.1526277178108
1277 1.23031233508845
1278 1.5157596612612
1279 1.00604029479761
1280 0.990727900953723
1281 0.988589212979167
1282 1.20111135451283
1283 0.939205142731765
1284 1.18398740555204
1285 1.81443645653644
1286 1.09863272307863
1287 1.20530893188038
1288 0.921201338884823
1289 0.986058235605853
1290 1.27325038071625
1291 1.271084203122
1292 1.51998771026053
1293 1.13186306868573
1294 1.12504622943665
1295 1.14095119432324
1296 1.14861367170249
1297 1.01763675550129
1298 1.10905324386264
1299 1.0544064409831
1300 1.20846003063782
1301 1.43739938977199
1302 1.07907918443554
1303 1.18182684273253
1304 0.967347491740451
1305 1.1740339699985
1306 1.31539068242782
1307 1.34243786569301
1308 1.09332688842076
1309 1.21632712758423
1310 1.21519804173099
1311 1.00185301714051
1312 1.23984756140719
1313 1.35511231169828
1314 1.50010707183359
1315 1.03037774269722
1316 0.94678776645651
1317 1.47000573451844
1318 1.22846088047514
1319 1.02391148534612
1320 1.08280832060438
1321 1.1594394667215
1322 1.31464510113508
1323 1.17782499222441
1324 1.08929371354849
1325 1.6095970117996
1326 1.2573091343078
1327 1.18441366478356
1328 0.963827101331949
1329 1.07267700403786
1330 0.830970708439189
1331 0.95277991321023
1332 0.914468123053011
1333 1.1133300759874
1334 1.30177173748431
1335 0.968648378534319
1336 1.22860621098157
1337 1.15653556844331
1338 1.37696716528225
1339 1.09588775321942
1340 1.16615075458602
1341 1.34179830409373
1342 1.37659589581796
1343 1.16270059059568
1344 1.2763738913334
1345 1.1604430073814
1346 0.843142349042508
1347 1.223886286456
1348 1.18784057983508
1349 1.13199890233795
1350 1.12809065520357
1351 1.1053988185753
1352 1.2222545066557
1353 0.849816395975899
1354 1.1092312392852
1355 1.13568871181962
1356 1.3299319628719
1357 1.10952467172651
1358 1.05383224598064
1359 1.33566974518038
1360 1.2278538012856
1361 1.14596872355802
1362 1.11715163252764
1363 1.44807751575771
1364 1.00382586261834
1365 1.39783995215
1366 1.0870838407579
1367 0.957608339959
1368 1.01586774348682
1369 1.14189937142695
1370 1.05673695374185
1371 1.15401693370559
1372 1.07746438179797
1373 1.13235406806331
1374 1.20207514833965
1375 1.17775506775203
1376 1.6242018486682
1377 1.33704586162366
1378 1.15389234938233
1379 1.3165526574842
1380 1.0138298062187
1381 1.34870614596528
1382 1.42058849751629
1383 1.19407764749969
1384 1.06995329286739
1385 1.19104512517464
1386 1.23110320925704
1387 1.38295730118309
1388 1.16481337121052
1389 1.32860541970062
1390 1.11809730839507
1391 1.20729271209351
1392 1.11449147596754
1393 1.1303650548235
1394 1.4891438204208
1395 1.03367142187904
1396 1.40888113589864
1397 0.962042516664939
1398 1.36720313593955
1399 0.935476038932926
1400 1.25180443942831
1401 1.18712609483959
1402 1.43402198390318
1403 1.15794084929606
1404 1.13422873122393
1405 0.993180025937749
1406 1.04488610742714
1407 1.12356694745419
1408 0.984566405740546
1409 1.16170641826212
1410 1.11140634087856
1411 0.946343451198912
1412 1.08048418851185
1413 1.12488169191166
1414 1.29133080544907
1415 1.18967580508098
1416 1.10124846280226
1417 0.770510354454694
1418 1.03616512093093
1419 1.21854288623098
1420 1.06411645431622
1421 1.2135694606481
1422 1.11287212804712
1423 0.962220367347563
1424 1.46069797787529
1425 1.39575754977532
1426 1.12675528050926
1427 1.15896282841846
1428 1.25109759026663
1429 1.20127341318493
1430 1.08390671522476
1431 1.14964549535593
1432 0.950286928351647
1433 1.21822103538265
1434 1.21124013674405
1435 1.22362965246041
1436 0.922811339244761
1437 1.12164730094052
1438 1.25829089424446
1439 0.993581238317348
1440 1.18702637262568
1441 1.15689015514366
1442 1.39154325512906
1443 1.1512904929498
1444 1.48727683527541
1445 1.40524423248126
1446 1.15059765704531
1447 1.25278890817372
1448 1.23631236791452
1449 1.4566586407045
1450 1.11020414832039
1451 1.26383267202809
1452 1.34311254953553
1453 1.20597149483803
1454 0.978905971179865
1455 1.05148889494259
1456 0.925871618368985
1457 1.28037469003444
1458 1.38453933781076
1459 1.20024877768978
1460 0.933390161373566
1461 1.20542652176547
1462 1.14261126983451
1463 1.05868323615476
1464 0.934489420200676
1465 0.935681098806627
1466 1.12627178568891
1467 1.02858742689019
1468 1.07310765927907
1469 1.19873800247009
1470 1.0073991155241
1471 1.19237889979078
1472 1.03143570882915
1473 1.34063082787179
1474 1.0699307517958
1475 1.2197512322961
1476 1.49127104114005
1477 1.02413833915333
1478 1.10984428148314
1479 1.21157560497644
1480 0.932053170178049
1481 0.881280308803717
1482 1.05367724861669
1483 1.01729641962837
1484 0.962507945608748
1485 1.36765542743071
1486 1.08400027623815
1487 1.25901442832776
1488 1.42057290257791
1489 1.1653236614098
1490 1.05371968033916
1491 1.05131717158856
1492 0.945243226874574
1493 0.900993474911689
1494 1.15886179192594
1495 1.43200394683165
1496 1.27778170414491
1497 1.31072354219054
1498 0.971589713009637
1499 1.11876848778127
1500 1.09482033270523
1501 1.33751840688745
1502 1.53566296777682
1503 1.12794487762243
1504 1.25783197064994
1505 1.27034738510006
1506 1.02708937657377
1507 1.1976386573532
1508 0.825045179065388
1509 1.37594647307979
1510 1.2299911342169
1511 1.42969404129541
1512 1.0320317848403
1513 1.07363493044114
1514 1.14863102723529
1515 1.24134459861808
1516 1.30039207551044
1517 1.26169483041033
1518 1.11072210897451
1519 1.06528861729776
1520 1.05140807778771
1521 1.07828640329926
1522 1.197119706095
1523 1.36686030311116
1524 1.2867106933985
1525 0.826751072999803
1526 1.62504664198958
1527 1.0958064171989
1528 1.32561342932894
1529 1.42593832865068
1530 1.18176999361274
1531 1.31095228558291
1532 0.949450414099673
1533 0.937197208421711
1534 0.936315182993349
1535 1.02615637292423
1536 1.1120355869908
1537 1.19268446359994
1538 1.31705394360076
1539 1.14203072314008
1540 1.15504928065582
1541 1.29176030829149
1542 1.06715749753248
1543 1.09419717193216
1544 1.5732395769689
1545 0.942849472382351
1546 1.40693628647694
1547 1.08996840325947
1548 1.15881008136548
1549 1.01021015262638
1550 1.49135509933711
1551 2.43567210049294
1552 3.52144649700301
1553 2.6787166226292
1554 3.21816797481398
1555 2.23494015809823
1556 2.47016308828752
1557 2.36213677806783
1558 2.87161206657863
1559 2.5283535092892
1560 4.3659059999363
1561 2.9447123730336
1562 3.35194700972578
1563 1.96917208815678
1564 2.99760452060279
1565 4.07545850540106
1566 3.40598006725993
1567 2.39231661983367
1568 2.57614524108644
1569 2.77250484122151
1570 1.72406678815849
1571 1.58009653994442
1572 1.98718421501772
1573 2.78824856151581
1574 2.0652710257126
1575 1.96390208208766
1576 2.25965308309892
1577 2.12418947099961
1578 2.49295746899101
1579 3.05583547355827
1580 1.56786158543056
1581 3.22301881354822
1582 2.99726251090037
1583 2.01164549239673
1584 3.21559524423981
1585 2.01979811432511
1586 1.70896714325461
1587 2.97775581616539
1588 2.48154528538936
1589 2.63893831217517
1590 2.6697262027981
1591 2.23622048984598
1592 2.46062944647215
1593 2.4009451088765
1594 2.64942392431992
1595 2.21505510887841
1596 2.41899990133636
1597 2.63762227356253
1598 3.40664855474785
1599 3.50864789521436
1600 0.895005169639135
1601 0.917463037062425
1602 1.09512163396076
1603 1.19040748830097
1604 1.05705015944863
1605 1.11333438786888
1606 1.19812289517397
1607 1.37912356140144
1608 1.08012341370022
1609 1.30605452028447
1610 1.08213467147279
1611 1.09510390662655
1612 1.37796356178773
1613 1.30840870356218
1614 1.24720971539723
1615 1.08505363965912
1616 1.06310365699474
1617 1.23484343647873
1618 1.23888458865083
1619 0.902583263147784
1620 1.20491404171284
1621 1.15982513714697
1622 1.22190012357256
1623 1.07328380450095
1624 1.30327522343459
1625 1.21839907675349
1626 1.13807084263139
1627 1.12488487315099
1628 1.0902792898503
1629 0.953961454165059
1630 0.932154800717023
1631 1.0955690935884
1632 1.06551425372592
1633 1.26145455052272
1634 1.80795088715316
1635 1.35625998501973
1636 0.908942969226878
1637 1.36108782800857
1638 1.53101412435205
1639 1.08488621410199
1640 1.11874633207711
1641 1.30062146297332
1642 1.18882293457408
1643 1.56808699460502
1644 1.10635915079445
1645 0.90865830535644
1646 1.4078473417223
1647 1.08383023995106
1648 1.19023939823548
1649 0.929741832667139
1650 1.06825909659271
1651 1.10967585596841
1652 1.47088016819224
1653 0.976433694457923
1654 1.13554777265092
1655 1.28595441725728
1656 1.02430315510713
1657 1.12103962056987
1658 1.06221476248387
1659 1.34378942643233
1660 1.2333010561577
1661 1.02664183754176
1662 1.30019242456493
1663 1.85650135091898
1664 1.06672894063844
1665 1.56265677084692
1666 1.26096107683624
1667 1.22346567799569
1668 1.06836848448765
1669 1.02311805139597
1670 1.08040588876133
1671 1.11309010221687
1672 1.03030587727027
1673 1.17957578357311
1674 1.06760849472159
1675 1.33765864446888
1676 0.974537643456251
1677 1.24771020267623
1678 0.81799910561855
1679 1.36693006131198
1680 1.29858982220924
1681 1.16511790940396
1682 1.07467609698403
1683 1.30554725777341
1684 1.0940006142644
1685 1.57238468652007
1686 1.23702169915615
1687 1.15125711120765
1688 1.06460689173899
1689 1.24478189005237
1690 1.00558931792251
1691 1.34768675534555
1692 1.48590393718463
1693 1.17139707940974
1694 1.07840895065748
1695 1.07246849335412
1696 1.11207048676606
1697 1.01949588854235
1698 1.04266556507748
1699 1.36147997283538
1700 1.28070686112058
1701 1.22401386223484
1702 1.02417691493555
1703 1.08385570979703
1704 1.31956602922512
1705 0.995257202564313
1706 1.19928343716461
1707 1.31555927376905
1708 1.10165072718447
1709 1.17335518431237
1710 0.813833712769524
1711 1.09814528854722
1712 1.46648272193482
1713 1.00581829824513
1714 1.04004359101322
1715 1.18335119594509
1716 0.974574956897882
1717 1.19660597456707
1718 1.08005010424604
1719 1.21254533840861
1720 1.03543997379335
1721 0.918369463475104
1722 1.09788059811092
1723 0.852258701301592
1724 1.2392295380533
1725 1.00664130199084
1726 1.35605423502286
1727 1.07301736183616
1728 1.18426488278418
1729 1.05923782601197
1730 1.05991400288462
1731 0.938094334692958
1732 1.0426708884575
1733 1.22086581667616
1734 1.57098638911764
1735 0.957088998330447
1736 1.30145320438076
1737 1.18712489280708
1738 1.13205748032642
1739 1.27924154730935
1740 0.985471650748941
1741 0.916517568583509
1742 1.35704207484262
1743 1.32309802583336
1744 1.20539192199168
1745 1.07224067797731
1746 1.2936040738759
1747 1.07124919786689
1748 1.18742984621057
1749 1.00651542301573
1750 1.14239066784044
1751 1.10756915386854
1752 1.29780172030371
1753 1.23701034273818
1754 1.40262144024122
1755 1.42578599948541
1756 1.59111627586147
1757 1.03917007185333
1758 1.23014580397533
1759 0.7868900178964
1760 1.24538925994834
1761 1.13260300545119
1762 1.27081585419349
1763 1.23778104424525
1764 1.1508472741007
1765 0.934188027823608
1766 1.35718552202321
1767 1.34213349412035
1768 1.25186187673264
1769 1.1746328517106
1770 1.29736965638604
1771 1.15322859642631
1772 1.2323249283724
1773 1.10677359091072
1774 1.36080296635742
1775 1.32118475576152
1776 1.27311834988953
1777 1.10433648512282
1778 1.05416628758121
1779 1.40403128475812
1780 1.22810926623331
1781 1.18868804641844
1782 1.29108435187492
1783 1.17486052624415
1784 1.03501558294003
1785 1.39179377853923
1786 1.32596724935511
1787 1.03097799807473
1788 1.26455827693256
1789 1.08586541137569
1790 1.14098764703233
1791 1.50670998521984
1792 0.95972048809688
1793 1.2140410456035
1794 1.14850741411095
1795 1.26360061318002
1796 1.03355035116487
1797 1.05100385101565
1798 0.836352452828825
1799 1.068456770076
1800 1.11382553324132
1801 0.961619858662282
1802 0.840117663524292
1803 1.27107048203252
1804 0.936221056297641
1805 1.19809374171381
1806 1.25046185359614
1807 0.93213697519442
1808 1.0123803438719
1809 1.17008096715866
1810 0.947824799616069
1811 0.893268840911666
1812 1.10154849323788
1813 1.34149508153621
1814 0.958875837296528
1815 1.26879707884418
1816 0.959680331876297
1817 1.01607284943997
1818 0.992439272942832
1819 1.10698430122173
1820 1.30079939178207
1821 0.897946739039006
1822 1.13073915603728
1823 1.29237165568821
1824 1.31796939961613
1825 0.9368576465505
1826 1.505140906309
1827 1.36902357915388
1828 1.20170630954007
1829 1.23912990956859
1830 1.2176629910325
1831 1.49047725297764
1832 1.31379782067483
1833 1.03189499318853
1834 1.26486943612517
1835 1.01044117055709
1836 1.20850880151278
1837 1.04227848943671
1838 1.66939352758
1839 1.23903112820248
1840 1.10432804128119
1841 1.17816496613447
1842 1.10206462875091
1843 1.11332182245895
1844 1.06993607725543
1845 1.13657591593311
1846 1.25428897725144
1847 0.968573207287556
1848 1.23970927399278
1849 1.14158768334882
1850 1.2258764308378
1851 1.1941244963372
1852 1.21248287427546
1853 1.02354353435398
1854 1.23759768452149
1855 1.37705696794806
1856 1.13970991172914
1857 1.14012393909103
1858 1.08236784090764
1859 1.05958943405179
1860 1.22144339636039
1861 1.00741303725607
1862 1.38677578136604
1863 1.14895881031122
1864 1.29555700036291
1865 0.965143832441376
1866 0.907939507600807
1867 1.21875296260245
1868 1.09577696045247
1869 0.901221768814282
1870 1.41853454936272
1871 1.34882859990074
1872 0.994523202674865
1873 1.34006897850401
1874 1.10362446230721
1875 1.42012762384499
1876 1.25984788582698
1877 1.47412520814949
1878 1.21344633403291
1879 1.13318673692319
1880 1.24200426459868
1881 0.914252260458979
1882 1.04719209738108
1883 1.29763897879478
1884 1.18977363254138
1885 1.53006335569118
1886 1.17279881254246
1887 1.28809448226128
1888 1.12456361171901
1889 1.03326064791638
1890 0.998342664675042
1891 1.49761681066038
1892 1.08909534016351
1893 1.11921825319977
1894 1.4281907342648
1895 1.05919000467616
1896 1.01668992273223
1897 1.47888276227258
1898 1.24735565239757
1899 1.16578689053544
1900 0.917672047188422
1901 1.05676215681248
1902 1.17431458797996
1903 1.03809715038491
1904 0.91271487613053
1905 1.10577268967386
1906 1.27682138862733
1907 1.15944888294456
1908 0.995507910122702
1909 1.36635612771404
1910 0.971653332654822
1911 1.1940717336057
1912 0.985753078961184
1913 1.03554515347355
1914 1.1561426249544
1915 0.931582833483863
1916 1.44321567093612
1917 0.98583111831396
1918 1.15837147997919
1919 1.32667850930157
1920 1.04073128180151
1921 1.01159834501858
1922 1.13301931338052
1923 1.21221134907983
1924 1.24083935626303
1925 1.21631853388418
1926 1.23776355072185
1927 1.2740498330105
1928 1.20136217200279
1929 1.00409892464
1930 1.05090556710736
1931 1.22099235900576
1932 1.19530568005205
1933 0.967988302125587
1934 0.981195785076046
1935 1.22241853485123
1936 1.29505123634086
1937 1.18502341179111
1938 1.19502995769223
1939 0.989484032967854
1940 1.17070611708988
1941 1.24906659301362
1942 1.19364798749276
1943 0.852606808147603
1944 1.00894636839573
1945 1.17254929533175
1946 1.04579715111827
1947 0.953645777129308
1948 1.31265639457708
1949 1.25155542169317
1950 1.07641720151476
1951 0.962003371231009
1952 1.06434070267278
1953 1.13418834972825
1954 1.02888056265348
1955 1.25330951127231
1956 1.09728746221393
1957 1.28281854237093
1958 1.23441334306591
1959 1.3493791757482
1960 1.0270459467748
1961 1.36080492786591
1962 1.35825689972504
1963 1.51736321283656
1964 1.27922964140355
1965 1.36939634532792
1966 1.28674189653804
1967 1.44387696209201
1968 1.25284693280093
1969 1.16720652835712
1970 1.2904272981474
1971 1.23602072277928
1972 1.00704175187075
1973 1.23329860506588
1974 1.25563463550233
1975 1.00096605813345
1976 1.20862123788989
1977 1.36408481024543
1978 0.967176451553526
1979 1.08990164905828
1980 1.26941375985352
1981 1.17185298820254
1982 1.07426401975477
1983 1.05364582942069
1984 0.900966879290215
1985 1.01696367631291
1986 1.22399859068219
1987 1.24302394777463
1988 0.852527768280364
1989 0.95120927542964
1990 1.26423958887729
1991 1.039669360318
1992 1.12936365155801
1993 1.13585526478531
1994 1.49526615675339
1995 1.25819347399003
1996 1.14525253025141
1997 1.4235836632741
1998 1.0974785197395
1999 1.35963167200755
2000 1.13012560469903
2001 1.20093944241372
2002 1.23469018309879
2003 1.03886710419494
2004 1.00818244210679
2005 1.16827218767098
2006 1.09733327652975
2007 1.18767040591477
2008 1.08077284718703
2009 1.20577451610558
2010 1.24121153521414
2011 0.958458460230165
2012 1.08487341230951
2013 1.27321974751469
2014 1.21291320001395
2015 1.20539706829066
2016 1.2260856117259
2017 1.09127213724503
2018 1.14025986983962
2019 1.14431788353586
2020 1.39266509600607
2021 1.10545407327999
2022 1.0987361179799
2023 0.948914374240348
2024 1.35782864394045
2025 0.940559797027148
2026 1.42336412919475
2027 1.30122231384055
2028 0.748156505045663
2029 1.07102832134646
2030 1.1078143785027
2031 1.00253026520852
2032 1.37769532565655
2033 1.0101386286826
2034 1.2941690242517
2035 0.9505605493788
2036 0.888902346747802
2037 0.99474877825869
2038 0.850097743152356
2039 0.907830343559064
2040 1.03904578148864
2041 1.35976431999444
2042 1.18380349613995
2043 1.34572159312615
2044 1.37189898377255
2045 0.977331821090167
2046 2.39144780445557
2047 1.13001913014736
2048 1.13199036206998
2049 1.03392259634356
2050 1.08528541779799
2051 1.7052492629576
2052 1.11275082360628
2053 0.967919086276716
2054 0.873577706156367
2055 1.09644400458621
2056 1.01635167867021
2057 1.30312849629046
2058 1.02326935516105
2059 1.48056406009305
2060 1.07797930153469
2061 1.04950323528584
2062 1.15205508362429
2063 1.36127832338652
2064 1.13087124891347
2065 1.32470393933396
2066 1.28767210839008
2067 1.31194650576883
2068 1.17638101579796
2069 1.30075308282715
2070 1.25194151476737
2071 1.32963317151494
2072 1.39446527916168
2073 1.17292759248327
2074 1.23905645548866
2075 1.30478969794358
2076 0.971648267409408
2077 1.4785996703135
2078 1.15842866731461
2079 1.24945461841241
2080 1.33401052329868
2081 0.998645474605272
2082 1.34478344250011
2083 1.26879360001466
2084 1.35621276091868
2085 1.24301954383309
2086 1.2971570920124
2087 1.08505922499142
2088 1.18999533569429
2089 0.980983712890829
2090 1.32448142354771
2091 1.06549441112364
2092 1.07236326028282
2093 1.44563250268197
2094 1.09821582136378
2095 1.23816873264993
2096 1.28878655676319
2097 1.19267818428367
2098 1.01176777276604
2099 1.06731792134657
2100 1.14173449114903
2101 1.07003751836096
2102 1.35413042087081
2103 1.27023688021736
2104 1.48413927994412
2105 1.28333544632816
2106 1.05856954441707
2107 0.907299594877115
2108 1.52406253687663
2109 1.21574944929095
2110 1.07568086749448
2111 1.26274421908866
2112 1.03952480135523
2113 0.966517405776262
2114 1.26357264658679
2115 1.14525687257052
2116 1.12377216741672
2117 1.02638731806521
2118 1.32150526822326
2119 1.01562931861305
2120 1.13557404793796
2121 1.12093563026189
2122 1.13973755915177
2123 1.24419708030873
2124 1.01758860640626
2125 0.922944119704262
2126 1.14463442850698
2127 1.48603288473198
2128 1.2872243315127
2129 1.30042669314089
2130 1.03474681798057
2131 0.999021296028294
2132 1.11372086602224
2133 1.03191790032082
2134 1.28569516150741
2135 1.20595723684192
2136 1.01240250785413
2137 0.935706807138199
2138 1.48562359161743
2139 1.00038793752763
2140 1.23083522563268
2141 1.16227839810582
2142 1.35010376908109
2143 1.11259343409612
2144 1.15731085747125
2145 0.948433837763623
2146 1.12121740972015
2147 1.33656324789356
2148 1.06808519748922
2149 1.34716228615096
2150 1.16919141930287
2151 1.31956920920963
2152 0.961853033006778
2153 1.55160887300188
2154 1.15119753825549
2155 1.18788947572074
2156 0.88769599014354
2157 1.49178997739667
2158 0.999889654500943
2159 0.848183763367977
2160 1.15962939496346
2161 1.07072827156418
2162 1.0839250804295
2163 0.999144674797043
2164 1.12392441302876
2165 1.10307096360876
2166 0.992968782046789
2167 1.00799099068998
2168 1.20720029133457
2169 1.15971858334523
2170 0.920921492947026
2171 0.907803829859597
2172 0.93338717747124
2173 1.03099140763739
2174 1.213648786232
2175 1.11757539770254
2176 1.14135692188752
2177 1.0122863075462
2178 1.34134158899759
2179 1.15795624924115
2180 0.98520921897663
2181 1.18349577711513
2182 1.10322568122693
2183 0.964826454759061
2184 1.22674453828095
2185 1.4317362955603
2186 1.30078981763583
2187 1.28335926065019
2188 1.3571935028737
2189 1.39044179282181
2190 0.979977553479876
2191 1.30684073619047
2192 1.14368642923742
2193 1.19556090999277
2194 0.90278278326178
2195 1.00325097692416
2196 1.01702206399904
2197 1.29763392178498
2198 1.0226507514656
2199 0.983139314712456
2200 1.11817986259873
2201 1.52491903757561
2202 1.10175665805291
2203 1.13599657104868
2204 1.09587275420085
2205 1.21727728634984
2206 1.40364649682816
2207 1.38238869814381
2208 1.2069931355749
2209 1.12981051729619
2210 1.40162485814318
2211 1.09411356573259
2212 1.03103755249202
2213 1.24487197404809
2214 1.36007772700838
2215 1.08112236932021
2216 1.1591701103055
2217 1.38333070039006
2218 1.43469021643957
2219 1.16014785776152
2220 0.96811352856043
2221 1.18361110330218
2222 1.17859250970911
2223 1.39786955130786
2224 1.0151164420491
2225 1.32409187304823
2226 1.16546629776893
2227 1.07393229837543
2228 1.21308517300119
2229 0.985187941486511
2230 1.13741239233229
2231 0.982994626494591
2232 1.04265164936321
2233 1.07471195278652
2234 1.24198178127603
2235 1.58497715198787
2236 1.16980478265499
2237 1.20930437829019
2238 1.21331585571797
2239 1.05355299959778
2240 1.40525260549048
2241 1.32139020447998
2242 1.42828004180188
2243 3.22019007904434
2244 1.04209162085788
2245 1.18218772559992
2246 1.06371032215844
2247 1.24298791996869
2248 0.718736386249145
2249 1.2439572454046
2250 1.12121969160681
2251 1.1148560472509
2252 0.971012969226828
2253 1.17266277414078
2254 1.06739678221739
2255 1.50033374705296
2256 0.764732810952617
2257 1.18485397892163
2258 1.08937952903722
2259 1.05235072930522
2260 1.10292633336676
2261 1.33176130820835
2262 0.792340692575589
2263 1.19991818935617
2264 0.992903268689361
2265 1.12080039758283
2266 1.013712062184
2267 1.20633142198697
2268 1.08540425563952
2269 1.15594689227909
2270 1.20111718324533
2271 1.22112707146971
2272 1.1623527880364
2273 1.33622931934193
2274 0.908448372420148
2275 1.04562585857438
2276 1.24029198008858
2277 1.11850369565934
2278 1.18979548583889
2279 1.06485185157603
2280 1.00879325674288
2281 0.907031510560561
2282 1.06744914535521
2283 1.28125958597029
2284 1.09224533445376
2285 0.904628354242073
2286 1.22200543931947
2287 1.13398666950221
2288 1.33593815996553
2289 1.26543511192267
2290 1.31100838160545
2291 0.781087285259649
2292 1.02144593521927
2293 1.00220949172243
2294 0.882178698266419
2295 0.987639123415781
2296 1.04446929610147
2297 1.15912340631072
2298 1.103913669579
2299 1.06009374548904
2300 0.998171991589014
2301 1.11024780216639
2302 1.19227164419043
2303 1.18078082452166
2304 2.12996290824924
2305 1.24583167359814
2306 1.22931826448689
2307 1.02101775459985
2308 1.00662529908902
2309 0.982839127802148
2310 1.27125311716123
2311 1.10429433948392
2312 1.48111423516948
2313 1.06549040248036
2314 1.23771269912985
2315 1.42473362548771
2316 1.27109665339307
2317 0.866159184487096
2318 1.0705646217665
2319 1.22256815724697
2320 1.13134224990473
2321 1.15154143887631
2322 1.24730818071897
2323 0.899455318129284
2324 0.897456091891854
2325 0.863340638952471
2326 0.832119581112642
2327 1.30686256140309
2328 1.06499449674115
2329 1.10830609278097
2330 1.07927702825976
2331 1.08855349716655
2332 1.04866033495089
2333 0.928789088666802
2334 1.23087046994586
2335 1.26993960595463
2336 1.19102236035914
2337 1.01008119799456
2338 1.11364908914872
2339 1.01779518719148
2340 1.54572848119089
2341 1.04534812657019
2342 1.32673079951274
2343 1.10583664594225
2344 0.895977943843142
2345 1.33329497201046
2346 1.12169783208497
2347 1.3210066864842
2348 1.06143399532525
2349 1.26066015745104
2350 1.03519943674679
2351 1.2459605903875
2352 1.2045597406389
2353 1.078721789267
2354 1.23969456517885
2355 1.3871321286287
2356 1.11017158794162
2357 0.942339109405603
2358 1.31044593248786
2359 1.19871378128109
2360 0.858401676106773
2361 1.18554768177146
2362 0.955740395568702
2363 1.35253553225047
2364 1.3177160592988
2365 1.07195825337893
2366 1.2266952468691
2367 1.11197617586123
2368 0.961716967900579
2369 1.4132054440731
2370 1.18998175716592
2371 1.45447543290555
2372 1.12441272283648
2373 0.91631761325405
2374 1.17423439770724
2375 1.04937150414415
2376 1.04465508639342
2377 1.26193133209556
2378 1.17042478701544
2379 0.981697471768924
2380 1.01279596831198
2381 0.978997268788946
2382 1.34730336432136
2383 1.16594896497384
2384 1.08061581218956
2385 1.2882344675614
2386 1.26741689642463
2387 1.31639931170638
2388 1.20099263163333
2389 1.39188314318854
2390 1.17642816188503
2391 1.03059665619052
2392 1.20052500187171
2393 0.913787709928848
2394 1.08775768681412
2395 0.99751198038149
2396 1.32666060278468
2397 1.40173571038374
2398 1.12539978070284
2399 1.11555184296331
2400 1.35994212432881
2401 0.887319088299783
2402 1.43122937931486
2403 0.729688118893075
2404 1.39165984358025
2405 1.16676506395556
2406 1.09499896653659
2407 1.04563513075131
2408 1.0986074227682
2409 1.21081471309432
2410 1.06179594512153
2411 1.04152889609166
2412 1.07648050598252
2413 1.19193402193467
2414 1.0217486971798
2415 1.29065938138535
2416 1.17294171157779
2417 1.33173979802468
2418 1.07125198605379
2419 1.22197896785824
2420 0.828774758832786
2421 1.19096242553236
2422 0.989566666097953
2423 1.18244174164637
2424 1.00950179865936
2425 1.6420331509445
2426 1.33655382904121
2427 0.954139661469721
2428 1.04506230845418
2429 1.10683617020392
2430 1.61959499704285
2431 1.10291326731013
2432 1.21958382061906
2433 1.17039114694265
2434 0.951218475986509
2435 1.22781858279614
2436 1.3479967225624
2437 0.955416600695519
2438 1.04066755498832
2439 0.859765441042472
2440 1.28773155925599
2441 1.19725470437102
2442 1.15269390528546
2443 0.951314957805502
2444 1.47735794575535
2445 1.19778669802525
2446 1.11618361495676
2447 1.02197769993318
2448 1.08259521862845
2449 1.02550100385515
2450 1.40434358342192
2451 1.1418199272607
2452 1.08269926112582
2453 1.11131312691679
2454 0.926089323637189
2455 1.11344496847161
2456 1.10328916871503
2457 0.92414479857571
2458 1.22449398976166
2459 1.13309838619551
2460 1.13748882676184
2461 0.906826321771956
2462 1.34810244505024
2463 0.98522353851668
2464 1.05867257216141
2465 1.21254400008525
2466 1.165103798907
2467 0.834356857919881
2468 1.38948383578056
2469 1.10008897585508
2470 0.942277405420416
2471 1.02536616849459
2472 1.29722453540508
2473 1.24756157114565
2474 1.24833814187748
2475 1.60154972943222
2476 1.06339147928119
2477 1.13005958554873
2478 1.42554301923102
2479 1.24643710310808
2480 1.02845057303047
2481 0.973376273113041
2482 1.23147005852369
2483 1.49681836447025
2484 0.944419106756154
2485 1.36719167165395
2486 0.990736864389875
2487 1.27054681903168
2488 1.32517490303074
2489 1.09032033205173
2490 1.25291768252736
2491 1.06744820520013
2492 1.52077144321055
2493 1.41084354153489
2494 1.27072332545771
2495 1.02771721270947
2496 1.16660250567318
2497 1.10426271238175
2498 1.02064420078009
2499 1.30866579715286
2500 1.21138106702945
2501 1.34881501863326
2502 1.08202863757727
2503 1.17287763598357
2504 0.930383564866659
2505 1.26755489290665
2506 0.828227783478674
2507 1.26213705644548
2508 1.2728854703328
2509 1.14848240976923
2510 1.24394086937263
2511 1.03303042985102
2512 1.16186806391194
2513 1.29703970041718
2514 1.07425747910037
2515 0.905505652330186
2516 1.16004272908197
2517 1.42644022628097
2518 1.15643709622043
2519 1.14860821604456
2520 0.844184866074546
2521 1.06944310793427
2522 3.35020143083072
2523 1.1052480794575
2524 1.40711161858684
2525 0.868327135626484
2526 1.31032132170456
2527 0.981549221669187
2528 1.13721220630331
2529 1.13666834667739
2530 1.10878695553118
2531 1.34008623595479
2532 1.3199183287141
2533 1.33444183524455
2534 1.03017368436624
2535 0.927975340422238
2536 0.868081212418769
2537 1.06653837307811
2538 1.09898818641513
2539 0.981572965031581
2540 1.1337701329503
2541 0.878610097924172
2542 1.42273903339745
2543 0.902107181262018
2544 0.939878254825535
2545 1.07437001641719
2546 1.4365265454101
2547 1.07889753116739
2548 1.20380615328358
2549 1.2153186809717
2550 1.08415238438748
2551 1.06614826045166
2552 1.04378700436681
2553 1.10068788736647
2554 0.920627419900204
2555 0.967710213149301
2556 1.10000759006956
2557 1.26862409678466
2558 1.28104031887386
2559 1.05169555995341
2560 1.26316048010297
2561 1.07221707798209
2562 1.07792849373907
2563 1.08291293018472
2564 1.24940027034108
2565 1.3026072648187
2566 1.39347495297141
2567 1.13185431217514
2568 1.04040388420083
2569 1.0878171568288
2570 1.3195462188447
2571 1.12547639718164
2572 1.08501919652173
2573 1.29376449852944
2574 0.924964154221583
2575 1.02974258283479
2576 1.10737001050115
2577 1.16294434295572
2578 1.23508377678208
2579 1.29554945382061
2580 0.802735255952537
2581 1.41849959598896
2582 1.09088076033698
2583 1.24633998411529
2584 1.22690030858462
2585 1.0562719419088
2586 1.49703216690525
2587 1.0361856418622
2588 1.13704961623945
2589 1.09552883042443
2590 1.03916397417296
2591 1.20631106864552
2592 1.25416960010367
2593 1.06673831191804
2594 1.17604516893711
2595 0.914432886044154
2596 1.45970152899444
2597 1.21127998662825
2598 0.946897408915303
2599 1.40583022009575
2600 1.14171262797597
2601 1.00357563638709
2602 0.862639622096124
2603 1.1995239056418
2604 0.913375139309765
2605 1.21405907152053
2606 1.67086404136149
2607 1.08583220998582
2608 1.35786811073875
2609 1.23304660376651
2610 1.1492473586369
2611 1.20840125518742
2612 1.13226097734337
2613 1.21404334968545
2614 1.19186941120432
2615 1.03515228818183
2616 1.36680247453088
2617 1.12758095657785
2618 1.20166844003617
2619 1.26344363740807
2620 1.13346218218581
2621 1.20758142498608
2622 1.20480219740219
2623 1.1780312841571
2624 0.959493426930397
2625 1.35947208163621
2626 1.19646850792174
2627 1.18935841616682
2628 1.28280016153784
2629 0.779710832544299
2630 1.27634654697411
2631 0.918111915438173
2632 1.53357532806313
2633 1.10701628685184
2634 1.33337290071565
2635 1.08354560104119
2636 1.15033645754117
2637 1.23702652518956
2638 1.40560348806886
2639 1.14240983071123
2640 1.26803651352414
2641 0.815579353596475
2642 1.25821756863118
2643 1.35839092151009
2644 0.949346532434688
2645 1.25317133754749
2646 1.19846423354838
2647 2.32792471967261
2648 1.37852639526117
2649 0.936174335585599
2650 1.21229952440591
2651 1.25109938065249
2652 0.947228732548455
2653 1.37810127823684
2654 1.55565938069562
2655 1.08199564485717
2656 0.984312503578466
2657 1.19427163362058
2658 1.27046295705687
2659 1.33380370674909
2660 1.38385039482167
2661 0.943206609504515
2662 1.32129369398704
2663 1.23855838953149
2664 1.1402894869512
2665 0.962182178745743
2666 1.0450319764005
2667 1.67070366515929
2668 1.17910209822258
2669 1.28126766726949
2670 1.46336463478422
2671 0.915981725645924
2672 1.25680162987108
2673 1.07385553470918
2674 1.08261698457198
2675 1.52076981263941
2676 1.26264170031794
2677 0.985141903121926
2678 1.00801414302458
2679 1.39284761366449
2680 0.987372181471634
2681 1.11610254836723
2682 0.960480206498584
2683 1.19492371403077
2684 1.2598851277991
2685 1.26628501479912
2686 1.07994976878063
2687 1.04557403407856
2688 1.02437280717007
2689 0.786673986646474
2690 1.02722050109786
2691 1.36368920939022
2692 1.23978870437386
2693 1.09878687367832
2694 1.22203340162637
2695 1.13219147893781
2696 1.52101628479701
2697 1.15234157159601
2698 1.15190086521736
2699 1.42777707330806
2700 1.17582840232766
2701 1.10393818920791
2702 1.24963128964644
2703 1.34853082413835
2704 1.11663933834902
2705 0.98923045874837
2706 1.35832661608744
2707 0.996951401360749
2708 1.19460351154659
2709 1.18237173818226
2710 0.77029884839794
2711 1.11490667232708
2712 1.32047555159473
2713 1.09943741065725
2714 1.26592911690512
2715 1.21089014181064
2716 1.26396978041232
2717 0.946568969781497
2718 1.33707986838686
2719 1.03680748921742
2720 1.00670595144137
2721 1.447882266247
2722 1.2582548369815
2723 1.16761900559082
2724 1.1604747146822
2725 1.22085335757968
2726 1.30540364451189
2727 0.910615491964439
2728 1.08967737760635
2729 1.26097999052319
2730 1.05487682231724
2731 1.16638315664499
2732 0.859019791295821
2733 1.28206988934901
2734 0.990724449843977
2735 1.25124272440252
2736 1.06541459257034
2737 1.0327753790198
2738 1.11375379612973
2739 1.42379353977148
2740 1.2725192095916
2741 0.867791541303488
2742 1.22803043850285
2743 1.15651035611685
2744 1.20687618223006
2745 1.04734316969545
2746 1.03047831345809
2747 1.12853472971815
2748 1.56785205118959
2749 1.21121536675254
2750 1.40723046144747
2751 1.12821046148189
2752 1.1807925118614
2753 1.46049799825696
2754 0.924315156639287
2755 1.32841388458593
2756 1.23487823513074
2757 0.940513799870385
2758 2.3444058784531
2759 1.27337214412244
2760 2.51439176649908
2761 0.992416061950991
2762 1.34755168794748
2763 1.29969843281499
2764 0.895835205258053
2765 1.65026107379554
2766 1.24236710549922
2767 0.946500372115679
2768 1.02381525181513
2769 1.08709579761802
2770 0.985073602857188
2771 0.739559760129807
2772 0.985356730605994
2773 1.06571374421813
2774 1.13242266382257
2775 1.07752530268326
2776 0.981466274977779
2777 0.983124648373744
2778 1.10836541189507
2779 1.29840002046345
2780 0.91669103699299
2781 0.981424776175884
2782 0.950731634813345
2783 1.23371278754963
2784 0.916805705056571
2785 1.43989837422899
2786 0.904655360582012
2787 1.16389715821686
2788 1.10422575695663
2789 1.33191642947007
2790 1.38367922676179
2791 1.03734407896659
2792 1.38427266464332
2793 0.883496681474696
2794 1.29925784085318
2795 1.31123696303455
2796 1.00063708139852
2797 1.47859538848448
2798 1.15225705659701
2799 1.02239719129196
2800 1.08375005938654
2801 1.04953723767062
2802 1.07709670318919
2803 1.33966066322574
2804 1.06306309930747
2805 1.31003778058609
2806 3.17443439168905
2807 1.2508871966565
2808 1.07251902031621
2809 1.23952231683486
2810 1.01423612903902
2811 1.17346775722528
2812 1.03249169791991
2813 1.25608438893623
2814 1.1123352183321
2815 1.15305630728215
2816 1.60002021644158
2817 1.07600304644606
2818 1.12223280359169
2819 1.26048922829914
2820 1.08335105536666
2821 1.30514766009323
2822 1.24920639015659
2823 1.10826636499266
2824 1.24913893903064
2825 1.02839944464701
2826 0.975255138011546
2827 1.0464968557906
2828 1.00527645296095
2829 1.00792440557675
2830 1.51241731123187
2831 1.31124020313197
2832 1.01372479322532
2833 1.06109212423627
2834 0.941931084410965
2835 1.40987452773007
2836 1.2805400087546
2837 1.21704004853519
2838 0.989035542474987
2839 0.924062331933189
2840 1.45309392770758
2841 1.23488239193288
2842 1.20097376371485
2843 1.20616725916228
2844 1.01896537235908
2845 1.13055980039516
2846 1.37520993336582
2847 1.37002936042912
2848 0.980600883401219
2849 0.981245624213044
2850 1.58266602159018
2851 1.10528041783217
2852 1.13232984448497
2853 1.25130340700475
2854 1.082056852476
2855 1.19629298759229
2856 0.868482415545151
2857 0.910278861641513
2858 1.12593631472933
2859 1.02851693524189
2860 1.08716422196096
2861 1.52890328342945
2862 0.958144914628044
2863 1.18040584380612
2864 1.1421210471034
2865 0.97323744526175
2866 0.969368653028516
2867 0.990211557804211
2868 1.4005458780989
2869 1.53292440983426
2870 1.0387536385189
2871 1.052106627425
2872 1.05160715605751
2873 0.990085015749566
2874 0.879726902691137
2875 1.16897319211861
2876 1.01822971938893
2877 1.09682835249624
2878 1.02149046197504
2879 1.25748539629185
2880 1.06853342412453
2881 1.16665089274133
2882 0.930854978430917
2883 1.20695040218355
2884 1.15260225634053
2885 0.938070613378646
2886 0.96476509884432
2887 1.07151727907394
2888 1.09715326128859
2889 1.04361477162849
2890 0.957092943164911
2891 1.08560159957098
2892 1.06035704339441
2893 1.05886882121159
2894 1.05813622536664
2895 1.40520918371731
2896 1.05341568653482
2897 1.27450236823724
2898 1.07368922172949
2899 1.30151434009341
2900 1.05337956710466
2901 1.08365784088768
2902 1.06773934994202
2903 0.954949965502129
2904 0.983024630136387
2905 1.25940247143804
2906 1.04659803678193
2907 1.15195630844667
2908 1.02348201105209
2909 1.30758313035154
2910 1.04021420103574
2911 1.06841445743455
2912 1.16379612012175
2913 5.05593624443468
2914 1.00261593777988
2915 1.22132745575313
2916 1.16372285385089
2917 1.54857732903723
2918 1.19036666723832
2919 1.38906040847999
2920 1.13857372860875
2921 1.03524532808442
2922 1.27877770479604
2923 1.08169834281877
2924 1.10226601608324
2925 1.07741147720231
2926 1.4137415999271
2927 1.17926216170203
2928 0.891507360467682
2929 1.08620222892203
2930 0.992258074512165
2931 0.981109225435339
2932 1.46591600661145
2933 1.19078756792066
2934 1.07439777059148
2935 1.37720523030374
2936 1.01882641198414
2937 1.49943428571802
2938 1.03176160058219
2939 1.00017055966354
2940 1.13982537506042
2941 1.25532964918366
2942 1.26612331058712
2943 1.44208939330021
2944 1.3678038194198
2945 0.78736437015646
2946 1.2709257995533
2947 1.33210228014009
2948 0.952777333544978
2949 1.55132329173429
2950 1.39908185276416
2951 1.29404163955948
2952 0.989169168767405
2953 0.980740845214344
2954 1.23933954864638
2955 1.09220085456906
2956 1.22614941605869
2957 1.02627274140142
2958 1.14394135460208
2959 1.16218095652024
2960 1.22354805977395
2961 1.14133039581124
2962 1.33815240906548
2963 1.45089659379987
2964 0.941604524768884
2965 1.00569749947171
2966 0.924664685594793
2967 1.12156111617682
2968 1.19026166652867
2969 0.940569987988032
2970 0.980771270475658
2971 1.36414451805258
2972 1.11295285592178
2973 0.816322312125845
2974 0.846796785575196
2975 1.20949204015323
2976 1.44090640022511
2977 0.982067292000179
2978 1.25618418550484
2979 0.874722790239794
2980 1.09505712226979
2981 0.978637528612732
2982 1.21153658239871
2983 1.27269215827956
2984 1.33670141705028
2985 1.16638537823638
2986 1.15508274216357
2987 1.26078871542652
2988 1.15720035432072
2989 0.945827201148108
2990 1.06610182253328
2991 0.975185976463074
2992 1.09357879851198
2993 1.28941304954482
2994 1.486243459426
2995 0.952424732810807
2996 1.18044811284723
2997 0.708761558761385
2998 0.81032211122332
2999 0.970444631844644
3000 1.43792361523781
};
%\addlegendentry{detector}
\addplot [very thick, color1]
table {%
1 0
2 0
3 0
4 0
5 0
6 1
7 1
8 1
9 1
10 1
11 1
12 1
13 1
14 1
15 1
16 1
17 1
18 1
19 1
20 1
21 1
22 1
23 1
24 1
25 1
26 1
27 1
28 1
29 1
30 1
31 1
32 1
33 1
34 1
35 1
36 1
37 1
38 1
39 1
40 1
41 1
42 1
43 1
44 1
45 1
46 1
47 1
48 1
49 1
50 1
51 1
52 1
53 1
54 1
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
250 0
251 0
252 0
253 0
254 0
255 0
256 0
257 0
258 0
259 0
260 0
261 0
262 0
263 0
264 0
265 0
266 0
267 0
268 0
269 0
270 0
271 0
272 0
273 0
274 0
275 0
276 0
277 0
278 0
279 0
280 0
281 0
282 0
283 0
284 0
285 0
286 0
287 0
288 0
289 0
290 0
291 0
292 0
293 0
294 0
295 0
296 0
297 0
298 0
299 0
300 0
301 0
302 0
303 0
304 0
305 0
306 0
307 0
308 0
309 0
310 0
311 0
312 0
313 0
314 0
315 0
316 0
317 0
318 0
319 0
320 0
321 0
322 0
323 0
324 0
325 0
326 0
327 0
328 0
329 0
330 0
331 0
332 0
333 0
334 0
335 0
336 0
337 0
338 0
339 0
340 0
341 0
342 0
343 0
344 0
345 0
346 0
347 0
348 0
349 0
350 0
351 0
352 0
353 0
354 0
355 0
356 0
357 0
358 0
359 0
360 0
361 0
362 0
363 0
364 0
365 0
366 0
367 0
368 0
369 0
370 0
371 0
372 0
373 0
374 0
375 0
376 0
377 0
378 0
379 0
380 0
381 0
382 0
383 0
384 0
385 0
386 0
387 0
388 0
389 0
390 0
391 0
392 0
393 0
394 0
395 0
396 0
397 0
398 0
399 0
400 0
401 0
402 0
403 0
404 0
405 0
406 0
407 0
408 0
409 0
410 0
411 0
412 0
413 0
414 0
415 0
416 0
417 0
418 0
419 0
420 0
421 0
422 0
423 0
424 0
425 0
426 0
427 0
428 0
429 0
430 0
431 0
432 0
433 0
434 0
435 0
436 0
437 0
438 0
439 0
440 0
441 0
442 0
443 0
444 0
445 0
446 0
447 0
448 0
449 0
450 0
451 0
452 0
453 0
454 0
455 0
456 0
457 0
458 0
459 0
460 0
461 0
462 0
463 0
464 0
465 0
466 0
467 0
468 0
469 0
470 0
471 0
472 0
473 0
474 0
475 0
476 0
477 0
478 0
479 0
480 0
481 0
482 0
483 0
484 0
485 0
486 0
487 0
488 0
489 0
490 0
491 0
492 0
493 0
494 0
495 0
496 0
497 0
498 0
499 0
500 0
501 0
502 0
503 0
504 0
505 0
506 0
507 0
508 0
509 0
510 0
511 0
512 0
513 0
514 0
515 0
516 0
517 0
518 0
519 0
520 0
521 0
522 0
523 0
524 0
525 0
526 0
527 0
528 0
529 0
530 0
531 0
532 0
533 0
534 0
535 0
536 0
537 0
538 0
539 0
540 0
541 0
542 0
543 0
544 0
545 0
546 0
547 0
548 0
549 0
550 0
551 0
552 0
553 0
554 0
555 0
556 0
557 0
558 0
559 0
560 0
561 0
562 0
563 0
564 0
565 0
566 0
567 0
568 0
569 0
570 0
571 0
572 0
573 0
574 0
575 0
576 0
577 0
578 0
579 0
580 0
581 0
582 0
583 0
584 0
585 0
586 0
587 0
588 0
589 0
590 0
591 0
592 0
593 0
594 0
595 0
596 0
597 0
598 0
599 0
600 0
601 0
602 0
603 0
604 0
605 0
606 0
607 0
608 0
609 0
610 0
611 0
612 0
613 0
614 0
615 0
616 0
617 0
618 0
619 0
620 0
621 0
622 0
623 0
624 0
625 0
626 0
627 0
628 0
629 0
630 0
631 0
632 0
633 0
634 0
635 0
636 0
637 0
638 0
639 0
640 0
641 0
642 0
643 0
644 0
645 0
646 0
647 0
648 0
649 0
650 0
651 1
652 1
653 1
654 1
655 1
656 1
657 1
658 1
659 1
660 1
661 1
662 1
663 1
664 1
665 1
666 1
667 1
668 1
669 1
670 1
671 1
672 1
673 1
674 1
675 1
676 1
677 1
678 1
679 1
680 1
681 1
682 1
683 1
684 1
685 1
686 1
687 1
688 1
689 1
690 1
691 1
692 1
693 1
694 1
695 1
696 1
697 1
698 1
699 1
700 0
701 0
702 0
703 0
704 0
705 0
706 0
707 0
708 0
709 0
710 0
711 0
712 0
713 0
714 0
715 0
716 0
717 0
718 0
719 0
720 0
721 0
722 0
723 0
724 0
725 0
726 0
727 0
728 0
729 0
730 0
731 0
732 0
733 0
734 0
735 0
736 0
737 0
738 0
739 0
740 0
741 0
742 0
743 0
744 0
745 0
746 0
747 0
748 0
749 0
750 0
751 0
752 0
753 0
754 0
755 0
756 0
757 0
758 0
759 0
760 0
761 0
762 0
763 0
764 0
765 0
766 0
767 0
768 0
769 0
770 0
771 0
772 0
773 0
774 0
775 0
776 0
777 0
778 0
779 0
780 0
781 0
782 0
783 0
784 0
785 0
786 0
787 0
788 0
789 0
790 0
791 0
792 0
793 0
794 0
795 0
796 0
797 0
798 0
799 0
800 0
801 0
802 0
803 0
804 0
805 0
806 0
807 0
808 0
809 0
810 0
811 0
812 0
813 0
814 0
815 0
816 0
817 0
818 0
819 0
820 0
821 0
822 0
823 0
824 0
825 0
826 0
827 0
828 0
829 0
830 0
831 0
832 0
833 0
834 0
835 0
836 0
837 0
838 0
839 0
840 0
841 0
842 0
843 0
844 0
845 0
846 0
847 0
848 0
849 0
850 0
851 0
852 0
853 0
854 0
855 0
856 0
857 0
858 0
859 0
860 0
861 0
862 0
863 0
864 0
865 0
866 0
867 0
868 0
869 0
870 0
871 0
872 0
873 0
874 0
875 0
876 0
877 0
878 0
879 0
880 0
881 0
882 0
883 0
884 0
885 0
886 0
887 0
888 0
889 0
890 0
891 0
892 0
893 0
894 0
895 0
896 0
897 0
898 0
899 0
900 0
901 0
902 0
903 0
904 0
905 0
906 0
907 0
908 0
909 0
910 0
911 0
912 0
913 0
914 0
915 0
916 0
917 0
918 0
919 0
920 0
921 0
922 0
923 0
924 0
925 0
926 0
927 0
928 0
929 0
930 0
931 0
932 0
933 0
934 0
935 0
936 0
937 0
938 0
939 0
940 0
941 0
942 0
943 0
944 0
945 0
946 0
947 0
948 0
949 0
950 0
951 0
952 0
953 0
954 0
955 0
956 0
957 0
958 0
959 0
960 0
961 0
962 0
963 0
964 0
965 0
966 0
967 0
968 0
969 0
970 0
971 0
972 0
973 0
974 0
975 0
976 0
977 0
978 0
979 0
980 0
981 0
982 0
983 0
984 0
985 0
986 0
987 0
988 0
989 0
990 0
991 0
992 0
993 0
994 0
995 0
996 0
997 0
998 0
999 0
1000 0
1001 0
1002 0
1003 0
1004 0
1005 0
1006 0
1007 0
1008 0
1009 0
1010 0
1011 0
1012 0
1013 0
1014 0
1015 0
1016 0
1017 0
1018 0
1019 0
1020 0
1021 0
1022 0
1023 0
1024 0
1025 0
1026 0
1027 0
1028 0
1029 0
1030 0
1031 0
1032 0
1033 0
1034 0
1035 0
1036 0
1037 0
1038 0
1039 0
1040 0
1041 0
1042 0
1043 0
1044 0
1045 0
1046 0
1047 0
1048 0
1049 0
1050 0
1051 1
1052 1
1053 1
1054 1
1055 1
1056 1
1057 1
1058 1
1059 1
1060 1
1061 1
1062 1
1063 1
1064 1
1065 1
1066 1
1067 1
1068 1
1069 1
1070 1
1071 1
1072 1
1073 1
1074 1
1075 1
1076 1
1077 1
1078 1
1079 1
1080 1
1081 1
1082 1
1083 1
1084 1
1085 1
1086 1
1087 1
1088 1
1089 1
1090 1
1091 1
1092 1
1093 1
1094 1
1095 1
1096 1
1097 1
1098 1
1099 1
1100 0
1101 0
1102 0
1103 0
1104 0
1105 0
1106 0
1107 0
1108 0
1109 0
1110 0
1111 0
1112 0
1113 0
1114 0
1115 0
1116 0
1117 0
1118 0
1119 0
1120 0
1121 0
1122 0
1123 0
1124 0
1125 0
1126 0
1127 0
1128 0
1129 0
1130 0
1131 0
1132 0
1133 0
1134 0
1135 0
1136 0
1137 0
1138 0
1139 0
1140 0
1141 0
1142 0
1143 0
1144 0
1145 0
1146 0
1147 0
1148 0
1149 0
1150 0
1151 0
1152 0
1153 0
1154 0
1155 0
1156 0
1157 0
1158 0
1159 0
1160 0
1161 0
1162 0
1163 0
1164 0
1165 0
1166 0
1167 0
1168 0
1169 0
1170 0
1171 0
1172 0
1173 0
1174 0
1175 0
1176 0
1177 0
1178 0
1179 0
1180 0
1181 0
1182 0
1183 0
1184 0
1185 0
1186 0
1187 0
1188 0
1189 0
1190 0
1191 0
1192 0
1193 0
1194 0
1195 0
1196 0
1197 0
1198 0
1199 0
1200 0
1201 0
1202 0
1203 0
1204 0
1205 0
1206 0
1207 0
1208 0
1209 0
1210 0
1211 0
1212 0
1213 0
1214 0
1215 0
1216 0
1217 0
1218 0
1219 0
1220 0
1221 0
1222 0
1223 0
1224 0
1225 0
1226 0
1227 0
1228 0
1229 0
1230 0
1231 0
1232 0
1233 0
1234 0
1235 0
1236 0
1237 0
1238 0
1239 0
1240 0
1241 0
1242 0
1243 0
1244 0
1245 0
1246 0
1247 0
1248 0
1249 0
1250 0
1251 0
1252 0
1253 0
1254 0
1255 0
1256 0
1257 0
1258 0
1259 0
1260 0
1261 0
1262 0
1263 0
1264 0
1265 0
1266 0
1267 0
1268 0
1269 0
1270 0
1271 0
1272 0
1273 0
1274 0
1275 0
1276 0
1277 0
1278 0
1279 0
1280 0
1281 0
1282 0
1283 0
1284 0
1285 0
1286 0
1287 0
1288 0
1289 0
1290 0
1291 0
1292 0
1293 0
1294 0
1295 0
1296 0
1297 0
1298 0
1299 0
1300 0
1301 0
1302 0
1303 0
1304 0
1305 0
1306 0
1307 0
1308 0
1309 0
1310 0
1311 0
1312 0
1313 0
1314 0
1315 0
1316 0
1317 0
1318 0
1319 0
1320 0
1321 0
1322 0
1323 0
1324 0
1325 0
1326 0
1327 0
1328 0
1329 0
1330 0
1331 0
1332 0
1333 0
1334 0
1335 0
1336 0
1337 0
1338 0
1339 0
1340 0
1341 0
1342 0
1343 0
1344 0
1345 0
1346 0
1347 0
1348 0
1349 0
1350 0
1351 0
1352 0
1353 0
1354 0
1355 0
1356 0
1357 0
1358 0
1359 0
1360 0
1361 0
1362 0
1363 0
1364 0
1365 0
1366 0
1367 0
1368 0
1369 0
1370 0
1371 0
1372 0
1373 0
1374 0
1375 0
1376 0
1377 0
1378 0
1379 0
1380 0
1381 0
1382 0
1383 0
1384 0
1385 0
1386 0
1387 0
1388 0
1389 0
1390 0
1391 0
1392 0
1393 0
1394 0
1395 0
1396 0
1397 0
1398 0
1399 0
1400 0
1401 0
1402 0
1403 0
1404 0
1405 0
1406 0
1407 0
1408 0
1409 0
1410 0
1411 0
1412 0
1413 0
1414 0
1415 0
1416 0
1417 0
1418 0
1419 0
1420 0
1421 0
1422 0
1423 0
1424 0
1425 0
1426 0
1427 0
1428 0
1429 0
1430 0
1431 0
1432 0
1433 0
1434 0
1435 0
1436 0
1437 0
1438 0
1439 0
1440 0
1441 0
1442 0
1443 0
1444 0
1445 0
1446 0
1447 0
1448 0
1449 0
1450 0
1451 0
1452 0
1453 0
1454 0
1455 0
1456 0
1457 0
1458 0
1459 0
1460 0
1461 0
1462 0
1463 0
1464 0
1465 0
1466 0
1467 0
1468 0
1469 0
1470 0
1471 0
1472 0
1473 0
1474 0
1475 0
1476 0
1477 0
1478 0
1479 0
1480 0
1481 0
1482 0
1483 0
1484 0
1485 0
1486 0
1487 0
1488 0
1489 0
1490 0
1491 0
1492 0
1493 0
1494 0
1495 0
1496 0
1497 0
1498 0
1499 0
1500 0
1501 0
1502 0
1503 0
1504 0
1505 0
1506 0
1507 0
1508 0
1509 0
1510 0
1511 0
1512 0
1513 0
1514 0
1515 0
1516 0
1517 0
1518 0
1519 0
1520 0
1521 0
1522 0
1523 0
1524 0
1525 0
1526 0
1527 0
1528 0
1529 0
1530 0
1531 0
1532 0
1533 0
1534 0
1535 0
1536 0
1537 0
1538 0
1539 0
1540 0
1541 0
1542 0
1543 0
1544 0
1545 0
1546 0
1547 0
1548 0
1549 0
1550 0
1551 1
1552 1
1553 1
1554 1
1555 1
1556 1
1557 1
1558 1
1559 1
1560 1
1561 1
1562 1
1563 1
1564 1
1565 1
1566 1
1567 1
1568 1
1569 1
1570 1
1571 1
1572 1
1573 1
1574 1
1575 1
1576 1
1577 1
1578 1
1579 1
1580 1
1581 1
1582 1
1583 1
1584 1
1585 1
1586 1
1587 1
1588 1
1589 1
1590 1
1591 1
1592 1
1593 1
1594 1
1595 1
1596 1
1597 1
1598 1
1599 1
1600 0
1601 0
1602 0
1603 0
1604 0
1605 0
1606 0
1607 0
1608 0
1609 0
1610 0
1611 0
1612 0
1613 0
1614 0
1615 0
1616 0
1617 0
1618 0
1619 0
1620 0
1621 0
1622 0
1623 0
1624 0
1625 0
1626 0
1627 0
1628 0
1629 0
1630 0
1631 0
1632 0
1633 0
1634 0
1635 0
1636 0
1637 0
1638 0
1639 0
1640 0
1641 0
1642 0
1643 0
1644 0
1645 0
1646 0
1647 0
1648 0
1649 0
1650 0
1651 0
1652 0
1653 0
1654 0
1655 0
1656 0
1657 0
1658 0
1659 0
1660 0
1661 0
1662 0
1663 0
1664 0
1665 0
1666 0
1667 0
1668 0
1669 0
1670 0
1671 0
1672 0
1673 0
1674 0
1675 0
1676 0
1677 0
1678 0
1679 0
1680 0
1681 0
1682 0
1683 0
1684 0
1685 0
1686 0
1687 0
1688 0
1689 0
1690 0
1691 0
1692 0
1693 0
1694 0
1695 0
1696 0
1697 0
1698 0
1699 0
1700 0
1701 0
1702 0
1703 0
1704 0
1705 0
1706 0
1707 0
1708 0
1709 0
1710 0
1711 0
1712 0
1713 0
1714 0
1715 0
1716 0
1717 0
1718 0
1719 0
1720 0
1721 0
1722 0
1723 0
1724 0
1725 0
1726 0
1727 0
1728 0
1729 0
1730 0
1731 0
1732 0
1733 0
1734 0
1735 0
1736 0
1737 0
1738 0
1739 0
1740 0
1741 0
1742 0
1743 0
1744 0
1745 0
1746 0
1747 0
1748 0
1749 0
1750 0
1751 0
1752 0
1753 0
1754 0
1755 0
1756 0
1757 0
1758 0
1759 0
1760 0
1761 0
1762 0
1763 0
1764 0
1765 0
1766 0
1767 0
1768 0
1769 0
1770 0
1771 0
1772 0
1773 0
1774 0
1775 0
1776 0
1777 0
1778 0
1779 0
1780 0
1781 0
1782 0
1783 0
1784 0
1785 0
1786 0
1787 0
1788 0
1789 0
1790 0
1791 0
1792 0
1793 0
1794 0
1795 0
1796 0
1797 0
1798 0
1799 0
1800 0
1801 0
1802 0
1803 0
1804 0
1805 0
1806 0
1807 0
1808 0
1809 0
1810 0
1811 0
1812 0
1813 0
1814 0
1815 0
1816 0
1817 0
1818 0
1819 0
1820 0
1821 0
1822 0
1823 0
1824 0
1825 0
1826 0
1827 0
1828 0
1829 0
1830 0
1831 0
1832 0
1833 0
1834 0
1835 0
1836 0
1837 0
1838 0
1839 0
1840 0
1841 0
1842 0
1843 0
1844 0
1845 0
1846 0
1847 0
1848 0
1849 0
1850 0
1851 0
1852 0
1853 0
1854 0
1855 0
1856 0
1857 0
1858 0
1859 0
1860 0
1861 0
1862 0
1863 0
1864 0
1865 0
1866 0
1867 0
1868 0
1869 0
1870 0
1871 0
1872 0
1873 0
1874 0
1875 0
1876 0
1877 0
1878 0
1879 0
1880 0
1881 0
1882 0
1883 0
1884 0
1885 0
1886 0
1887 0
1888 0
1889 0
1890 0
1891 0
1892 0
1893 0
1894 0
1895 0
1896 0
1897 0
1898 0
1899 0
1900 0
1901 0
1902 0
1903 0
1904 0
1905 0
1906 0
1907 0
1908 0
1909 0
1910 0
1911 0
1912 0
1913 0
1914 0
1915 0
1916 0
1917 0
1918 0
1919 0
1920 0
1921 0
1922 0
1923 0
1924 0
1925 0
1926 0
1927 0
1928 0
1929 0
1930 0
1931 0
1932 0
1933 0
1934 0
1935 0
1936 0
1937 0
1938 0
1939 0
1940 0
1941 0
1942 0
1943 0
1944 0
1945 0
1946 0
1947 0
1948 0
1949 0
1950 0
1951 0
1952 0
1953 0
1954 0
1955 0
1956 0
1957 0
1958 0
1959 0
1960 0
1961 0
1962 0
1963 0
1964 0
1965 0
1966 0
1967 0
1968 0
1969 0
1970 0
1971 0
1972 0
1973 0
1974 0
1975 0
1976 0
1977 0
1978 0
1979 0
1980 0
1981 0
1982 0
1983 0
1984 0
1985 0
1986 0
1987 0
1988 0
1989 0
1990 0
1991 0
1992 0
1993 0
1994 0
1995 0
1996 0
1997 0
1998 0
1999 0
2000 0
2001 0
2002 0
2003 0
2004 0
2005 0
2006 0
2007 0
2008 0
2009 0
2010 0
2011 0
2012 0
2013 0
2014 0
2015 0
2016 0
2017 0
2018 0
2019 0
2020 0
2021 0
2022 0
2023 0
2024 0
2025 0
2026 0
2027 0
2028 0
2029 0
2030 0
2031 0
2032 0
2033 0
2034 0
2035 0
2036 0
2037 0
2038 0
2039 0
2040 0
2041 0
2042 0
2043 0
2044 0
2045 0
2046 1
2047 0
2048 0
2049 0
2050 0
2051 0
2052 0
2053 0
2054 0
2055 0
2056 0
2057 0
2058 0
2059 0
2060 0
2061 0
2062 0
2063 0
2064 0
2065 0
2066 0
2067 0
2068 0
2069 0
2070 0
2071 0
2072 0
2073 0
2074 0
2075 0
2076 0
2077 0
2078 0
2079 0
2080 0
2081 0
2082 0
2083 0
2084 0
2085 0
2086 0
2087 0
2088 0
2089 0
2090 0
2091 0
2092 0
2093 0
2094 0
2095 0
2096 0
2097 0
2098 0
2099 0
2100 0
2101 0
2102 0
2103 0
2104 0
2105 0
2106 0
2107 0
2108 0
2109 0
2110 0
2111 0
2112 0
2113 0
2114 0
2115 0
2116 0
2117 0
2118 0
2119 0
2120 0
2121 0
2122 0
2123 0
2124 0
2125 0
2126 0
2127 0
2128 0
2129 0
2130 0
2131 0
2132 0
2133 0
2134 0
2135 0
2136 0
2137 0
2138 0
2139 0
2140 0
2141 0
2142 0
2143 0
2144 0
2145 0
2146 0
2147 0
2148 0
2149 0
2150 0
2151 0
2152 0
2153 0
2154 0
2155 0
2156 0
2157 0
2158 0
2159 0
2160 0
2161 0
2162 0
2163 0
2164 0
2165 0
2166 0
2167 0
2168 0
2169 0
2170 0
2171 0
2172 0
2173 0
2174 0
2175 0
2176 0
2177 0
2178 0
2179 0
2180 0
2181 0
2182 0
2183 0
2184 0
2185 0
2186 0
2187 0
2188 0
2189 0
2190 0
2191 0
2192 0
2193 0
2194 0
2195 0
2196 0
2197 0
2198 0
2199 0
2200 0
2201 0
2202 0
2203 0
2204 0
2205 0
2206 0
2207 0
2208 0
2209 0
2210 0
2211 0
2212 0
2213 0
2214 0
2215 0
2216 0
2217 0
2218 0
2219 0
2220 0
2221 0
2222 0
2223 0
2224 0
2225 0
2226 0
2227 0
2228 0
2229 0
2230 0
2231 0
2232 0
2233 0
2234 0
2235 0
2236 0
2237 0
2238 0
2239 0
2240 0
2241 0
2242 0
2243 1
2244 0
2245 0
2246 0
2247 0
2248 0
2249 0
2250 0
2251 0
2252 0
2253 0
2254 0
2255 0
2256 0
2257 0
2258 0
2259 0
2260 0
2261 0
2262 0
2263 0
2264 0
2265 0
2266 0
2267 0
2268 0
2269 0
2270 0
2271 0
2272 0
2273 0
2274 0
2275 0
2276 0
2277 0
2278 0
2279 0
2280 0
2281 0
2282 0
2283 0
2284 0
2285 0
2286 0
2287 0
2288 0
2289 0
2290 0
2291 0
2292 0
2293 0
2294 0
2295 0
2296 0
2297 0
2298 0
2299 0
2300 0
2301 0
2302 0
2303 0
2304 1
2305 0
2306 0
2307 0
2308 0
2309 0
2310 0
2311 0
2312 0
2313 0
2314 0
2315 0
2316 0
2317 0
2318 0
2319 0
2320 0
2321 0
2322 0
2323 0
2324 0
2325 0
2326 0
2327 0
2328 0
2329 0
2330 0
2331 0
2332 0
2333 0
2334 0
2335 0
2336 0
2337 0
2338 0
2339 0
2340 0
2341 0
2342 0
2343 0
2344 0
2345 0
2346 0
2347 0
2348 0
2349 0
2350 0
2351 0
2352 0
2353 0
2354 0
2355 0
2356 0
2357 0
2358 0
2359 0
2360 0
2361 0
2362 0
2363 0
2364 0
2365 0
2366 0
2367 0
2368 0
2369 0
2370 0
2371 0
2372 0
2373 0
2374 0
2375 0
2376 0
2377 0
2378 0
2379 0
2380 0
2381 0
2382 0
2383 0
2384 0
2385 0
2386 0
2387 0
2388 0
2389 0
2390 0
2391 0
2392 0
2393 0
2394 0
2395 0
2396 0
2397 0
2398 0
2399 0
2400 0
2401 0
2402 0
2403 0
2404 0
2405 0
2406 0
2407 0
2408 0
2409 0
2410 0
2411 0
2412 0
2413 0
2414 0
2415 0
2416 0
2417 0
2418 0
2419 0
2420 0
2421 0
2422 0
2423 0
2424 0
2425 0
2426 0
2427 0
2428 0
2429 0
2430 0
2431 0
2432 0
2433 0
2434 0
2435 0
2436 0
2437 0
2438 0
2439 0
2440 0
2441 0
2442 0
2443 0
2444 0
2445 0
2446 0
2447 0
2448 0
2449 0
2450 0
2451 0
2452 0
2453 0
2454 0
2455 0
2456 0
2457 0
2458 0
2459 0
2460 0
2461 0
2462 0
2463 0
2464 0
2465 0
2466 0
2467 0
2468 0
2469 0
2470 0
2471 0
2472 0
2473 0
2474 0
2475 0
2476 0
2477 0
2478 0
2479 0
2480 0
2481 0
2482 0
2483 0
2484 0
2485 0
2486 0
2487 0
2488 0
2489 0
2490 0
2491 0
2492 0
2493 0
2494 0
2495 0
2496 0
2497 0
2498 0
2499 0
2500 0
2501 0
2502 0
2503 0
2504 0
2505 0
2506 0
2507 0
2508 0
2509 0
2510 0
2511 0
2512 0
2513 0
2514 0
2515 0
2516 0
2517 0
2518 0
2519 0
2520 0
2521 0
2522 1
2523 0
2524 0
2525 0
2526 0
2527 0
2528 0
2529 0
2530 0
2531 0
2532 0
2533 0
2534 0
2535 0
2536 0
2537 0
2538 0
2539 0
2540 0
2541 0
2542 0
2543 0
2544 0
2545 0
2546 0
2547 0
2548 0
2549 0
2550 0
2551 0
2552 0
2553 0
2554 0
2555 0
2556 0
2557 0
2558 0
2559 0
2560 0
2561 0
2562 0
2563 0
2564 0
2565 0
2566 0
2567 0
2568 0
2569 0
2570 0
2571 0
2572 0
2573 0
2574 0
2575 0
2576 0
2577 0
2578 0
2579 0
2580 0
2581 0
2582 0
2583 0
2584 0
2585 0
2586 0
2587 0
2588 0
2589 0
2590 0
2591 0
2592 0
2593 0
2594 0
2595 0
2596 0
2597 0
2598 0
2599 0
2600 0
2601 0
2602 0
2603 0
2604 0
2605 0
2606 0
2607 0
2608 0
2609 0
2610 0
2611 0
2612 0
2613 0
2614 0
2615 0
2616 0
2617 0
2618 0
2619 0
2620 0
2621 0
2622 0
2623 0
2624 0
2625 0
2626 0
2627 0
2628 0
2629 0
2630 0
2631 0
2632 0
2633 0
2634 0
2635 0
2636 0
2637 0
2638 0
2639 0
2640 0
2641 0
2642 0
2643 0
2644 0
2645 0
2646 0
2647 1
2648 0
2649 0
2650 0
2651 0
2652 0
2653 0
2654 0
2655 0
2656 0
2657 0
2658 0
2659 0
2660 0
2661 0
2662 0
2663 0
2664 0
2665 0
2666 0
2667 0
2668 0
2669 0
2670 0
2671 0
2672 0
2673 0
2674 0
2675 0
2676 0
2677 0
2678 0
2679 0
2680 0
2681 0
2682 0
2683 0
2684 0
2685 0
2686 0
2687 0
2688 0
2689 0
2690 0
2691 0
2692 0
2693 0
2694 0
2695 0
2696 0
2697 0
2698 0
2699 0
2700 0
2701 0
2702 0
2703 0
2704 0
2705 0
2706 0
2707 0
2708 0
2709 0
2710 0
2711 0
2712 0
2713 0
2714 0
2715 0
2716 0
2717 0
2718 0
2719 0
2720 0
2721 0
2722 0
2723 0
2724 0
2725 0
2726 0
2727 0
2728 0
2729 0
2730 0
2731 0
2732 0
2733 0
2734 0
2735 0
2736 0
2737 0
2738 0
2739 0
2740 0
2741 0
2742 0
2743 0
2744 0
2745 0
2746 0
2747 0
2748 0
2749 0
2750 0
2751 0
2752 0
2753 0
2754 0
2755 0
2756 0
2757 0
2758 1
2759 0
2760 1
2761 0
2762 0
2763 0
2764 0
2765 0
2766 0
2767 0
2768 0
2769 0
2770 0
2771 0
2772 0
2773 0
2774 0
2775 0
2776 0
2777 0
2778 0
2779 0
2780 0
2781 0
2782 0
2783 0
2784 0
2785 0
2786 0
2787 0
2788 0
2789 0
2790 0
2791 0
2792 0
2793 0
2794 0
2795 0
2796 0
2797 0
2798 0
2799 0
2800 0
2801 0
2802 0
2803 0
2804 0
2805 0
2806 1
2807 0
2808 0
2809 0
2810 0
2811 0
2812 0
2813 0
2814 0
2815 0
2816 0
2817 0
2818 0
2819 0
2820 0
2821 0
2822 0
2823 0
2824 0
2825 0
2826 0
2827 0
2828 0
2829 0
2830 0
2831 0
2832 0
2833 0
2834 0
2835 0
2836 0
2837 0
2838 0
2839 0
2840 0
2841 0
2842 0
2843 0
2844 0
2845 0
2846 0
2847 0
2848 0
2849 0
2850 0
2851 0
2852 0
2853 0
2854 0
2855 0
2856 0
2857 0
2858 0
2859 0
2860 0
2861 0
2862 0
2863 0
2864 0
2865 0
2866 0
2867 0
2868 0
2869 0
2870 0
2871 0
2872 0
2873 0
2874 0
2875 0
2876 0
2877 0
2878 0
2879 0
2880 0
2881 0
2882 0
2883 0
2884 0
2885 0
2886 0
2887 0
2888 0
2889 0
2890 0
2891 0
2892 0
2893 0
2894 0
2895 0
2896 0
2897 0
2898 0
2899 0
2900 0
2901 0
2902 0
2903 0
2904 0
2905 0
2906 0
2907 0
2908 0
2909 0
2910 0
2911 0
2912 0
2913 1
2914 0
2915 0
2916 0
2917 0
2918 0
2919 0
2920 0
2921 0
2922 0
2923 0
2924 0
2925 0
2926 0
2927 0
2928 0
2929 0
2930 0
2931 0
2932 0
2933 0
2934 0
2935 0
2936 0
2937 0
2938 0
2939 0
2940 0
2941 0
2942 0
2943 0
2944 0
2945 0
2946 0
2947 0
2948 0
2949 0
2950 0
2951 0
2952 0
2953 0
2954 0
2955 0
2956 0
2957 0
2958 0
2959 0
2960 0
2961 0
2962 0
2963 0
2964 0
2965 0
2966 0
2967 0
2968 0
2969 0
2970 0
2971 0
2972 0
2973 0
2974 0
2975 0
2976 0
2977 0
2978 0
2979 0
2980 0
2981 0
2982 0
2983 0
2984 0
2985 0
2986 0
2987 0
2988 0
2989 0
2990 0
2991 0
2992 0
2993 0
2994 0
2995 0
2996 0
2997 0
2998 0
2999 0
3000 0
};
%\addlegendentry{weizhi}
\end{axis}

\end{tikzpicture}


==> online_randomdetector.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.967797559291991,0.441274560091574,0.53581031550587}
\definecolor{color1}{rgb}{0.680418912779335,0.615149751467757,0.194054521114453}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\large Time $t$},
xmajorgrids,
xmin=0, xmax=3000,
xtick style={color=black},
xtick={1,1000,2000,3000},
xticklabels={$1$,$1000$,$2000$,$3000$},
y grid style={white!69.0196078431373!black},
ylabel={\large Detector value},
ymajorgrids,
ymin=-0.1, ymax=4.5,
ytick style={color=black},
width=6cm,height=5cm,
]
\addplot [semithick, color0]
table {%
1 1.65355906377534
2 0.935643451547165
3 1.08079615853229
4 1.07351467598393
5 1.07002076926127
6 2.90340586144678
7 2.70220702813563
8 2.84811466347627
9 2.95625365856361
10 2.06133796649782
11 3.28801759771312
12 1.92353741166599
13 2.80519110659149
14 2.12152654650653
15 2.03405831144802
16 2.96685514257388
17 3.74229561255719
18 1.84408335327633
19 2.8000159785275
20 3.65599640052299
21 3.52076500628036
22 3.38156227429748
23 1.82659185303811
24 2.50696418799805
25 2.52462263639988
26 3.3012497909798
27 2.9933884052072
28 2.49967975766147
29 4.17311849099023
30 2.22501553191215
31 3.36998188797408
32 2.41282400250236
33 1.96269293984906
34 2.47951390466416
35 1.47046410491803
36 2.56472973261444
37 2.80485755596287
38 3.19941228822493
39 2.05862199678481
40 2.31100867507831
41 2.28949693701945
42 2.7763302102473
43 2.87429678274757
44 2.90274483329579
45 2.02307576161217
46 2.4158499836372
47 2.91111098265065
48 2.4101082811136
49 2.46578671405827
50 2.0993782063845
51 1.31327998439977
52 2.67306565326249
53 3.96592079715747
54 2.2689459636853
55 1.16597072120114
56 1.17413183644447
57 1.25220108973535
58 1.03786411525707
59 0.941064963526231
60 1.0028002135815
61 0.841435732748182
62 1.0473374375055
63 0.923315904258503
64 1.05591499615604
65 1.09036270501319
66 1.17805545161332
67 1.33692052302157
68 1.03409813730144
69 1.2313434671073
70 1.11328319979456
71 0.825658284660435
72 1.23403628432199
73 1.0504512028625
74 1.21275837975618
75 1.03689015291501
76 1.14306975304916
77 1.43739767535777
78 1.20221516428003
79 1.17831156070637
80 1.14598256877038
81 1.07352416330064
82 1.1000628514291
83 1.18278094997874
84 1.03902588954274
85 1.08825608818236
86 1.16003744106686
87 0.901622971509283
88 1.17897167369206
89 0.835242376197422
90 1.15307722667403
91 1.09387118090246
92 1.37792448658047
93 1.1948397010209
94 1.33708999836099
95 1.02099235803842
96 0.784025133132843
97 1.11108349953791
98 1.07975550660433
99 1.03410053342925
100 1.00321906925303
101 1.04183968674077
102 1.00575927362969
103 1.15006535186893
104 1.04969740065431
105 1.23786392182246
106 0.852704297853788
107 0.970947134414954
108 1.10635233889679
109 1.11473779518092
110 1.07788866600888
111 1.01154869557536
112 1.38107465881302
113 1.25335763150052
114 1.10429683066642
115 1.33870987826457
116 1.23532778745062
117 1.10481727179634
118 1.03476581192189
119 1.08292529138453
120 1.13573930693746
121 0.991776100097718
122 1.2907981891289
123 0.904103459643843
124 1.17742301161954
125 1.02260337004145
126 1.13671822999904
127 1.02770678493476
128 1.33859779295997
129 1.1631632199961
130 1.00867304270533
131 1.05662232702795
132 0.965136261847585
133 1.11595923035668
134 1.45139346933361
135 0.959652103388869
136 1.07654465359374
137 0.803971726819425
138 1.06201747718491
139 1.04087607623443
140 1.14940940964321
141 1.02151802378569
142 1.07073485785672
143 1.17950524004316
144 1.06235002807308
145 1.10338831244534
146 1.04949582593731
147 1.21906902140279
148 1.24796814852524
149 1.04524621036679
150 1.20174173629135
151 0.985737059401673
152 1.10050782295874
153 1.09146388470754
154 1.02688266456457
155 0.79732645836671
156 1.28218436145073
157 1.21231079958977
158 0.992848557025853
159 0.918343243195104
160 1.05230004846143
161 1.42835032451786
162 1.05480780083744
163 1.22891279152281
164 0.818807174568673
165 1.23915426606925
166 0.765426700478444
167 1.07820158630494
168 1.0036560918252
169 1.12529818641539
170 0.773308495420842
171 1.2104203515303
172 1.15955131865042
173 1.12989458582985
174 1.06054569548885
175 1.08115100329088
176 1.09303329571139
177 1.05416659155068
178 0.860656342568261
179 1.13520436647795
180 1.01602513367784
181 1.01967273283855
182 1.01193682088271
183 1.00401667963364
184 1.19780907519889
185 0.885330297155178
186 1.08002631588196
187 1.01520938868419
188 0.824658991399361
189 1.03411496484712
190 0.953109488752638
191 1.06486793673361
192 0.995766568209733
193 1.25480652916577
194 1.03500378539181
195 1.15338208537214
196 1.02539761184944
197 0.962616323716521
198 1.02105201033311
199 1.17512172636385
200 0.826854831297919
201 1.24038484638922
202 1.0327710662652
203 1.27462329994452
204 1.08916240830832
205 1.015193941491
206 1.16098001151774
207 0.856912809544052
208 0.957456883879291
209 1.04030141732661
210 1.19656245008185
211 0.862454518860743
212 0.981375531562248
213 0.980890142801832
214 1.29380213994088
215 1.27872352142372
216 0.990783054046454
217 0.981776742454091
218 1.1165024960553
219 0.837233715561321
220 1.13022583363891
221 1.06463689659261
222 0.873094492334577
223 1.16705368760948
224 1.05272866834616
225 0.795077516374625
226 1.46256233861514
227 0.960926945299405
228 1.17261149649831
229 1.36113247297585
230 1.18839491874939
231 0.877022286977977
232 0.945470051414393
233 0.989781150686304
234 1.19565773649724
235 1.40160571845359
236 1.19019744400562
237 0.997527556426245
238 1.20071287173972
239 1.18270463407944
240 0.976087412909504
241 0.921360423261084
242 1.09332539346034
243 1.23614382104027
244 0.81537097846406
245 1.14875617428263
246 0.957314665887806
247 1.11909686134647
248 1.01939577378339
249 0.967299807981773
250 1.48194956984017
251 0.980939781247444
252 1.15462144258512
253 1.0586871127491
254 1.22650727862536
255 1.03302711625641
256 1.15173743558626
257 0.917747883133751
258 1.17125900347911
259 1.27541813561216
260 0.887797289367143
261 1.18611058641513
262 1.07450781681897
263 1.06537127070773
264 0.926650500379432
265 1.19768188952725
266 1.12004872404431
267 0.940196618966873
268 1.23550471249352
269 1.20743165484529
270 1.31266256696765
271 1.04798290863594
272 1.22669689137955
273 1.13240182095141
274 0.95196252730313
275 0.983030143183723
276 0.999376592651437
277 1.09294993415381
278 1.10294602228783
279 0.977480545916393
280 0.915226661557608
281 1.13741556906859
282 1.15618823274817
283 1.04494118265007
284 0.970469887486003
285 1.07303671740283
286 1.14408607562961
287 1.19328820092867
288 0.884284425003621
289 0.731020814567389
290 1.38740698336934
291 0.872872111736443
292 1.03098148497596
293 1.37548139500214
294 0.964082606665753
295 0.84314703720819
296 1.28244890403934
297 1.04024111982715
298 0.957571959906694
299 1.12561816955829
300 0.700783875285673
301 0.897029417701792
302 1.27708997192608
303 1.02531966581531
304 1.14567349047905
305 1.0952848231189
306 0.982259436717793
307 0.966629235711076
308 0.886683814120365
309 0.964794867676231
310 1.05108003933407
311 1.1804448583219
312 1.03685636263284
313 1.21078723097779
314 0.904753452400441
315 0.896431342426033
316 0.862724912272337
317 1.08240637810329
318 1.20177452006017
319 1.0865863503369
320 0.910073095177679
321 1.151711315275
322 1.30185145014036
323 0.944683549010059
324 1.06719508577772
325 1.56531175865375
326 1.39230163327539
327 1.127840088682
328 0.947703219668953
329 1.33138848104075
330 1.38965614436277
331 0.967197718102809
332 1.21039493372277
333 0.873038512130804
334 1.15188979514506
335 0.977650471423371
336 1.12985717442194
337 1.07830651254728
338 1.08539220954026
339 1.04852485002328
340 1.1778208085194
341 1.02109231785293
342 1.2073004264066
343 1.45495784346943
344 1.10952120692121
345 0.93497165380537
346 1.00501148117095
347 1.07274055888568
348 1.38281455676944
349 0.886173185118512
350 1.04263224858486
351 1.10969313070022
352 0.95442701447189
353 1.01701339476091
354 1.00589338425781
355 1.16776669024586
356 1.12312702555494
357 1.11339670633999
358 0.91616173150228
359 1.06903817485456
360 1.06129389447298
361 1.11679882754148
362 1.06150146296166
363 1.37763849057053
364 0.963565412785673
365 1.13397237399665
366 1.29155587029539
367 1.00844937157521
368 1.3321839399971
369 0.91965187374903
370 1.00330555798037
371 1.03731293071261
372 1.19534052350932
373 1.1696612731043
374 1.34397695681748
375 0.905098015135065
376 1.13830122098269
377 1.39656282708581
378 1.09526234721561
379 0.977310971690695
380 1.38364174040346
381 1.04072460430341
382 1.10481380853482
383 1.31372383920849
384 0.98990242259969
385 1.07816057859244
386 1.21365526546656
387 1.33878002503792
388 1.20850645863893
389 1.10390701966142
390 0.968807415776004
391 1.16708922591729
392 1.19787264520395
393 0.841856701147214
394 0.730751934364179
395 1.10116429715426
396 1.0430523398738
397 1.35560824093827
398 0.958187778909706
399 0.979652465544656
400 0.971934624195976
401 1.04478894063218
402 0.985162228775275
403 0.995831800185801
404 1.19901679316432
405 0.91011167315688
406 1.08832598771489
407 0.864973420396134
408 1.24961523657091
409 1.30617443829036
410 1.20989887513327
411 0.878303090389311
412 1.10044161354385
413 1.12081838144356
414 1.05166496121026
415 1.20411965152839
416 1.19042932664016
417 1.02582285858632
418 1.06875417318266
419 1.04334050589489
420 0.848597206924533
421 1.13992396599795
422 1.08447173775969
423 1.3868495048551
424 1.21601764125422
425 1.16736395213656
426 1.20179608905755
427 0.996210634309855
428 1.02289532835401
429 1.28991022485574
430 1.07885754658053
431 1.01776873117379
432 1.0371729325706
433 1.08224082983279
434 1.17863717301119
435 1.33709488993785
436 1.3440846969375
437 1.0549685063199
438 1.01046815197091
439 1.01585529316896
440 1.12624193296467
441 1.22307683952645
442 1.27459987391635
443 1.22380375329735
444 1.2175721372563
445 1.14974675845617
446 1.0639347722166
447 0.909012928717642
448 1.00505507839757
449 1.22378631519586
450 1.15952817429494
451 0.970049879379103
452 1.24770236527333
453 0.96722583474458
454 0.819175187948652
455 1.0035824682646
456 1.17808813937144
457 0.908105244412952
458 1.12477182293978
459 1.06912954559923
460 1.04877771789253
461 1.12083969561368
462 1.15282139976303
463 0.892273955957347
464 1.06245116392198
465 0.895832468295715
466 1.02476009833326
467 1.12115688298287
468 0.956892510078832
469 1.18862564616107
470 1.18331528315847
471 1.04280973175832
472 1.0177311242665
473 1.29721500280424
474 1.41134061606219
475 0.921551479701681
476 1.16532367047541
477 1.31621079878373
478 1.04867861532336
479 1.14885380190363
480 0.982055065561487
481 1.24881271067055
482 1.05065437014533
483 0.984067487970801
484 0.918367235526781
485 1.14182973612851
486 1.04949274266208
487 1.03312009345355
488 1.15447669556053
489 0.879666871145663
490 1.02830945038458
491 0.920862690244334
492 1.06677402498784
493 1.19888365050298
494 1.02245013324323
495 0.965028939529906
496 1.11840106551316
497 0.953052346736793
498 1.35687638839135
499 1.10145114801169
500 0.980116325469625
501 0.973175028096814
502 1.31505548489839
503 1.01593947144475
504 1.28696823746825
505 1.10439405765428
506 1.0380719369541
507 1.28511525361287
508 1.07262936429751
509 0.952196017688508
510 1.25121551902935
511 1.00342591099283
512 1.26684185399002
513 0.963835096222088
514 0.776576992098581
515 0.92231227916534
516 1.00782538321427
517 1.05788486084686
518 1.35081419747354
519 1.11118578975903
520 1.36635202222183
521 1.11129775953368
522 1.13400992147492
523 1.00906666779607
524 1.00965006675405
525 1.20728978993729
526 1.13793286662475
527 1.21464615765826
528 1.00760309041048
529 1.0086881606561
530 1.18475838034523
531 0.845147661241875
532 0.864363591638357
533 1.32463981349408
534 1.17246611281576
535 1.09494473631722
536 1.07691665022232
537 0.999727270386491
538 1.06907815167426
539 0.944613323218647
540 1.01589733266425
541 0.893764407737748
542 1.14640180398126
543 1.10367048974662
544 1.02343410946854
545 1.12584884811688
546 0.970679456597875
547 1.01816349272939
548 0.855904204448627
549 0.94095798290324
550 1.11093059064323
551 1.22251060844404
552 1.27528507715695
553 0.91483170713136
554 1.11855236949425
555 1.39205423033216
556 1.0059084186269
557 1.1452627593373
558 0.989183322200158
559 1.12734232779792
560 0.990572410042921
561 1.32463684667025
562 0.776014893869114
563 1.08109472343825
564 0.918085622052235
565 1.22895428075238
566 0.923567799696235
567 1.20606612164368
568 1.23373655781239
569 1.43028976072899
570 1.30949791453314
571 1.35983018858801
572 1.2236341043783
573 1.41577886941964
574 1.10151561425188
575 0.920262278617445
576 1.37143032701599
577 1.11960852529318
578 1.10973267034765
579 0.982096174712607
580 0.96704762161477
581 1.08193228249444
582 1.077047916867
583 0.954827629655574
584 1.31680588010231
585 0.874948828062684
586 1.08602661059823
587 1.15757993038461
588 0.957816403182764
589 0.859035360363292
590 1.09983607130697
591 1.11667504121118
592 1.32145696599135
593 0.95421377978187
594 1.1732123367195
595 1.21976164641556
596 1.4052715977204
597 1.03903757867584
598 1.28059415667732
599 1.1846165504118
600 1.29306229494211
601 1.02536955911487
602 0.945042026265316
603 0.973564616252303
604 1.29009604759819
605 1.24438301908926
606 1.23111052783248
607 1.1331498003055
608 0.943548686067907
609 1.00059732217269
610 1.09089683395693
611 1.29925437066661
612 0.908434481837033
613 0.999876836049633
614 1.00372540541516
615 0.916339850983525
616 1.22735399234487
617 1.21901430506677
618 1.05295314513231
619 0.936258588679336
620 0.928468011663588
621 1.05234648529527
622 0.935468578579394
623 0.955386704764018
624 0.976227369002164
625 1.13241930180711
626 1.01650697254431
627 1.23084525604503
628 0.954251971753607
629 1.02594737322852
630 1.11842033222758
631 0.950831348114874
632 0.995866015035071
633 0.944535853246693
634 1.01406438331114
635 1.29635093833171
636 1.03176250921387
637 0.874490183183772
638 1.25889211660554
639 1.03087755089994
640 1.14964144141625
641 1.12138018847743
642 0.919289738715444
643 0.872682917431254
644 0.818127642887448
645 1.03355201981671
646 1.30267892992073
647 0.940126597933799
648 1.05149715766258
649 1.30366144113669
650 1.20541650357982
651 2.35126741532902
652 3.37049117126633
653 3.04096582143914
654 2.596982889378
655 2.96444843700259
656 2.81472515393774
657 2.89903351092427
658 1.86606251586632
659 1.70679199570573
660 2.72125874542116
661 2.65637356523598
662 2.30767410005095
663 3.01901862661131
664 2.01890483401652
665 2.13765812419357
666 2.20685642021329
667 3.29330632915229
668 2.04529554500269
669 3.96543530479108
670 3.64995971029238
671 1.53785913143973
672 2.48585304642297
673 2.58112592646936
674 2.04650649409089
675 2.61924652053696
676 2.87793478951478
677 2.50678155841099
678 2.6062288049724
679 2.38175117583772
680 2.1893075877144
681 2.54820302410093
682 1.92021185358747
683 2.7996113791871
684 4.40156046745242
685 3.17984460915808
686 2.3790446807835
687 3.731015079881
688 2.94109970298961
689 2.26367443625024
690 4.29571318703534
691 2.4773935294691
692 3.68514082270583
693 2.50804849990972
694 2.73145718836805
695 2.75784304381773
696 2.57498223014174
697 2.0634548801156
698 2.33597428640348
699 3.2178828519624
700 1.24574732367078
701 1.00018329456704
702 1.29462536746187
703 1.21788689028876
704 1.04775815553278
705 1.10551372248521
706 1.17095077004941
707 1.31363205683937
708 1.0981912549858
709 1.18645517384418
710 1.04757194255909
711 1.19541146450424
712 1.15086528237139
713 1.05327853369632
714 0.910589071122372
715 1.13574674010563
716 1.19230475291959
717 1.27363492628486
718 1.11491752145137
719 1.20040432036966
720 1.13949108428708
721 1.18847004881297
722 1.24160453827429
723 0.899822586774947
724 0.874059913456609
725 0.928919295597134
726 1.49171739039301
727 0.808531183178778
728 1.24109412458109
729 1.10327472242185
730 0.935918838593983
731 0.900998467352312
732 1.06207315682383
733 0.937190773832593
734 1.24341744580565
735 0.983590840175965
736 1.2264320010728
737 1.05973020691383
738 1.01898380690385
739 1.21964174767989
740 1.06478529854448
741 1.12523568557807
742 1.00794560113044
743 1.07556097665234
744 1.14776760203287
745 0.884580344966393
746 1.08059387507713
747 1.15859019211984
748 0.946690697741939
749 0.929151939867014
750 1.02296128246065
751 0.871131844893409
752 1.07445237347349
753 1.04526874142462
754 1.18087183844076
755 0.935917373734209
756 1.15866778718952
757 1.26946921889597
758 1.11015054041906
759 1.18398132661746
760 0.850580128612711
761 1.04752658995742
762 1.29210928918049
763 1.35483585688598
764 1.35356228949076
765 1.31094435148405
766 1.21164423497444
767 0.904792333447814
768 1.04343438912329
769 1.13012831291823
770 1.04184242113892
771 1.21902375559912
772 1.04285796309707
773 1.15229866178723
774 1.2505891361242
775 0.985093652283296
776 1.39080021388504
777 0.971938657214378
778 0.857931243289574
779 0.813673201747364
780 1.22773599968851
781 0.95221320037194
782 0.927170321557847
783 1.04391848268201
784 0.917714678631479
785 0.902256696606985
786 0.983796220629792
787 1.11580536957681
788 1.21392334731204
789 0.845369773235015
790 1.10851545088738
791 1.06867976899268
792 1.03282919270293
793 1.28780585375629
794 1.02427636610623
795 0.872627370010715
796 0.893391366930521
797 1.0819080067293
798 0.888268068728349
799 1.06060700536265
800 0.853853179675017
801 0.950767489642255
802 0.884535515290473
803 0.905409465357266
804 1.0554083271768
805 1.06868268486295
806 1.09689183415618
807 1.13466205440523
808 1.50851632700658
809 1.08116515280126
810 1.39583504366543
811 1.24238177957738
812 1.02504974435296
813 1.09564762602852
814 1.06212947789172
815 0.886282042076634
816 1.09541258600862
817 1.3666501829102
818 1.08333056947447
819 1.26907710793384
820 1.11912011245571
821 1.20291064586452
822 1.32400821776227
823 0.908047044952608
824 0.883387088692172
825 1.27147943608031
826 0.980865022882759
827 0.944164545671766
828 1.07202974283203
829 1.1907735257207
830 1.12275145363824
831 1.2843809499691
832 1.07004882554347
833 1.18244365374933
834 1.13860696078249
835 0.921770190776656
836 0.990169719366586
837 0.953596148691268
838 1.02954011601438
839 0.926221256062857
840 1.21171529165692
841 1.0142924651572
842 1.090106278741
843 1.36895995150432
844 1.35576776324081
845 1.14387340418692
846 1.22428586775309
847 1.28058153894456
848 1.02380935064846
849 0.936015070137435
850 1.07899416723808
851 1.18292357993806
852 1.11636154810356
853 1.21491863140435
854 1.07092915154095
855 1.02387195246883
856 1.01085845897454
857 1.10920198973614
858 1.29063349887513
859 1.06299507074743
860 1.00775655399194
861 1.00690291002362
862 1.20073583807211
863 1.11233009676347
864 1.03251203452986
865 0.901364910011939
866 1.14022218153407
867 1.17780328582386
868 0.969774900507781
869 0.944935696387427
870 1.20408998534849
871 1.27642453903476
872 1.30325421659729
873 0.894371375477162
874 1.12652493159346
875 1.41945900822344
876 1.18041425732395
877 1.18107814325986
878 1.15887770834178
879 1.15863961493608
880 1.00695018260626
881 1.17341958434531
882 0.999780440077261
883 1.17914741314119
884 0.653176330735594
885 1.11310272201656
886 1.25393812432447
887 1.12057195480428
888 1.05266446903041
889 1.09177398814012
890 1.0927257310724
891 1.0958566958818
892 1.32024616419029
893 1.12126177441831
894 1.0389151990062
895 0.939719740436247
896 1.48875311356589
897 1.16758107462496
898 1.44313545665093
899 1.11210016258095
900 1.33792625086274
901 1.08241065310644
902 0.929765998919412
903 1.20793353178567
904 0.863021187776313
905 1.00792372658937
906 1.00590493326636
907 1.0835638163576
908 1.21037576773189
909 1.12527122847349
910 1.02999993843988
911 1.05165964552981
912 1.2225546217186
913 1.15445001314364
914 1.12715295248939
915 1.02179481005843
916 1.09818781505453
917 1.21541979753618
918 1.2274071686311
919 1.12344983963186
920 1.11216428137397
921 0.963605951514826
922 1.34694685087732
923 1.04218974864663
924 1.22826324843724
925 0.938038166586546
926 1.18195933228102
927 1.08053188449794
928 1.12125654975523
929 1.15790581857094
930 0.982541535118888
931 1.18329809451323
932 0.885765444863028
933 1.2118491695907
934 0.786268002243813
935 0.904094351784116
936 0.947670329822806
937 1.16043490396641
938 0.878804576453961
939 0.988298055366962
940 1.10180071806685
941 0.921810116398395
942 0.875704269989637
943 1.2653434678225
944 1.01752299302343
945 1.00837232318744
946 0.916114800502091
947 1.3534351019154
948 0.8539526667053
949 1.16370644400966
950 1.13779264808704
951 1.07371693316555
952 0.871688188840662
953 1.05497718518819
954 1.08793447206061
955 1.01580550091584
956 1.14904728192678
957 1.01356804019081
958 1.0786692345913
959 1.06348856956829
960 1.11629013606389
961 1.19183634475879
962 1.04978070190598
963 1.1449003380004
964 1.13467447060471
965 1.14993893367619
966 1.27071798734941
967 0.840013427568426
968 1.05067827674561
969 1.20462471670249
970 0.938563843811619
971 0.923954861897003
972 1.14260544194186
973 1.21739844840471
974 1.14581607406969
975 1.19540662031683
976 1.14048149001452
977 1.50940368581857
978 1.15136447848139
979 1.23746017638757
980 0.928930941218547
981 1.28653516795893
982 0.878284719941833
983 1.09129240008178
984 0.95873968643525
985 0.827299696922077
986 1.09333244867449
987 0.928566610284372
988 1.09719289130735
989 1.10151187780759
990 1.27150706435259
991 1.41426912546694
992 1.14194936036171
993 1.08818417859038
994 1.12030009101303
995 1.10746585942025
996 1.01960341292646
997 0.795467621871523
998 1.28327948355079
999 1.16131999408323
1000 1.12435378848032
1001 1.17485822799039
1002 0.98495718410278
1003 1.0082158023659
1004 1.35904001258834
1005 1.38919248461878
1006 0.95926128999183
1007 0.939212487781769
1008 0.94661942104191
1009 1.16212902615583
1010 0.735241502276907
1011 1.26885943431364
1012 1.11603394018981
1013 1.11264689443283
1014 1.20787604328878
1015 1.1264129320635
1016 1.02387097699584
1017 1.11024453816744
1018 1.04944812043351
1019 1.43635842715831
1020 1.28819001498881
1021 1.04571603271612
1022 1.13290817832187
1023 1.17968327358191
1024 1.32771334580307
1025 0.934893364032593
1026 1.28767487031916
1027 0.93851051978558
1028 1.00304207143788
1029 1.15988147860261
1030 1.15760917421451
1031 0.821680583037762
1032 1.11153440583088
1033 1.14316100935633
1034 1.13488488780527
1035 0.884233540765579
1036 1.14249918894857
1037 1.12438912666395
1038 0.98661599664176
1039 1.04786494161875
1040 1.04127961680951
1041 0.945313869392379
1042 0.975372095696587
1043 1.24491988819249
1044 1.15594603979936
1045 1.33667554827499
1046 1.01030493377244
1047 1.43133063957898
1048 1.37715851900161
1049 1.12350903990523
1050 0.92670913493175
1051 3.1030772278618
1052 2.14060623974683
1053 2.2804590794902
1054 2.89904320653047
1055 2.39767024484192
1056 2.19480533321799
1057 2.93860422547315
1058 2.76166154099693
1059 3.02008322909713
1060 2.82352736701314
1061 3.31431531507297
1062 2.10445222207591
1063 2.27623690914642
1064 3.39297535476768
1065 2.72946685506368
1066 3.67993236880216
1067 2.62808358499954
1068 2.84554657904493
1069 2.19484018777866
1070 2.91284094621257
1071 2.40102835061623
1072 2.22360858475632
1073 1.9340583342309
1074 3.52427177352351
1075 3.28505965449306
1076 2.05887924094147
1077 2.65702016546474
1078 3.24553475319027
1079 2.28936106013767
1080 3.54728256559721
1081 3.78756145361745
1082 2.2552841855843
1083 1.72783122658578
1084 2.87278054251952
1085 2.44649602737189
1086 3.85993470199726
1087 2.97658880442137
1088 3.40564071340245
1089 2.80209757496888
1090 1.91279035530405
1091 2.97224775083223
1092 2.87189934265995
1093 2.63439778861695
1094 3.57397191850578
1095 1.90505308588289
1096 2.05744339169769
1097 2.982026771253
1098 2.54595471108674
1099 3.75543334747173
1100 1.27411031573542
1101 1.06056450289728
1102 1.08826085349937
1103 0.878395346585412
1104 0.959605184089948
1105 1.23816562977964
1106 0.986637936511294
1107 0.845183105165785
1108 1.0461960040412
1109 1.10818245665162
1110 1.05626352776824
1111 1.18645499442066
1112 1.08604219115989
1113 0.867466278477849
1114 0.954049380644443
1115 1.04600539537007
1116 1.26793360535696
1117 1.3546624269302
1118 1.16549503973626
1119 0.917993427438461
1120 1.03350640035643
1121 1.043174154431
1122 1.25145984677008
1123 1.07641750201287
1124 1.37555158773328
1125 1.16895969207505
1126 1.05783959440333
1127 1.09151885008547
1128 0.972218652250409
1129 0.881907858523837
1130 1.02597709650575
1131 0.861565321595381
1132 1.15673409979983
1133 1.09402314818236
1134 0.923666152472907
1135 0.885793481026545
1136 1.0028089831024
1137 1.01043991973793
1138 0.972397969872435
1139 1.05220940387636
1140 1.20169003794665
1141 1.00170964385125
1142 0.985198451489906
1143 1.04080517111221
1144 1.12540300144025
1145 0.931518290778856
1146 0.895369287059568
1147 1.24221752561493
1148 1.11690704909289
1149 1.00741041050133
1150 1.15346021367938
1151 0.97734807021319
1152 1.07134900729826
1153 0.932831847374762
1154 1.18002777333125
1155 0.950759720608142
1156 1.40508826784518
1157 1.14826087175493
1158 1.22090203644051
1159 1.33675761420315
1160 1.01116561117526
1161 1.07686915917774
1162 1.05865989118435
1163 0.972579986536209
1164 1.04351701298433
1165 1.12315256053192
1166 1.00273721616563
1167 0.931210493123177
1168 1.10751522410592
1169 1.21992302903025
1170 0.896059405533813
1171 0.892654548798453
1172 1.17972465914341
1173 1.00628828266668
1174 0.970842044686007
1175 0.974558101960355
1176 0.923673451342117
1177 0.980313286658638
1178 1.19927846147278
1179 1.53977055810953
1180 1.28482186608811
1181 1.50401412874929
1182 1.25184940118947
1183 1.06333702617468
1184 1.20525055724975
1185 1.05931715894314
1186 0.959277140144156
1187 1.23469440552192
1188 1.41583564242765
1189 0.800657421546583
1190 1.2599743815406
1191 1.25060779842775
1192 1.14541266085694
1193 1.22913801666918
1194 0.97159053072175
1195 1.0265977104409
1196 0.870526874799139
1197 1.17297719107194
1198 0.986369996710017
1199 1.1779517996556
1200 0.972151986777338
1201 1.23904126335287
1202 0.971999953687371
1203 1.39393611354776
1204 1.24804066561797
1205 1.21741328625767
1206 1.11920778000803
1207 1.09377853161303
1208 1.53000951176441
1209 0.970363570668389
1210 0.995750292958381
1211 1.25025991977036
1212 0.831953060470962
1213 1.15176668832414
1214 1.42902299665432
1215 1.15764506756144
1216 1.37632848654436
1217 0.941697230430673
1218 1.08246449076788
1219 0.956815380281403
1220 0.818808479812977
1221 1.02653483241234
1222 1.20746474026227
1223 0.985652765037407
1224 0.80529589560481
1225 0.932898869734772
1226 0.920798919874938
1227 0.874279619653516
1228 1.07230663192814
1229 1.30531034104701
1230 1.04116784618926
1231 1.10503177207443
1232 1.11262148803566
1233 0.899232055522164
1234 0.974727896769911
1235 1.10115618536631
1236 1.08718897895139
1237 1.13081341574855
1238 1.17521997460076
1239 0.797824423230374
1240 1.38359028063941
1241 1.61565645171389
1242 1.2993299825035
1243 1.10640855665123
1244 1.05605333122819
1245 1.00741067602982
1246 1.01649795420583
1247 1.15939020965851
1248 1.03482548689464
1249 1.03607207408195
1250 1.40701274124177
1251 1.21131584297841
1252 1.2189287536034
1253 1.1377366409481
1254 0.943509543834858
1255 0.919991198249889
1256 0.898679697735694
1257 1.03621496439826
1258 1.22681661609669
1259 0.940303805177189
1260 1.05029539288011
1261 1.02563046620739
1262 1.05039133896321
1263 1.19360210115295
1264 1.08357826270512
1265 0.970025992778529
1266 1.15531280994602
1267 1.03439515903743
1268 1.1922403155054
1269 1.00979275785468
1270 0.938465862371867
1271 1.06703881566663
1272 1.06661286421592
1273 1.19119014520197
1274 1.32457011662105
1275 0.985757850931704
1276 0.877372718442331
1277 1.17391946304324
1278 1.18454975969372
1279 0.937021813985414
1280 0.934679326465645
1281 0.984304837705668
1282 1.02046084162469
1283 0.963927815113995
1284 1.01633986363031
1285 1.3495614316649
1286 1.09438794085769
1287 1.28262233343587
1288 1.11617920311261
1289 1.40303961341391
1290 1.21728809329193
1291 1.14779052155013
1292 0.960095299969182
1293 0.900513766756962
1294 1.14844958305074
1295 0.961418990636822
1296 0.951151212329583
1297 1.20661937988887
1298 1.19299664792954
1299 0.941375775400639
1300 0.965217921973258
1301 0.830397514312919
1302 1.15528028671607
1303 1.3408817836551
1304 1.01923821857226
1305 1.28784798329943
1306 1.13461766339685
1307 1.30395194168132
1308 1.15622397937412
1309 1.48316333328918
1310 1.11266256767825
1311 1.41354579529902
1312 1.02820990863442
1313 0.99195370950672
1314 1.00797773197092
1315 1.19983857362345
1316 1.19129507273791
1317 0.969468973058677
1318 1.02441409066596
1319 0.923150591918746
1320 1.09943215269516
1321 1.33358699653046
1322 1.20219203665092
1323 1.32805898811957
1324 1.1015939214259
1325 1.22229018753939
1326 1.30139311315959
1327 1.05155038379772
1328 1.14805718965395
1329 1.52175714513969
1330 1.1584416485129
1331 1.0848239156492
1332 1.46556299920015
1333 0.94384957980226
1334 1.06719942404887
1335 0.864655453267778
1336 0.937715498286443
1337 0.825135987883544
1338 0.909554384961803
1339 1.38599444608443
1340 0.819670589976033
1341 0.819677149556573
1342 1.3958450844257
1343 1.03225152125783
1344 1.04987550236916
1345 1.06091815436529
1346 1.35676414690294
1347 1.08206232441082
1348 1.14328029779237
1349 0.894532158084405
1350 1.02941211419465
1351 1.30100573208805
1352 1.41287358386236
1353 0.984100693425882
1354 1.13178014229748
1355 1.08885984960091
1356 1.14131294979375
1357 1.17334674449406
1358 1.23261627928944
1359 1.13337121181399
1360 1.05698299688202
1361 0.845141907756597
1362 0.941907929319802
1363 1.20759590768469
1364 1.1557365484884
1365 1.19809037072801
1366 0.8446074507976
1367 1.33703000780931
1368 1.11380179127684
1369 1.2509850453652
1370 1.2112854592726
1371 1.40473071630539
1372 1.37267162955116
1373 1.08563118617792
1374 1.07966968896204
1375 1.01792540615279
1376 1.16678514727133
1377 1.43305816176246
1378 1.17082777967107
1379 1.15353152948393
1380 1.41826081450148
1381 1.12039411950167
1382 1.30106446027488
1383 1.0013134288796
1384 1.03925280096804
1385 1.45028152009587
1386 1.00177173716834
1387 1.34148758495377
1388 1.25647315552425
1389 0.956744249053528
1390 1.25507064202839
1391 1.0420092232147
1392 1.20158705998899
1393 1.28774217071836
1394 0.858193452949921
1395 0.972274644921925
1396 0.934865841881424
1397 0.95512030132269
1398 1.28110191906998
1399 1.18935617652546
1400 1.00580709528935
1401 0.868764453116165
1402 1.02001443197805
1403 1.37042853579148
1404 1.10279827112355
1405 1.19571802605036
1406 1.11419169475528
1407 1.13111630351655
1408 1.02543325327733
1409 0.821900154147199
1410 1.35561915384975
1411 1.06717277505623
1412 0.886665953221394
1413 1.08460484335124
1414 1.14197941441054
1415 1.19415302565957
1416 1.19357258892625
1417 1.0693144592759
1418 1.07558496360051
1419 0.969706202291529
1420 1.08975615405931
1421 1.38464819745886
1422 0.992086072571471
1423 1.10941453702588
1424 1.19031880440269
1425 0.990478990863832
1426 1.23500315906482
1427 0.929069076752747
1428 0.687563519676247
1429 1.03877169490541
1430 1.03273476201962
1431 1.01983518278294
1432 1.29688950203349
1433 1.02101698247778
1434 1.10604631380918
1435 1.2697667079421
1436 1.05214330975126
1437 1.03600806694605
1438 1.20085734082448
1439 1.33883123061387
1440 1.06807485908705
1441 1.10013856823875
1442 0.923395929474492
1443 1.16666931767265
1444 1.25605965553383
1445 1.26216363338299
1446 1.01044881824305
1447 1.13886321333101
1448 1.14706035113886
1449 1.05111360134869
1450 0.875423600604786
1451 1.33856328998649
1452 1.08798472953053
1453 1.15218106887167
1454 0.874756009568822
1455 0.85804272323188
1456 0.908711297691938
1457 1.05631950176514
1458 0.913001950754886
1459 0.879964933956739
1460 0.92103289663989
1461 1.05868954154291
1462 1.19964411784648
1463 1.21005335975642
1464 1.45539212152503
1465 1.38611587048178
1466 0.978034431076562
1467 0.967974491221169
1468 0.931002853349356
1469 0.959122216354326
1470 1.21693980281313
1471 1.1890921397212
1472 1.24164351813413
1473 0.98113276766162
1474 1.02737974784377
1475 1.09338860538182
1476 1.05525620845131
1477 1.08883558197641
1478 1.19416449878628
1479 1.15600569313419
1480 1.31619796980536
1481 1.30965255059797
1482 0.979754812235851
1483 1.26041984816147
1484 0.890515182262012
1485 1.13381326953617
1486 0.939697788511171
1487 0.950122686106309
1488 1.28975815769161
1489 0.903372977776541
1490 0.834396326200387
1491 1.36913400505775
1492 1.3527768146633
1493 0.895847081395634
1494 1.27433224035059
1495 1.07623409196195
1496 1.21419115165619
1497 1.10330303796462
1498 1.16327812835021
1499 1.04824458369138
1500 1.09753085352403
1501 1.09129262419455
1502 1.29928798000481
1503 1.03951084096295
1504 1.35810714372686
1505 0.76662786718876
1506 1.0852270436101
1507 1.04692936808419
1508 1.11968389203691
1509 0.920035120551818
1510 1.13107259559909
1511 1.01450139550651
1512 0.991725892359624
1513 0.893404900779742
1514 1.09370588323332
1515 1.26345036927482
1516 1.35491658032705
1517 1.17577509403612
1518 1.08502113909378
1519 1.0160901747762
1520 1.19375120114879
1521 1.13815387514267
1522 0.954178873906081
1523 1.30779994239137
1524 1.23081857337231
1525 0.857013269540047
1526 1.09228130371846
1527 1.06147186989791
1528 1.30654644981362
1529 1.29845598493223
1530 1.04795971827363
1531 1.06025011143558
1532 1.42541048843452
1533 1.0255161878127
1534 1.23838933383943
1535 1.09036179081384
1536 1.11381881392033
1537 1.16585286904486
1538 0.86873373906708
1539 1.11823424464937
1540 1.2819822392632
1541 1.16048234440339
1542 1.16066139233129
1543 0.786517587258316
1544 1.03370613926252
1545 0.857209918507456
1546 1.12973539264151
1547 0.909661262385168
1548 1.09888628992902
1549 1.14931610451887
1550 1.17844047519143
1551 3.44257394017538
1552 2.66993732912285
1553 1.92039235499826
1554 3.16140171419049
1555 4.22762952468626
1556 2.15108522214031
1557 2.36786513794019
1558 2.6880509390432
1559 1.96392096584537
1560 1.70261246211909
1561 2.25883272956866
1562 2.65843318775471
1563 2.6606634283466
1564 2.25638527124166
1565 2.62260303126903
1566 3.40858027315991
1567 5.09720834829619
1568 4.03836728513253
1569 3.42024844123468
1570 2.52433641055036
1571 2.3924295914162
1572 1.26624731300324
1573 2.36915124962557
1574 2.14708428508239
1575 2.20735215434656
1576 2.88146243525894
1577 3.00427120470728
1578 3.72222469754604
1579 3.657344260023
1580 3.14100164366634
1581 2.29453467599367
1582 3.94163038904163
1583 2.91662763383902
1584 2.44797486139152
1585 1.88466622863349
1586 2.38190188385546
1587 2.81113365306734
1588 3.64087337641287
1589 2.09452515908044
1590 1.94037941261044
1591 3.15304444400334
1592 2.59486835506124
1593 2.24578946984208
1594 3.7561168381051
1595 2.97941415116583
1596 2.07340747235776
1597 2.35383126482437
1598 2.62101141516542
1599 2.51315349098578
1600 1.03642705876864
1601 1.02446142450523
1602 1.11766336234065
1603 1.25242594606895
1604 1.0598142938012
1605 1.20775722788807
1606 1.338923546868
1607 0.977619895842287
1608 1.22668075901168
1609 1.24064627520238
1610 1.18146472649158
1611 1.34215334497709
1612 1.2553228262724
1613 0.999870376139152
1614 1.01772343150978
1615 1.39468041843769
1616 0.889917551406767
1617 1.07233212662502
1618 1.14200740005681
1619 1.32472284966069
1620 1.17414615329376
1621 0.672597264172253
1622 1.37305883706576
1623 1.14252609349268
1624 1.07577683047685
1625 0.962527458909568
1626 1.21226788096352
1627 0.986917711392102
1628 1.24843960777214
1629 1.11105067618759
1630 1.13768748339489
1631 1.37830206903196
1632 1.01474688857149
1633 1.05558000805821
1634 0.985766463845867
1635 0.821506804324476
1636 0.861571766627566
1637 1.40157034525802
1638 1.0869244086574
1639 1.12860800749277
1640 1.06262674840297
1641 1.05223632527145
1642 1.21698081879126
1643 1.28029367740617
1644 1.25517561949646
1645 1.36097376771363
1646 1.09527249069042
1647 0.920944523825636
1648 1.05455148578656
1649 1.07559866694665
1650 1.04932190335488
1651 1.17946692683471
1652 0.964154044918594
1653 1.01527016349907
1654 1.0096670673265
1655 0.855123443165543
1656 0.937869476296488
1657 1.15527089791842
1658 1.19985952152095
1659 1.25326468149459
1660 1.12572427696126
1661 0.768785043822644
1662 0.876644872299272
1663 1.20153112546837
1664 1.22921721402891
1665 0.876450679586646
1666 1.10929958339902
1667 1.11554926807046
1668 1.07449231106113
1669 1.1369306063612
1670 1.27187160768593
1671 0.930793944511605
1672 1.2566534937796
1673 1.57503520275565
1674 1.01620725559472
1675 1.17993480512764
1676 1.21765882149934
1677 1.15708842570708
1678 1.38761077817602
1679 1.05816922007655
1680 0.759883864825494
1681 1.05629270635774
1682 1.10710884319079
1683 0.881464362177429
1684 0.906556429541585
1685 0.973526077393197
1686 1.31363190125074
1687 0.78070166465422
1688 0.815934294854807
1689 1.00205267320304
1690 1.24334486280375
1691 0.952131108991249
1692 1.22444264661734
1693 0.915910559588708
1694 1.0827305359251
1695 1.05298691162367
1696 0.946016341394512
1697 0.74585102786604
1698 1.53876182830406
1699 1.01862405040739
1700 1.0027112719533
1701 0.774758309842649
1702 1.04900382390109
1703 0.987404193485798
1704 0.961828571614108
1705 0.976577498045168
1706 1.30307411011857
1707 1.01748933696245
1708 1.25418627903116
1709 1.12043969635044
1710 1.2879425049442
1711 1.13430848202471
1712 1.16281292212806
1713 1.09001924309572
1714 1.2790187847551
1715 0.857927605383215
1716 0.766179618703682
1717 1.04024499983617
1718 1.299238186775
1719 1.03189370561048
1720 0.938464412504135
1721 0.972217085381838
1722 0.809857136405039
1723 1.24131347160132
1724 1.1462123193238
1725 1.52102377734353
1726 1.30420935817352
1727 1.18563083453326
1728 1.23899457409964
1729 0.968460345924295
1730 1.0522688109554
1731 1.1448714348056
1732 1.02864800060595
1733 1.01588616180256
1734 1.36850084521176
1735 1.24015494278752
1736 0.90267312060791
1737 0.883752789565844
1738 1.04139995859195
1739 0.855868440403842
1740 1.2481323548287
1741 1.23681597251673
1742 1.16391676830131
1743 0.925176334343703
1744 1.01237434941856
1745 0.991632352894548
1746 1.29693416225227
1747 1.29208733544123
1748 0.944854596481399
1749 0.984766601038157
1750 0.755935172758954
1751 1.66941213325145
1752 1.42762434730701
1753 1.3070489880385
1754 1.15698386389358
1755 1.25196804061543
1756 1.06652475176637
1757 0.959912656215478
1758 1.36290037987888
1759 1.16895533057317
1760 1.42477703152316
1761 0.989621996005658
1762 1.41395333004268
1763 1.00086690288017
1764 1.2488082816275
1765 1.2124966652619
1766 1.02277697876723
1767 1.2123902527513
1768 1.0783709488167
1769 1.35468830876079
1770 0.947371276551002
1771 1.3895827004828
1772 0.873196169507872
1773 1.15649140463497
1774 1.44999924826972
1775 1.28323346787008
1776 0.868391777848263
1777 0.840990858216759
1778 1.13878218941458
1779 1.07064432305158
1780 1.29485550745358
1781 1.09940033014947
1782 1.07425649963658
1783 0.679084820156483
1784 1.05561137901359
1785 1.17844449883506
1786 1.02936018912986
1787 1.09042905956675
1788 1.13235560822086
1789 0.980740779679373
1790 1.01210197436156
1791 1.19160908246067
1792 1.1382142366417
1793 1.13651080566015
1794 1.02296583250742
1795 1.27156626846469
1796 1.11286780405142
1797 1.12507936773642
1798 1.27681127515446
1799 1.10153383269711
1800 1.06464508677531
1801 1.19076974260455
1802 1.24739228192083
1803 1.20207955244647
1804 1.11863579136418
1805 1.23837687526788
1806 1.1501153623188
1807 0.985792224027829
1808 1.2633032748791
1809 1.21838435069903
1810 1.57018042468319
1811 1.40007087956405
1812 0.922598922047381
1813 1.20853175562839
1814 1.06353853212603
1815 1.34995224078392
1816 1.01041746441859
1817 1.42451459008794
1818 0.995853472472088
1819 1.05737977965997
1820 1.1448050943638
1821 1.25226406647112
1822 1.0221742323988
1823 1.08638619972935
1824 1.08357919582005
1825 0.978605666745322
1826 1.20833248421187
1827 0.870599860612863
1828 1.0654751916075
1829 1.24427040151271
1830 1.34333115689535
1831 1.34540706067654
1832 1.01788102218832
1833 1.16245420265307
1834 1.32599974985935
1835 1.07210629219617
1836 1.35016691086341
1837 1.14015209226898
1838 1.22398839756211
1839 0.706090999281851
1840 1.25643610631783
1841 0.878975646695492
1842 1.10988784092992
1843 0.748446035382928
1844 1.06209967174179
1845 1.19565822934361
1846 1.05865205852247
1847 1.1796053103632
1848 1.33001373116967
1849 0.725714833722248
1850 1.50288798154302
1851 1.39118465642427
1852 1.10712792683032
1853 1.25025140920891
1854 1.18232443281039
1855 0.963306423747408
1856 1.31875589399769
1857 1.27457677094593
1858 1.13948925110531
1859 1.1566978194116
1860 0.929764455403523
1861 1.13171410208067
1862 1.39963694264908
1863 0.911513480334577
1864 1.48643122295099
1865 0.87508095528478
1866 1.35149679567109
1867 0.808527979190644
1868 1.43712337630423
1869 1.04378942271466
1870 1.18586655465681
1871 1.06555279860339
1872 1.3233203812672
1873 0.958164829586224
1874 1.16196437297801
1875 0.848895039241301
1876 1.19159802793733
1877 0.965197658134417
1878 1.06302324092488
1879 1.16175563115895
1880 1.45131464061855
1881 1.07303707933244
1882 1.43546162788761
1883 1.09822720609898
1884 1.2558538147044
1885 1.31545952464438
1886 1.20287904522564
1887 1.07040459420746
1888 1.10847088380409
1889 0.951926667757375
1890 1.00613498652953
1891 1.00834841550226
1892 0.900146245486397
1893 0.895914960871839
1894 0.791831980850644
1895 1.23245568933665
1896 1.21702301306696
1897 1.23290381618502
1898 1.10435409353203
1899 1.31638809222603
1900 1.01823543198336
1901 1.59379620197817
1902 1.16910692078606
1903 1.10695675180256
1904 1.11314612829625
1905 1.14702423707241
1906 1.01079519585246
1907 1.20826941246071
1908 1.25029452831653
1909 0.854048112067706
1910 0.967242646667131
1911 1.11600144543305
1912 1.6370243542532
1913 0.965859663947388
1914 1.04960805280976
1915 1.17613836624016
1916 1.07632917433994
1917 0.984955091210964
1918 0.94364814264811
1919 0.884277935638418
1920 1.15874795560804
1921 0.938838749980898
1922 0.84952130490822
1923 1.28775115017736
1924 0.934228449969233
1925 1.20975044211232
1926 1.22505358777987
1927 1.11826232067888
1928 1.08481631839395
1929 1.11947160602186
1930 0.819335538298553
1931 1.43496725507563
1932 1.28112974010736
1933 1.06533502963234
1934 1.26790677147783
1935 0.964426027451561
1936 1.15666414467103
1937 1.26948431090332
1938 1.08274237957101
1939 1.46071470905046
1940 0.918999955239181
1941 1.37401889333947
1942 1.29585764882919
1943 1.19054027970639
1944 1.16683705422934
1945 1.13865299996272
1946 1.22350177152182
1947 1.17762416032853
1948 0.969340904344573
1949 1.2781031121231
1950 0.985955046989733
1951 1.20669514772915
1952 1.31119313468653
1953 1.16777078925257
1954 1.20690529410923
1955 1.28085517484074
1956 1.18620183744886
1957 1.13739807470711
1958 1.26833027970941
1959 0.976016842817798
1960 1.25557637543283
1961 1.1467860901652
1962 1.36408113322975
1963 1.21665734538147
1964 1.34881244401357
1965 1.17687905114871
1966 1.04593668340562
1967 1.06971792959629
1968 1.05177046156294
1969 1.10104657902884
1970 0.993952782790935
1971 1.30245948848673
1972 0.94981479401244
1973 1.29172363513017
1974 0.92909576171269
1975 1.34201228713998
1976 1.0385012538043
1977 0.930252907893864
1978 1.12388562455111
1979 1.03096072496749
1980 0.964127027495469
1981 1.17596061433029
1982 1.12485402612109
1983 1.20648208707923
1984 1.04398307538446
1985 1.04805133148206
1986 1.16201308128467
1987 1.0740611327403
1988 1.06999263358074
1989 0.992887006590509
1990 1.08445824675237
1991 1.3317992147324
1992 1.14416747576063
1993 0.815934620114077
1994 0.735521840934572
1995 1.14467647029859
1996 0.888056944868703
1997 1.14390851643968
1998 1.052796377397
1999 1.07856252532091
2000 1.47502718612163
2001 1.06076033254097
2002 1.10051609251806
2003 1.14724031050841
2004 1.24221823973969
2005 1.14357045813829
2006 1.12787912932819
2007 1.09275235543236
2008 1.34494718418643
2009 1.07836534869556
2010 0.952259252157903
2011 1.0483705244414
2012 1.11445767772095
2013 0.932314659748977
2014 1.04905963142057
2015 1.13308791915739
2016 1.00808475863246
2017 0.841652003410494
2018 1.48577424517815
2019 0.824719043482871
2020 1.17338062381046
2021 1.01062099072225
2022 1.16535966088625
2023 1.04395123669354
2024 1.34051643464761
2025 0.938364975836955
2026 1.2589241712388
2027 1.03231861085705
2028 1.20858889007906
2029 0.924242058982251
2030 1.05045846604328
2031 1.28448948369416
2032 1.49734388124931
2033 0.949954087563397
2034 1.11980837718707
2035 1.12274805286874
2036 0.910192563108371
2037 1.16129334612034
2038 1.05011800356515
2039 0.886706679612085
2040 1.31481196079899
2041 1.14485840699127
2042 1.08719725439795
2043 1.08809468835236
2044 1.49945543139153
2045 0.946159128158486
2046 1.16001951302259
2047 0.902641431770373
2048 1.31811300881908
2049 0.916391298896778
2050 1.31028986013359
2051 1.11278840959154
2052 1.0789476030725
2053 1.12240114313486
2054 1.03224481465482
2055 1.33907404426457
2056 1.31014321294748
2057 0.973084886579653
2058 1.50667116222079
2059 0.881691164424119
2060 1.08604933029236
2061 1.04144146254922
2062 1.22576994566824
2063 1.16448019781845
2064 0.998134096329179
2065 1.15915396490165
2066 1.13484089125949
2067 0.748721352697021
2068 1.10009336355357
2069 0.931520931144647
2070 1.08538605416304
2071 1.35142049584167
2072 1.16539684814247
2073 1.20014908720993
2074 1.0032313159578
2075 1.1135611132374
2076 0.905094187438228
2077 0.958140779541879
2078 1.21476663666115
2079 0.947069264183709
2080 1.03668855108476
2081 0.994493145843824
2082 0.805647558033992
2083 0.915262866882312
2084 1.07565224619516
2085 1.40871552282368
2086 1.30429481502949
2087 1.08399651975315
2088 0.966508602978504
2089 0.811534010801683
2090 1.12399205093079
2091 0.935623994652116
2092 1.31517811207797
2093 1.0830567306766
2094 1.30760951034599
2095 0.990003950533083
2096 1.27832568458389
2097 0.946428351042858
2098 1.28536932261225
2099 0.857339419072791
2100 1.07076906434828
2101 1.04647411678642
2102 1.18020184379809
2103 0.980277219451563
2104 1.00198573063219
2105 1.00922912833965
2106 1.04395544377963
2107 1.04925755745523
2108 1.08589993457882
2109 1.25841352497525
2110 1.06005912050051
2111 0.979002196392697
2112 1.07657002947131
2113 1.16454394821032
2114 1.09641897896775
2115 1.19366684436603
2116 1.02211826441271
2117 0.987778691890989
2118 1.30897932216047
2119 1.31847376006851
2120 1.42396278696333
2121 0.981243026310029
2122 0.877628840812402
2123 1.19234297624822
2124 0.98221538185336
2125 1.04621152506923
2126 1.12527005296891
2127 1.1351737708629
2128 1.3079708364471
2129 0.90393837897634
2130 1.0870194672544
2131 1.07771132711704
2132 1.09926848345506
2133 1.2325471983205
2134 1.07748263845687
2135 1.23924633491623
2136 1.06588688760334
2137 1.08442440149627
2138 1.24804572724675
2139 0.913722814538899
2140 1.12827753290849
2141 1.064191550752
2142 1.11814005119581
2143 1.10932651085531
2144 1.21722344859386
2145 1.20630779128202
2146 1.09451105042304
2147 1.11218308908247
2148 1.23145109487722
2149 1.09129454151453
2150 1.17385636673775
2151 0.97414134290457
2152 1.14684025986006
2153 1.46226690998742
2154 1.14236946863116
2155 1.14543379636091
2156 1.22881728534058
2157 1.25941444780568
2158 0.899178473801806
2159 0.941716774131439
2160 0.989293015442948
2161 1.11860349610335
2162 1.29537485802159
2163 1.07404997856554
2164 0.918842315301976
2165 1.21910677165772
2166 0.927668110588902
2167 1.02342125369981
2168 1.26766624011657
2169 0.999456914057064
2170 0.879826714526159
2171 1.13603623579244
2172 1.08148542031505
2173 0.928145262462436
2174 1.28181595815358
2175 1.17973101211465
2176 1.13831738643591
2177 1.29535042204096
2178 1.23393185557867
2179 1.09904797893624
2180 1.03005962854365
2181 0.902503282756334
2182 1.05402848399574
2183 0.857258157378269
2184 1.04502037207225
2185 1.20533234643517
2186 0.984651971435851
2187 0.977268307587145
2188 0.842908991619707
2189 1.09156774915468
2190 0.913325202871112
2191 1.29431039830167
2192 0.931701976436341
2193 2.48682140399266
2194 1.0237826827308
2195 0.940064075760079
2196 1.58635927191982
2197 1.33430915131017
2198 1.1917777534696
2199 0.878380027345597
2200 1.12344738344848
2201 0.875588151029479
2202 1.23513619948971
2203 0.872537601931081
2204 1.29654348248453
2205 1.11966006766915
2206 1.05593922453514
2207 1.53839052801093
2208 1.07763358590378
2209 1.05866519080428
2210 0.85501129250809
2211 0.996208561591874
2212 1.05919274356251
2213 1.04655517882652
2214 1.164290393625
2215 1.16582802165281
2216 1.11126030285498
2217 1.30767563430977
2218 1.20575040778546
2219 1.30407438704165
2220 1.10466414652743
2221 1.15612565861613
2222 1.23493588585184
2223 1.032973062742
2224 1.06896066582216
2225 1.09881621660266
2226 1.0069782667346
2227 1.43464942922718
2228 0.920488979014688
2229 1.01297951912236
2230 1.24119617428744
2231 1.22839021497605
2232 1.15162292867594
2233 1.16360041639952
2234 1.19633089545187
2235 1.40734322568417
2236 0.853720084703667
2237 0.845423499270199
2238 0.986130281941316
2239 1.20971894609617
2240 0.975894802147834
2241 1.05552233380762
2242 1.16850970663357
2243 1.27283913646571
2244 0.946967038595661
2245 0.95630875954541
2246 1.12292376625967
2247 1.18527722682521
2248 0.825334283583645
2249 1.01829473536462
2250 1.29284750422457
2251 1.30198156259583
2252 1.09599483458376
2253 1.22823447671529
2254 1.14123582628656
2255 1.16688437201877
2256 1.01125076868226
2257 0.803158371834222
2258 1.11149483901669
2259 1.0742825802434
2260 1.06767293084794
2261 0.892859184542042
2262 0.937911612857844
2263 1.01714986720988
2264 1.18420886336249
2265 1.11521446428485
2266 1.03592359858371
2267 0.939275212160968
2268 1.06831266901001
2269 1.15894098466231
2270 0.871336670066108
2271 1.21279309657052
2272 0.88578529651521
2273 1.43778375441206
2274 1.17228095129692
2275 1.01274221327771
2276 2.67822278297874
2277 1.21282636432237
2278 1.17784477707886
2279 1.06685986426723
2280 1.39145532858522
2281 1.18525963832502
2282 0.949336002356806
2283 1.09478639193201
2284 1.07401972806511
2285 1.03757456214235
2286 1.1323765904489
2287 0.885245906319535
2288 1.26752770259298
2289 1.33350652661748
2290 1.08792706960137
2291 0.791298718255098
2292 1.16221344042088
2293 1.07904192657012
2294 0.83206201528946
2295 1.03608568485603
2296 0.97319841155046
2297 1.17035909701728
2298 0.953615873665338
2299 1.1954344450675
2300 1.16326253131693
2301 1.35120856919837
2302 0.909843853803395
2303 1.46104738560425
2304 0.916221137630601
2305 0.967317589703693
2306 1.17338210407245
2307 0.910828756527863
2308 2.55546263334168
2309 0.922987045750075
2310 0.968250650476288
2311 1.09898472581704
2312 1.00010913618695
2313 2.34121750474788
2314 1.06259323624554
2315 1.11685345350313
2316 1.44177751399862
2317 0.989487286197454
2318 1.02845636400121
2319 1.03392958732355
2320 1.34309215050165
2321 0.856619548225342
2322 1.06499766221653
2323 1.16596706387013
2324 1.19309367815993
2325 0.942509765558275
2326 0.836994008606652
2327 1.30720666148266
2328 1.29036324412843
2329 0.935959611272001
2330 1.1535183352878
2331 0.962598836758223
2332 1.24645111845628
2333 0.767610509109902
2334 0.927672984164874
2335 0.732756508408991
2336 1.22813635551202
2337 1.11410207941337
2338 0.93008806521975
2339 0.818627260027536
2340 1.29192732982732
2341 1.27479362971463
2342 0.873290409515253
2343 0.937697906676906
2344 0.867754850620556
2345 1.22162874088722
2346 1.04144982984783
2347 1.07094706298006
2348 1.32525595730495
2349 1.29577560609411
2350 1.41850530103296
2351 1.40452485244563
2352 0.949920258034574
2353 1.27802515868985
2354 0.973522145360365
2355 1.15925706920659
2356 1.19928932369507
2357 1.04567459573227
2358 1.13472260731739
2359 1.34603279859312
2360 1.1428125891589
2361 0.889938424941409
2362 1.08687175480993
2363 1.18150918090872
2364 1.27302600249286
2365 1.25050821531289
2366 1.40699966876742
2367 0.950804089703029
2368 1.0771466325012
2369 0.795836201783539
2370 1.14079187437111
2371 1.13416302415813
2372 1.10061211209225
2373 0.920268387342118
2374 0.811956630800515
2375 1.32823546778243
2376 1.21392681798245
2377 0.970812162979114
2378 1.14754000957649
2379 1.1467193741236
2380 1.26190887690353
2381 0.972086395347926
2382 1.18135476108649
2383 0.825206818682692
2384 1.38510985555123
2385 1.11664876441519
2386 1.20365935544667
2387 0.981746360959993
2388 1.14033708421279
2389 0.978544315326156
2390 1.33980770785319
2391 0.816637375246155
2392 1.17508532328992
2393 1.1668303113129
2394 1.02806130924101
2395 0.978008109287247
2396 0.921928247328925
2397 1.37098799591376
2398 0.973055142344675
2399 0.949042777614363
2400 0.875272635116746
2401 1.20920161839596
2402 1.21785689025517
2403 0.916530042294231
2404 1.07095531479512
2405 1.10041252147283
2406 0.990805350168578
2407 1.04390892672999
2408 0.996593119497451
2409 1.05992607815766
2410 0.980936310177705
2411 0.985064964058676
2412 1.11018203672545
2413 0.993221234314078
2414 1.01912548562315
2415 1.00290249230347
2416 1.31494022096528
2417 1.0267600531541
2418 1.42906361991605
2419 1.10278706611424
2420 1.14939515558219
2421 1.11046739996846
2422 1.13753481572529
2423 1.37341677666519
2424 1.11306333117919
2425 0.84760494513386
2426 1.24315555314353
2427 1.05476533659297
2428 0.927298605801722
2429 1.32413008092574
2430 1.06152697579079
2431 0.963907020141261
2432 1.32547256799358
2433 0.930883439271483
2434 1.26102526281843
2435 0.884028523872437
2436 1.03484970157517
2437 0.934839712869631
2438 1.18101796149035
2439 0.993553743448997
2440 1.00744712443371
2441 1.37140310461321
2442 0.98880865654044
2443 1.26554779438379
2444 1.15046081814189
2445 0.827327626286373
2446 1.07711207591846
2447 0.962707725813986
2448 1.12530754911506
2449 1.18920406028607
2450 0.974733056725213
2451 1.08653100868628
2452 1.10293348874616
2453 0.983953519096094
2454 1.25101133438103
2455 1.27497537873119
2456 1.13369263651001
2457 1.24880009440103
2458 0.959018002535856
2459 0.91237913321432
2460 0.782778975055346
2461 1.01440538535292
2462 1.58545692627804
2463 1.1215408303903
2464 1.03662692534951
2465 1.13548364574712
2466 1.09703090926104
2467 0.961864715748825
2468 0.920214099993817
2469 1.10018441738648
2470 1.04025134594616
2471 1.2057605642398
2472 1.17023580469104
2473 1.25637897811506
2474 1.19917250086882
2475 1.32588032006423
2476 1.18034941023802
2477 1.00741566972345
2478 1.15209015553257
2479 1.18644122479478
2480 1.26402635124618
2481 1.09710760147583
2482 1.00228293562108
2483 0.930963394696768
2484 1.21320343515781
2485 1.04247408506715
2486 0.975781801786109
2487 1.41215972021845
2488 1.19890286333794
2489 1.23351625883085
2490 1.11947530579109
2491 1.15324443140256
2492 1.11378658939252
2493 0.975700803954912
2494 1.10918270255425
2495 1.49920070701214
2496 1.16488951224003
2497 1.18833473235667
2498 1.1694612444915
2499 1.06516049979347
2500 1.06333446699443
2501 0.90879326720651
2502 1.16848520027585
2503 1.3593811697431
2504 0.794716139118495
2505 0.913815639246501
2506 1.06483300990976
2507 0.987328572246626
2508 1.30085625401063
2509 1.06778374553507
2510 1.3034495082876
2511 1.14785410792055
2512 1.20759936313571
2513 1.12553147543714
2514 1.39027920913471
2515 1.17755986225477
2516 1.10180303241157
2517 0.951939423276718
2518 1.10914287169487
2519 1.10194801467846
2520 0.974900790824653
2521 1.07344200711423
2522 1.20762101709272
2523 1.07740329166457
2524 1.20569515060731
2525 1.20785590181887
2526 0.965530900706896
2527 1.17526675821807
2528 1.19619353125139
2529 1.25973041067943
2530 1.06434215446086
2531 1.14678107029631
2532 1.07391535846193
2533 1.20291481070508
2534 0.754630898120154
2535 1.1353781420601
2536 1.12401016395057
2537 1.06555482558957
2538 0.910863648972554
2539 1.22159572159957
2540 1.2191499637503
2541 1.22073771345469
2542 1.06717251475367
2543 1.38376870556372
2544 1.26317989271035
2545 0.98425862707869
2546 1.41940920381524
2547 1.00936736072435
2548 1.01287621182457
2549 1.05218851757106
2550 1.29266115055882
2551 1.17317387109953
2552 1.173557942186
2553 1.04395337805928
2554 1.25001396632958
2555 1.10205700256093
2556 0.912611867633744
2557 0.871693457211094
2558 1.14991387403192
2559 1.38683083092698
2560 1.04552183804242
2561 1.08100955283545
2562 0.960526756516675
2563 1.22817407688166
2564 1.14896529192255
2565 1.25856364000918
2566 1.13161300727722
2567 0.899898944837413
2568 1.10478451567016
2569 1.375942452023
2570 1.04981552535128
2571 1.14474408491909
2572 1.33593386977463
2573 1.25914726472625
2574 1.18333223651829
2575 1.03523574925704
2576 1.1031822251958
2577 0.92594868881267
2578 1.26588773454408
2579 1.07251079489764
2580 1.05930357455471
2581 0.892004039848065
2582 1.10770540936298
2583 0.978286366690937
2584 1.09003546821837
2585 1.11200568446494
2586 1.10369695984
2587 1.29669078026042
2588 1.57247688157677
2589 1.12413413301011
2590 1.05142730720542
2591 1.2641022200168
2592 0.739512738359838
2593 1.11131120631277
2594 0.883990211318054
2595 0.73841180342023
2596 0.956061021014792
2597 1.30329851716045
2598 1.11438651385038
2599 1.07263013183379
2600 1.35939958123022
2601 0.941509666968575
2602 1.05468983139605
2603 1.09222608881991
2604 1.10552246288128
2605 1.32101952343006
2606 1.17096449354004
2607 0.992216819811795
2608 0.944440066545091
2609 0.910061279277557
2610 0.963255429978713
2611 1.1016237120747
2612 1.1864354628142
2613 1.02089361428352
2614 1.20795315925932
2615 1.20704657678367
2616 1.09656567450137
2617 1.22608888448184
2618 1.11146961884202
2619 1.10640380601415
2620 0.981026029335367
2621 1.37614292219784
2622 1.13958392648695
2623 1.36377508540142
2624 0.988945045419492
2625 1.17854296681905
2626 1.39613080011494
2627 1.14857869386457
2628 3.63199178730758
2629 1.06981453424632
2630 1.2616348324664
2631 1.02861018574501
2632 1.13651849442479
2633 0.986719250074816
2634 1.17158497590044
2635 1.07500051257813
2636 3.06099779239306
2637 0.931918521253296
2638 1.03812381990714
2639 0.947750653318478
2640 1.14991564016107
2641 1.29096367479449
2642 0.8431860767481
2643 1.2612581150828
2644 1.18703117589177
2645 0.997416278400016
2646 1.12590642930835
2647 0.973621982839724
2648 1.26592899056411
2649 0.933808510103409
2650 1.21844553039163
2651 1.08310689204444
2652 1.3323802810938
2653 2.38960074577014
2654 1.16509990555688
2655 1.12314407294737
2656 0.909536855543014
2657 1.1826454700931
2658 1.05537344417619
2659 1.29112606561194
2660 1.12836569417814
2661 1.15651529781038
2662 1.37100489330582
2663 1.03312626149692
2664 0.891594634830123
2665 1.04703183937996
2666 1.13048558780777
2667 0.909131017369624
2668 1.20368119328375
2669 1.15509622673536
2670 1.17254347806458
2671 1.23816462404412
2672 1.25984134322814
2673 1.2933126874737
2674 1.03517282869846
2675 1.10095172277811
2676 1.1471547732522
2677 1.108782925877
2678 0.96024626848265
2679 1.00956696969312
2680 1.07809298947331
2681 1.10751766540998
2682 1.05664434813371
2683 1.06457925152491
2684 1.43092409820722
2685 1.24242412327599
2686 1.22359525706366
2687 1.28976485345542
2688 0.999144968413002
2689 1.32322786394128
2690 1.04283497678505
2691 1.14048310198217
2692 1.08974880866073
2693 1.27977466732804
2694 1.05548446353443
2695 0.971139844841556
2696 1.06437230109057
2697 1.14703367855364
2698 1.02560304048788
2699 1.13980030840177
2700 0.884907650565205
2701 1.34243260705701
2702 1.30156440808128
2703 0.94127436979339
2704 0.964284959616202
2705 1.47085895955185
2706 0.9995436677383
2707 1.14878660460297
2708 1.02334154377205
2709 1.2253553528623
2710 1.01890718585252
2711 0.908781069013805
2712 1.30818669022602
2713 0.945358138415642
2714 1.05797112052493
2715 1.03609928364104
2716 1.14659793240636
2717 0.821313433164791
2718 1.20169466351493
2719 1.03670912166587
2720 1.04855723855601
2721 1.3622712092679
2722 1.30198762297816
2723 1.2866217499641
2724 1.31108501855576
2725 1.08398248377653
2726 1.19922388969683
2727 1.27719076503155
2728 1.2861894358508
2729 1.2418851599002
2730 1.01608534837616
2731 1.04865907090199
2732 1.04530856346214
2733 1.13580939087469
2734 1.33295008729848
2735 1.27324464005581
2736 1.26063980751859
2737 0.780305085556047
2738 0.991281958227683
2739 1.17299303616022
2740 1.14385223666126
2741 1.5197974931536
2742 1.05725614485333
2743 1.13328174490546
2744 1.17418993196201
2745 1.09774916602882
2746 1.68668545973561
2747 1.05494128684094
2748 0.895348975596036
2749 1.25937942933127
2750 1.06029943228286
2751 1.20157559975227
2752 1.11922782423142
2753 1.16207343618704
2754 1.00043730389708
2755 2.17260099477193
2756 0.923802996572158
2757 1.07681645776514
2758 1.19002682623633
2759 1.11139926527157
2760 1.03924208269324
2761 1.26267919901876
2762 0.924132333155193
2763 1.26962233894207
2764 0.939761392768952
2765 1.07824737913286
2766 1.07917742518268
2767 1.06446712193576
2768 1.2613623909922
2769 1.26496104058756
2770 1.02864898405453
2771 1.01516432870709
2772 1.20241749414605
2773 1.12685727258578
2774 1.37343590558396
2775 0.946603324965514
2776 0.926970526499965
2777 1.19309890728544
2778 1.20083837191397
2779 1.01234738741142
2780 1.11589091813876
2781 0.994280072489621
2782 1.12175763380565
2783 0.980448069517919
2784 1.31096823748186
2785 2.96659241757507
2786 1.13146914845818
2787 1.17743803173572
2788 1.06439016341131
2789 1.16541593734616
2790 1.13587881209573
2791 1.11775945650133
2792 1.30482190831235
2793 0.81938070299437
2794 1.10554866833144
2795 0.963839006996144
2796 1.15067316088305
2797 1.00156517630488
2798 1.1148886975887
2799 1.27341929798229
2800 1.25108670614362
2801 1.12057549857097
2802 1.03856671722609
2803 1.10218647993651
2804 0.981943516236368
2805 1.11240738691401
2806 0.902849857503442
2807 1.39658030442293
2808 1.11423434391844
2809 1.11482004595629
2810 1.14919604061
2811 1.09952238623099
2812 1.17770039979812
2813 0.799022028206385
2814 1.4065924125729
2815 1.21302703504783
2816 1.2072285406553
2817 1.1792005859812
2818 1.09697385772028
2819 0.90861694124693
2820 1.11641151019792
2821 1.26787417914456
2822 0.993466694572049
2823 1.03347134566905
2824 1.17117381809602
2825 0.974135258110944
2826 0.99440619348448
2827 1.25025963181095
2828 2.10158400306409
2829 1.22398288418342
2830 1.22916413921675
2831 1.11157466729181
2832 1.19047261121143
2833 1.02586013152715
2834 1.13022431160998
2835 1.68583732370718
2836 1.24215857229127
2837 1.08297454197038
2838 0.998856874133135
2839 1.26689849127291
2840 1.27008495168832
2841 1.31988997089527
2842 1.04932756068597
2843 0.982411153009796
2844 1.09741280863199
2845 1.04176642034024
2846 0.95628532460001
2847 1.0524600505435
2848 1.04477084865605
2849 0.925188259130027
2850 1.1176308892793
2851 0.947336518666999
2852 1.20202930293372
2853 1.24194070994404
2854 3.27492933308447
2855 1.27167649683319
2856 0.922944458256129
2857 1.30271325536723
2858 1.18226328298208
2859 1.16959174678907
2860 0.888217904455322
2861 1.35002266196754
2862 1.02499252076112
2863 1.05326093404164
2864 1.02495839918903
2865 1.21553563184547
2866 1.15351476254961
2867 1.11609916894874
2868 1.23435524739778
2869 1.06717849504805
2870 1.15127944914513
2871 1.28108863156183
2872 1.36351190405907
2873 1.32082292202173
2874 1.23128886232335
2875 1.03474855848296
2876 1.07733415530198
2877 1.14052059884663
2878 1.06183243627559
2879 1.09508874913767
2880 1.30559475067406
2881 1.29540021497389
2882 1.15897920510763
2883 1.07530105526158
2884 1.28246940354039
2885 1.15524826942808
2886 1.07111975890589
2887 1.19792772286875
2888 0.873397390101137
2889 1.14867104857818
2890 0.985832984082916
2891 0.918924320923449
2892 1.119941834065
2893 1.40177764758964
2894 0.978848220632508
2895 1.05560159317858
2896 1.23285228756416
2897 1.10564161720645
2898 1.1216806868879
2899 0.991167350098193
2900 1.16736252450459
2901 1.08586037063214
2902 1.26768124292042
2903 0.939833246121348
2904 1.05723921007488
2905 1.30208792258441
2906 0.885366180741429
2907 1.06482366559986
2908 1.0938828250468
2909 1.20925499938198
2910 1.27738719969099
2911 1.13035136089722
2912 1.13484828312041
2913 1.09568742882536
2914 1.20096017869118
2915 1.00567470714186
2916 1.05329585795783
2917 1.11537869334463
2918 1.40633291107026
2919 1.16873743667207
2920 0.887471729130011
2921 1.00493515633441
2922 1.39169224070614
2923 0.989243066328523
2924 0.967065351571137
2925 0.914379059292559
2926 0.875060488830608
2927 1.35978763781201
2928 1.00035449306501
2929 1.04972628298695
2930 0.928279498346412
2931 1.15925146335218
2932 0.926245375382285
2933 1.15037400925149
2934 1.13636753492647
2935 1.26704702594799
2936 0.965556618951291
2937 1.37888923421867
2938 1.2536565335795
2939 0.928848168582666
2940 0.977909919364703
2941 1.24389739649
2942 1.32080660223105
2943 1.01647395619619
2944 1.20964159139691
2945 1.05390738900995
2946 1.04372494380023
2947 0.9419981070441
2948 1.30794009911775
2949 1.22932895903584
2950 1.04436102256845
2951 1.34482578809476
2952 1.29680612933367
2953 1.05585145312496
2954 1.0986405061036
2955 1.1565151675886
2956 1.15528780059522
2957 1.24284655211255
2958 1.12051492133201
2959 1.09758298583722
2960 1.00730752514783
2961 1.14756622419477
2962 1.04521231838615
2963 1.15694882694454
2964 1.11556201163162
2965 1.1767839548709
2966 0.699272165249796
2967 1.28751927584563
2968 0.898160190198936
2969 0.889096292007311
2970 0.940019118442046
2971 1.19020910870525
2972 1.14343181614524
2973 1.04281331765093
2974 1.19196851656487
2975 0.931125632018517
2976 1.19866979920406
2977 1.07895337729999
2978 0.832518114896937
2979 1.03265079972534
2980 1.00682002479301
2981 1.34587979407118
2982 1.1374825265077
2983 0.906274300255404
2984 0.910054172200517
2985 1.23480649605911
2986 1.15314850906639
2987 1.093162297096
2988 0.950221774219835
2989 0.872765403844029
2990 1.27463248555766
2991 0.851430440212448
2992 1.06794537590342
2993 1.17246213749365
2994 0.870677932420778
2995 1.35284908809653
2996 1.17326290253212
2997 1.10453521215122
2998 1.0729616256962
2999 1.14482884632687
3000 1.03456332805421
};
%\addlegendentry{detector}
\addplot [very thick, color1]
table {%
1 0
2 0
3 0
4 0
5 0
6 1
7 1
8 1
9 1
10 1
11 1
12 1
13 1
14 1
15 1
16 1
17 1
18 1
19 1
20 1
21 1
22 1
23 1
24 1
25 1
26 1
27 1
28 1
29 1
30 1
31 1
32 1
33 1
34 1
35 1
36 1
37 1
38 1
39 1
40 1
41 1
42 1
43 1
44 1
45 1
46 1
47 1
48 1
49 1
50 1
51 1
52 1
53 1
54 1
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
250 0
251 0
252 0
253 0
254 0
255 0
256 0
257 0
258 0
259 0
260 0
261 0
262 0
263 0
264 0
265 0
266 0
267 0
268 0
269 0
270 0
271 0
272 0
273 0
274 0
275 0
276 0
277 0
278 0
279 0
280 0
281 0
282 0
283 0
284 0
285 0
286 0
287 0
288 0
289 0
290 0
291 0
292 0
293 0
294 0
295 0
296 0
297 0
298 0
299 0
300 0
301 0
302 0
303 0
304 0
305 0
306 0
307 0
308 0
309 0
310 0
311 0
312 0
313 0
314 0
315 0
316 0
317 0
318 0
319 0
320 0
321 0
322 0
323 0
324 0
325 0
326 0
327 0
328 0
329 0
330 0
331 0
332 0
333 0
334 0
335 0
336 0
337 0
338 0
339 0
340 0
341 0
342 0
343 0
344 0
345 0
346 0
347 0
348 0
349 0
350 0
351 0
352 0
353 0
354 0
355 0
356 0
357 0
358 0
359 0
360 0
361 0
362 0
363 0
364 0
365 0
366 0
367 0
368 0
369 0
370 0
371 0
372 0
373 0
374 0
375 0
376 0
377 0
378 0
379 0
380 0
381 0
382 0
383 0
384 0
385 0
386 0
387 0
388 0
389 0
390 0
391 0
392 0
393 0
394 0
395 0
396 0
397 0
398 0
399 0
400 0
401 0
402 0
403 0
404 0
405 0
406 0
407 0
408 0
409 0
410 0
411 0
412 0
413 0
414 0
415 0
416 0
417 0
418 0
419 0
420 0
421 0
422 0
423 0
424 0
425 0
426 0
427 0
428 0
429 0
430 0
431 0
432 0
433 0
434 0
435 0
436 0
437 0
438 0
439 0
440 0
441 0
442 0
443 0
444 0
445 0
446 0
447 0
448 0
449 0
450 0
451 0
452 0
453 0
454 0
455 0
456 0
457 0
458 0
459 0
460 0
461 0
462 0
463 0
464 0
465 0
466 0
467 0
468 0
469 0
470 0
471 0
472 0
473 0
474 0
475 0
476 0
477 0
478 0
479 0
480 0
481 0
482 0
483 0
484 0
485 0
486 0
487 0
488 0
489 0
490 0
491 0
492 0
493 0
494 0
495 0
496 0
497 0
498 0
499 0
500 0
501 0
502 0
503 0
504 0
505 0
506 0
507 0
508 0
509 0
510 0
511 0
512 0
513 0
514 0
515 0
516 0
517 0
518 0
519 0
520 0
521 0
522 0
523 0
524 0
525 0
526 0
527 0
528 0
529 0
530 0
531 0
532 0
533 0
534 0
535 0
536 0
537 0
538 0
539 0
540 0
541 0
542 0
543 0
544 0
545 0
546 0
547 0
548 0
549 0
550 0
551 0
552 0
553 0
554 0
555 0
556 0
557 0
558 0
559 0
560 0
561 0
562 0
563 0
564 0
565 0
566 0
567 0
568 0
569 0
570 0
571 0
572 0
573 0
574 0
575 0
576 0
577 0
578 0
579 0
580 0
581 0
582 0
583 0
584 0
585 0
586 0
587 0
588 0
589 0
590 0
591 0
592 0
593 0
594 0
595 0
596 0
597 0
598 0
599 0
600 0
601 0
602 0
603 0
604 0
605 0
606 0
607 0
608 0
609 0
610 0
611 0
612 0
613 0
614 0
615 0
616 0
617 0
618 0
619 0
620 0
621 0
622 0
623 0
624 0
625 0
626 0
627 0
628 0
629 0
630 0
631 0
632 0
633 0
634 0
635 0
636 0
637 0
638 0
639 0
640 0
641 0
642 0
643 0
644 0
645 0
646 0
647 0
648 0
649 0
650 0
651 1
652 1
653 1
654 1
655 1
656 1
657 1
658 1
659 1
660 1
661 1
662 1
663 1
664 1
665 1
666 1
667 1
668 1
669 1
670 1
671 1
672 1
673 1
674 1
675 1
676 1
677 1
678 1
679 1
680 1
681 1
682 1
683 1
684 1
685 1
686 1
687 1
688 1
689 1
690 1
691 1
692 1
693 1
694 1
695 1
696 1
697 1
698 1
699 1
700 0
701 0
702 0
703 0
704 0
705 0
706 0
707 0
708 0
709 0
710 0
711 0
712 0
713 0
714 0
715 0
716 0
717 0
718 0
719 0
720 0
721 0
722 0
723 0
724 0
725 0
726 0
727 0
728 0
729 0
730 0
731 0
732 0
733 0
734 0
735 0
736 0
737 0
738 0
739 0
740 0
741 0
742 0
743 0
744 0
745 0
746 0
747 0
748 0
749 0
750 0
751 0
752 0
753 0
754 0
755 0
756 0
757 0
758 0
759 0
760 0
761 0
762 0
763 0
764 0
765 0
766 0
767 0
768 0
769 0
770 0
771 0
772 0
773 0
774 0
775 0
776 0
777 0
778 0
779 0
780 0
781 0
782 0
783 0
784 0
785 0
786 0
787 0
788 0
789 0
790 0
791 0
792 0
793 0
794 0
795 0
796 0
797 0
798 0
799 0
800 0
801 0
802 0
803 0
804 0
805 0
806 0
807 0
808 0
809 0
810 0
811 0
812 0
813 0
814 0
815 0
816 0
817 0
818 0
819 0
820 0
821 0
822 0
823 0
824 0
825 0
826 0
827 0
828 0
829 0
830 0
831 0
832 0
833 0
834 0
835 0
836 0
837 0
838 0
839 0
840 0
841 0
842 0
843 0
844 0
845 0
846 0
847 0
848 0
849 0
850 0
851 0
852 0
853 0
854 0
855 0
856 0
857 0
858 0
859 0
860 0
861 0
862 0
863 0
864 0
865 0
866 0
867 0
868 0
869 0
870 0
871 0
872 0
873 0
874 0
875 0
876 0
877 0
878 0
879 0
880 0
881 0
882 0
883 0
884 0
885 0
886 0
887 0
888 0
889 0
890 0
891 0
892 0
893 0
894 0
895 0
896 0
897 0
898 0
899 0
900 0
901 0
902 0
903 0
904 0
905 0
906 0
907 0
908 0
909 0
910 0
911 0
912 0
913 0
914 0
915 0
916 0
917 0
918 0
919 0
920 0
921 0
922 0
923 0
924 0
925 0
926 0
927 0
928 0
929 0
930 0
931 0
932 0
933 0
934 0
935 0
936 0
937 0
938 0
939 0
940 0
941 0
942 0
943 0
944 0
945 0
946 0
947 0
948 0
949 0
950 0
951 0
952 0
953 0
954 0
955 0
956 0
957 0
958 0
959 0
960 0
961 0
962 0
963 0
964 0
965 0
966 0
967 0
968 0
969 0
970 0
971 0
972 0
973 0
974 0
975 0
976 0
977 0
978 0
979 0
980 0
981 0
982 0
983 0
984 0
985 0
986 0
987 0
988 0
989 0
990 0
991 0
992 0
993 0
994 0
995 0
996 0
997 0
998 0
999 0
1000 0
1001 0
1002 0
1003 0
1004 0
1005 0
1006 0
1007 0
1008 0
1009 0
1010 0
1011 0
1012 0
1013 0
1014 0
1015 0
1016 0
1017 0
1018 0
1019 0
1020 0
1021 0
1022 0
1023 0
1024 0
1025 0
1026 0
1027 0
1028 0
1029 0
1030 0
1031 0
1032 0
1033 0
1034 0
1035 0
1036 0
1037 0
1038 0
1039 0
1040 0
1041 0
1042 0
1043 0
1044 0
1045 0
1046 0
1047 0
1048 0
1049 0
1050 0
1051 1
1052 1
1053 1
1054 1
1055 1
1056 1
1057 1
1058 1
1059 1
1060 1
1061 1
1062 1
1063 1
1064 1
1065 1
1066 1
1067 1
1068 1
1069 1
1070 1
1071 1
1072 1
1073 1
1074 1
1075 1
1076 1
1077 1
1078 1
1079 1
1080 1
1081 1
1082 1
1083 1
1084 1
1085 1
1086 1
1087 1
1088 1
1089 1
1090 1
1091 1
1092 1
1093 1
1094 1
1095 1
1096 1
1097 1
1098 1
1099 1
1100 0
1101 0
1102 0
1103 0
1104 0
1105 0
1106 0
1107 0
1108 0
1109 0
1110 0
1111 0
1112 0
1113 0
1114 0
1115 0
1116 0
1117 0
1118 0
1119 0
1120 0
1121 0
1122 0
1123 0
1124 0
1125 0
1126 0
1127 0
1128 0
1129 0
1130 0
1131 0
1132 0
1133 0
1134 0
1135 0
1136 0
1137 0
1138 0
1139 0
1140 0
1141 0
1142 0
1143 0
1144 0
1145 0
1146 0
1147 0
1148 0
1149 0
1150 0
1151 0
1152 0
1153 0
1154 0
1155 0
1156 0
1157 0
1158 0
1159 0
1160 0
1161 0
1162 0
1163 0
1164 0
1165 0
1166 0
1167 0
1168 0
1169 0
1170 0
1171 0
1172 0
1173 0
1174 0
1175 0
1176 0
1177 0
1178 0
1179 0
1180 0
1181 0
1182 0
1183 0
1184 0
1185 0
1186 0
1187 0
1188 0
1189 0
1190 0
1191 0
1192 0
1193 0
1194 0
1195 0
1196 0
1197 0
1198 0
1199 0
1200 0
1201 0
1202 0
1203 0
1204 0
1205 0
1206 0
1207 0
1208 0
1209 0
1210 0
1211 0
1212 0
1213 0
1214 0
1215 0
1216 0
1217 0
1218 0
1219 0
1220 0
1221 0
1222 0
1223 0
1224 0
1225 0
1226 0
1227 0
1228 0
1229 0
1230 0
1231 0
1232 0
1233 0
1234 0
1235 0
1236 0
1237 0
1238 0
1239 0
1240 0
1241 0
1242 0
1243 0
1244 0
1245 0
1246 0
1247 0
1248 0
1249 0
1250 0
1251 0
1252 0
1253 0
1254 0
1255 0
1256 0
1257 0
1258 0
1259 0
1260 0
1261 0
1262 0
1263 0
1264 0
1265 0
1266 0
1267 0
1268 0
1269 0
1270 0
1271 0
1272 0
1273 0
1274 0
1275 0
1276 0
1277 0
1278 0
1279 0
1280 0
1281 0
1282 0
1283 0
1284 0
1285 0
1286 0
1287 0
1288 0
1289 0
1290 0
1291 0
1292 0
1293 0
1294 0
1295 0
1296 0
1297 0
1298 0
1299 0
1300 0
1301 0
1302 0
1303 0
1304 0
1305 0
1306 0
1307 0
1308 0
1309 0
1310 0
1311 0
1312 0
1313 0
1314 0
1315 0
1316 0
1317 0
1318 0
1319 0
1320 0
1321 0
1322 0
1323 0
1324 0
1325 0
1326 0
1327 0
1328 0
1329 0
1330 0
1331 0
1332 0
1333 0
1334 0
1335 0
1336 0
1337 0
1338 0
1339 0
1340 0
1341 0
1342 0
1343 0
1344 0
1345 0
1346 0
1347 0
1348 0
1349 0
1350 0
1351 0
1352 0
1353 0
1354 0
1355 0
1356 0
1357 0
1358 0
1359 0
1360 0
1361 0
1362 0
1363 0
1364 0
1365 0
1366 0
1367 0
1368 0
1369 0
1370 0
1371 0
1372 0
1373 0
1374 0
1375 0
1376 0
1377 0
1378 0
1379 0
1380 0
1381 0
1382 0
1383 0
1384 0
1385 0
1386 0
1387 0
1388 0
1389 0
1390 0
1391 0
1392 0
1393 0
1394 0
1395 0
1396 0
1397 0
1398 0
1399 0
1400 0
1401 0
1402 0
1403 0
1404 0
1405 0
1406 0
1407 0
1408 0
1409 0
1410 0
1411 0
1412 0
1413 0
1414 0
1415 0
1416 0
1417 0
1418 0
1419 0
1420 0
1421 0
1422 0
1423 0
1424 0
1425 0
1426 0
1427 0
1428 0
1429 0
1430 0
1431 0
1432 0
1433 0
1434 0
1435 0
1436 0
1437 0
1438 0
1439 0
1440 0
1441 0
1442 0
1443 0
1444 0
1445 0
1446 0
1447 0
1448 0
1449 0
1450 0
1451 0
1452 0
1453 0
1454 0
1455 0
1456 0
1457 0
1458 0
1459 0
1460 0
1461 0
1462 0
1463 0
1464 0
1465 0
1466 0
1467 0
1468 0
1469 0
1470 0
1471 0
1472 0
1473 0
1474 0
1475 0
1476 0
1477 0
1478 0
1479 0
1480 0
1481 0
1482 0
1483 0
1484 0
1485 0
1486 0
1487 0
1488 0
1489 0
1490 0
1491 0
1492 0
1493 0
1494 0
1495 0
1496 0
1497 0
1498 0
1499 0
1500 0
1501 0
1502 0
1503 0
1504 0
1505 0
1506 0
1507 0
1508 0
1509 0
1510 0
1511 0
1512 0
1513 0
1514 0
1515 0
1516 0
1517 0
1518 0
1519 0
1520 0
1521 0
1522 0
1523 0
1524 0
1525 0
1526 0
1527 0
1528 0
1529 0
1530 0
1531 0
1532 0
1533 0
1534 0
1535 0
1536 0
1537 0
1538 0
1539 0
1540 0
1541 0
1542 0
1543 0
1544 0
1545 0
1546 0
1547 0
1548 0
1549 0
1550 0
1551 1
1552 1
1553 1
1554 1
1555 1
1556 1
1557 1
1558 1
1559 1
1560 1
1561 1
1562 1
1563 1
1564 1
1565 1
1566 1
1567 1
1568 1
1569 1
1570 1
1571 1
1572 1
1573 1
1574 1
1575 1
1576 1
1577 1
1578 1
1579 1
1580 1
1581 1
1582 1
1583 1
1584 1
1585 1
1586 1
1587 1
1588 1
1589 1
1590 1
1591 1
1592 1
1593 1
1594 1
1595 1
1596 1
1597 1
1598 1
1599 1
1600 0
1601 0
1602 0
1603 0
1604 0
1605 0
1606 0
1607 0
1608 0
1609 0
1610 0
1611 0
1612 0
1613 0
1614 0
1615 0
1616 0
1617 0
1618 0
1619 0
1620 0
1621 0
1622 0
1623 0
1624 0
1625 0
1626 0
1627 0
1628 0
1629 0
1630 0
1631 0
1632 0
1633 0
1634 0
1635 0
1636 0
1637 0
1638 0
1639 0
1640 0
1641 0
1642 0
1643 0
1644 0
1645 0
1646 0
1647 0
1648 0
1649 0
1650 0
1651 0
1652 0
1653 0
1654 0
1655 0
1656 0
1657 0
1658 0
1659 0
1660 0
1661 0
1662 0
1663 0
1664 0
1665 0
1666 0
1667 0
1668 0
1669 0
1670 0
1671 0
1672 0
1673 0
1674 0
1675 0
1676 0
1677 0
1678 0
1679 0
1680 0
1681 0
1682 0
1683 0
1684 0
1685 0
1686 0
1687 0
1688 0
1689 0
1690 0
1691 0
1692 0
1693 0
1694 0
1695 0
1696 0
1697 0
1698 0
1699 0
1700 0
1701 0
1702 0
1703 0
1704 0
1705 0
1706 0
1707 0
1708 0
1709 0
1710 0
1711 0
1712 0
1713 0
1714 0
1715 0
1716 0
1717 0
1718 0
1719 0
1720 0
1721 0
1722 0
1723 0
1724 0
1725 0
1726 0
1727 0
1728 0
1729 0
1730 0
1731 0
1732 0
1733 0
1734 0
1735 0
1736 0
1737 0
1738 0
1739 0
1740 0
1741 0
1742 0
1743 0
1744 0
1745 0
1746 0
1747 0
1748 0
1749 0
1750 0
1751 0
1752 0
1753 0
1754 0
1755 0
1756 0
1757 0
1758 0
1759 0
1760 0
1761 0
1762 0
1763 0
1764 0
1765 0
1766 0
1767 0
1768 0
1769 0
1770 0
1771 0
1772 0
1773 0
1774 0
1775 0
1776 0
1777 0
1778 0
1779 0
1780 0
1781 0
1782 0
1783 0
1784 0
1785 0
1786 0
1787 0
1788 0
1789 0
1790 0
1791 0
1792 0
1793 0
1794 0
1795 0
1796 0
1797 0
1798 0
1799 0
1800 0
1801 0
1802 0
1803 0
1804 0
1805 0
1806 0
1807 0
1808 0
1809 0
1810 0
1811 0
1812 0
1813 0
1814 0
1815 0
1816 0
1817 0
1818 0
1819 0
1820 0
1821 0
1822 0
1823 0
1824 0
1825 0
1826 0
1827 0
1828 0
1829 0
1830 0
1831 0
1832 0
1833 0
1834 0
1835 0
1836 0
1837 0
1838 0
1839 0
1840 0
1841 0
1842 0
1843 0
1844 0
1845 0
1846 0
1847 0
1848 0
1849 0
1850 0
1851 0
1852 0
1853 0
1854 0
1855 0
1856 0
1857 0
1858 0
1859 0
1860 0
1861 0
1862 0
1863 0
1864 0
1865 0
1866 0
1867 0
1868 0
1869 0
1870 0
1871 0
1872 0
1873 0
1874 0
1875 0
1876 0
1877 0
1878 0
1879 0
1880 0
1881 0
1882 0
1883 0
1884 0
1885 0
1886 0
1887 0
1888 0
1889 0
1890 0
1891 0
1892 0
1893 0
1894 0
1895 0
1896 0
1897 0
1898 0
1899 0
1900 0
1901 0
1902 0
1903 0
1904 0
1905 0
1906 0
1907 0
1908 0
1909 0
1910 0
1911 0
1912 0
1913 0
1914 0
1915 0
1916 0
1917 0
1918 0
1919 0
1920 0
1921 0
1922 0
1923 0
1924 0
1925 0
1926 0
1927 0
1928 0
1929 0
1930 0
1931 0
1932 0
1933 0
1934 0
1935 0
1936 0
1937 0
1938 0
1939 0
1940 0
1941 0
1942 0
1943 0
1944 0
1945 0
1946 0
1947 0
1948 0
1949 0
1950 0
1951 0
1952 0
1953 0
1954 0
1955 0
1956 0
1957 0
1958 0
1959 0
1960 0
1961 0
1962 0
1963 0
1964 0
1965 0
1966 0
1967 0
1968 0
1969 0
1970 0
1971 0
1972 0
1973 0
1974 0
1975 0
1976 0
1977 0
1978 0
1979 0
1980 0
1981 0
1982 0
1983 0
1984 0
1985 0
1986 0
1987 0
1988 0
1989 0
1990 0
1991 0
1992 0
1993 0
1994 0
1995 0
1996 0
1997 0
1998 0
1999 0
2000 0
2001 0
2002 0
2003 0
2004 0
2005 0
2006 0
2007 0
2008 0
2009 0
2010 0
2011 0
2012 0
2013 0
2014 0
2015 0
2016 0
2017 0
2018 0
2019 0
2020 0
2021 0
2022 0
2023 0
2024 0
2025 0
2026 0
2027 0
2028 0
2029 0
2030 0
2031 0
2032 0
2033 0
2034 0
2035 0
2036 0
2037 0
2038 0
2039 0
2040 0
2041 0
2042 0
2043 0
2044 0
2045 0
2046 0
2047 0
2048 0
2049 0
2050 0
2051 0
2052 0
2053 0
2054 0
2055 0
2056 0
2057 0
2058 0
2059 0
2060 0
2061 0
2062 0
2063 0
2064 0
2065 0
2066 0
2067 0
2068 0
2069 0
2070 0
2071 0
2072 0
2073 0
2074 0
2075 0
2076 0
2077 0
2078 0
2079 0
2080 0
2081 0
2082 0
2083 0
2084 0
2085 0
2086 0
2087 0
2088 0
2089 0
2090 0
2091 0
2092 0
2093 0
2094 0
2095 0
2096 0
2097 0
2098 0
2099 0
2100 0
2101 0
2102 0
2103 0
2104 0
2105 0
2106 0
2107 0
2108 0
2109 0
2110 0
2111 0
2112 0
2113 0
2114 0
2115 0
2116 0
2117 0
2118 0
2119 0
2120 0
2121 0
2122 0
2123 0
2124 0
2125 0
2126 0
2127 0
2128 0
2129 0
2130 0
2131 0
2132 0
2133 0
2134 0
2135 0
2136 0
2137 0
2138 0
2139 0
2140 0
2141 0
2142 0
2143 0
2144 0
2145 0
2146 0
2147 0
2148 0
2149 0
2150 0
2151 0
2152 0
2153 0
2154 0
2155 0
2156 0
2157 0
2158 0
2159 0
2160 0
2161 0
2162 0
2163 0
2164 0
2165 0
2166 0
2167 0
2168 0
2169 0
2170 0
2171 0
2172 0
2173 0
2174 0
2175 0
2176 0
2177 0
2178 0
2179 0
2180 0
2181 0
2182 0
2183 0
2184 0
2185 0
2186 0
2187 0
2188 0
2189 0
2190 0
2191 0
2192 0
2193 1
2194 0
2195 0
2196 0
2197 0
2198 0
2199 0
2200 0
2201 0
2202 0
2203 0
2204 0
2205 0
2206 0
2207 0
2208 0
2209 0
2210 0
2211 0
2212 0
2213 0
2214 0
2215 0
2216 0
2217 0
2218 0
2219 0
2220 0
2221 0
2222 0
2223 0
2224 0
2225 0
2226 0
2227 0
2228 0
2229 0
2230 0
2231 0
2232 0
2233 0
2234 0
2235 0
2236 0
2237 0
2238 0
2239 0
2240 0
2241 0
2242 0
2243 0
2244 0
2245 0
2246 0
2247 0
2248 0
2249 0
2250 0
2251 0
2252 0
2253 0
2254 0
2255 0
2256 0
2257 0
2258 0
2259 0
2260 0
2261 0
2262 0
2263 0
2264 0
2265 0
2266 0
2267 0
2268 0
2269 0
2270 0
2271 0
2272 0
2273 0
2274 0
2275 0
2276 1
2277 0
2278 0
2279 0
2280 0
2281 0
2282 0
2283 0
2284 0
2285 0
2286 0
2287 0
2288 0
2289 0
2290 0
2291 0
2292 0
2293 0
2294 0
2295 0
2296 0
2297 0
2298 0
2299 0
2300 0
2301 0
2302 0
2303 0
2304 0
2305 0
2306 0
2307 0
2308 1
2309 0
2310 0
2311 0
2312 0
2313 1
2314 0
2315 0
2316 0
2317 0
2318 0
2319 0
2320 0
2321 0
2322 0
2323 0
2324 0
2325 0
2326 0
2327 0
2328 0
2329 0
2330 0
2331 0
2332 0
2333 0
2334 0
2335 0
2336 0
2337 0
2338 0
2339 0
2340 0
2341 0
2342 0
2343 0
2344 0
2345 0
2346 0
2347 0
2348 0
2349 0
2350 0
2351 0
2352 0
2353 0
2354 0
2355 0
2356 0
2357 0
2358 0
2359 0
2360 0
2361 0
2362 0
2363 0
2364 0
2365 0
2366 0
2367 0
2368 0
2369 0
2370 0
2371 0
2372 0
2373 0
2374 0
2375 0
2376 0
2377 0
2378 0
2379 0
2380 0
2381 0
2382 0
2383 0
2384 0
2385 0
2386 0
2387 0
2388 0
2389 0
2390 0
2391 0
2392 0
2393 0
2394 0
2395 0
2396 0
2397 0
2398 0
2399 0
2400 0
2401 0
2402 0
2403 0
2404 0
2405 0
2406 0
2407 0
2408 0
2409 0
2410 0
2411 0
2412 0
2413 0
2414 0
2415 0
2416 0
2417 0
2418 0
2419 0
2420 0
2421 0
2422 0
2423 0
2424 0
2425 0
2426 0
2427 0
2428 0
2429 0
2430 0
2431 0
2432 0
2433 0
2434 0
2435 0
2436 0
2437 0
2438 0
2439 0
2440 0
2441 0
2442 0
2443 0
2444 0
2445 0
2446 0
2447 0
2448 0
2449 0
2450 0
2451 0
2452 0
2453 0
2454 0
2455 0
2456 0
2457 0
2458 0
2459 0
2460 0
2461 0
2462 0
2463 0
2464 0
2465 0
2466 0
2467 0
2468 0
2469 0
2470 0
2471 0
2472 0
2473 0
2474 0
2475 0
2476 0
2477 0
2478 0
2479 0
2480 0
2481 0
2482 0
2483 0
2484 0
2485 0
2486 0
2487 0
2488 0
2489 0
2490 0
2491 0
2492 0
2493 0
2494 0
2495 0
2496 0
2497 0
2498 0
2499 0
2500 0
2501 0
2502 0
2503 0
2504 0
2505 0
2506 0
2507 0
2508 0
2509 0
2510 0
2511 0
2512 0
2513 0
2514 0
2515 0
2516 0
2517 0
2518 0
2519 0
2520 0
2521 0
2522 0
2523 0
2524 0
2525 0
2526 0
2527 0
2528 0
2529 0
2530 0
2531 0
2532 0
2533 0
2534 0
2535 0
2536 0
2537 0
2538 0
2539 0
2540 0
2541 0
2542 0
2543 0
2544 0
2545 0
2546 0
2547 0
2548 0
2549 0
2550 0
2551 0
2552 0
2553 0
2554 0
2555 0
2556 0
2557 0
2558 0
2559 0
2560 0
2561 0
2562 0
2563 0
2564 0
2565 0
2566 0
2567 0
2568 0
2569 0
2570 0
2571 0
2572 0
2573 0
2574 0
2575 0
2576 0
2577 0
2578 0
2579 0
2580 0
2581 0
2582 0
2583 0
2584 0
2585 0
2586 0
2587 0
2588 0
2589 0
2590 0
2591 0
2592 0
2593 0
2594 0
2595 0
2596 0
2597 0
2598 0
2599 0
2600 0
2601 0
2602 0
2603 0
2604 0
2605 0
2606 0
2607 0
2608 0
2609 0
2610 0
2611 0
2612 0
2613 0
2614 0
2615 0
2616 0
2617 0
2618 0
2619 0
2620 0
2621 0
2622 0
2623 0
2624 0
2625 0
2626 0
2627 0
2628 1
2629 0
2630 0
2631 0
2632 0
2633 0
2634 0
2635 0
2636 1
2637 0
2638 0
2639 0
2640 0
2641 0
2642 0
2643 0
2644 0
2645 0
2646 0
2647 0
2648 0
2649 0
2650 0
2651 0
2652 0
2653 1
2654 0
2655 0
2656 0
2657 0
2658 0
2659 0
2660 0
2661 0
2662 0
2663 0
2664 0
2665 0
2666 0
2667 0
2668 0
2669 0
2670 0
2671 0
2672 0
2673 0
2674 0
2675 0
2676 0
2677 0
2678 0
2679 0
2680 0
2681 0
2682 0
2683 0
2684 0
2685 0
2686 0
2687 0
2688 0
2689 0
2690 0
2691 0
2692 0
2693 0
2694 0
2695 0
2696 0
2697 0
2698 0
2699 0
2700 0
2701 0
2702 0
2703 0
2704 0
2705 0
2706 0
2707 0
2708 0
2709 0
2710 0
2711 0
2712 0
2713 0
2714 0
2715 0
2716 0
2717 0
2718 0
2719 0
2720 0
2721 0
2722 0
2723 0
2724 0
2725 0
2726 0
2727 0
2728 0
2729 0
2730 0
2731 0
2732 0
2733 0
2734 0
2735 0
2736 0
2737 0
2738 0
2739 0
2740 0
2741 0
2742 0
2743 0
2744 0
2745 0
2746 0
2747 0
2748 0
2749 0
2750 0
2751 0
2752 0
2753 0
2754 0
2755 1
2756 0
2757 0
2758 0
2759 0
2760 0
2761 0
2762 0
2763 0
2764 0
2765 0
2766 0
2767 0
2768 0
2769 0
2770 0
2771 0
2772 0
2773 0
2774 0
2775 0
2776 0
2777 0
2778 0
2779 0
2780 0
2781 0
2782 0
2783 0
2784 0
2785 1
2786 0
2787 0
2788 0
2789 0
2790 0
2791 0
2792 0
2793 0
2794 0
2795 0
2796 0
2797 0
2798 0
2799 0
2800 0
2801 0
2802 0
2803 0
2804 0
2805 0
2806 0
2807 0
2808 0
2809 0
2810 0
2811 0
2812 0
2813 0
2814 0
2815 0
2816 0
2817 0
2818 0
2819 0
2820 0
2821 0
2822 0
2823 0
2824 0
2825 0
2826 0
2827 0
2828 1
2829 0
2830 0
2831 0
2832 0
2833 0
2834 0
2835 0
2836 0
2837 0
2838 0
2839 0
2840 0
2841 0
2842 0
2843 0
2844 0
2845 0
2846 0
2847 0
2848 0
2849 0
2850 0
2851 0
2852 0
2853 0
2854 1
2855 0
2856 0
2857 0
2858 0
2859 0
2860 0
2861 0
2862 0
2863 0
2864 0
2865 0
2866 0
2867 0
2868 0
2869 0
2870 0
2871 0
2872 0
2873 0
2874 0
2875 0
2876 0
2877 0
2878 0
2879 0
2880 0
2881 0
2882 0
2883 0
2884 0
2885 0
2886 0
2887 0
2888 0
2889 0
2890 0
2891 0
2892 0
2893 0
2894 0
2895 0
2896 0
2897 0
2898 0
2899 0
2900 0
2901 0
2902 0
2903 0
2904 0
2905 0
2906 0
2907 0
2908 0
2909 0
2910 0
2911 0
2912 0
2913 0
2914 0
2915 0
2916 0
2917 0
2918 0
2919 0
2920 0
2921 0
2922 0
2923 0
2924 0
2925 0
2926 0
2927 0
2928 0
2929 0
2930 0
2931 0
2932 0
2933 0
2934 0
2935 0
2936 0
2937 0
2938 0
2939 0
2940 0
2941 0
2942 0
2943 0
2944 0
2945 0
2946 0
2947 0
2948 0
2949 0
2950 0
2951 0
2952 0
2953 0
2954 0
2955 0
2956 0
2957 0
2958 0
2959 0
2960 0
2961 0
2962 0
2963 0
2964 0
2965 0
2966 0
2967 0
2968 0
2969 0
2970 0
2971 0
2972 0
2973 0
2974 0
2975 0
2976 0
2977 0
2978 0
2979 0
2980 0
2981 0
2982 0
2983 0
2984 0
2985 0
2986 0
2987 0
2988 0
2989 0
2990 0
2991 0
2992 0
2993 0
2994 0
2995 0
2996 0
2997 0
2998 0
2999 0
3000 0
};
%\addlegendentry{weizhi}
\end{axis}

\end{tikzpicture}


==> stock.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.38, xmax=4.68,
xtick style={color=black},
xtick={0.15,1.15,2.15,3.15,4.15},
xticklabels={Alg.~\ref{alg:em},SpecTemp,~Kalofolias,GLMM,SC},
extra x ticks={1.18,2.19,3.13},
extra x tick labels={\cite{segarra2017network},\cite{kalofolias2016learn},\cite{maretic2020graph}},
extra x tick style = {grid=none,yshift=-10pt},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=0.75,
ylabel={\Large Average Correlation Score},
ytick style={color=black},
width=9cm,height=7cm,
]
\draw[draw=red,very thick,fill=red!50!white!100] (axis cs:-0.15,0) rectangle (axis cs:0.15,0.63);
\draw[draw=red,very thick,fill=red!50!white!100] (axis cs:0.85,0) rectangle (axis cs:1.15,0.54);
\draw[draw=red,very thick,fill=red!50!white!100] (axis cs:1.85,0) rectangle (axis cs:2.15,0.62);
\draw[draw=blue,very thick,fill=blue!50!white!100] (axis cs:2.85,0) rectangle (axis cs:3.15,0.25);
\draw[draw=orange,very thick,fill=color0!50!white!100] (axis cs:3.85,0) rectangle (axis cs:4.15,0.58);
\draw[draw=red,very thick,fill=red!50!white!100] (axis cs:0.15,0) rectangle (axis cs:0.45,0.69);
\draw[draw=red,very thick,fill=red!50!white!100] (axis cs:1.15,0) rectangle (axis cs:1.45,0.48);
\draw[draw=red,very thick,fill=red!50!white!100] (axis cs:2.15,0) rectangle (axis cs:2.45,0.66);
\draw[draw=blue,very thick,fill=blue!50!white!100] (axis cs:3.15,0) rectangle (axis cs:3.45,0.25);
\draw[draw=orange,very thick,fill=color0!50!white!100] (axis cs:4.15,0) rectangle (axis cs:4.45,0.57);
\draw (axis cs:-0.25,0.64) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{\LARGE \bf 0.63};
\draw (axis cs:0.8,0.55) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{\LARGE \bf 0.54};
\draw (axis cs:1.77,0.63) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{\LARGE \bf 0.62};
\draw (axis cs:2.8,0.26) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{\LARGE \bf 0.25};
\draw (axis cs:3.8,0.59) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{\LARGE \bf 0.58};
\draw (axis cs:0.16,0.7) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{\LARGE \bf 0.69};
\draw (axis cs:1.16,0.49) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{\LARGE \bf 0.48};
\draw (axis cs:2.14,0.67) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{\LARGE \bf 0.66};
\draw (axis cs:3.16,0.26) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{\LARGE \bf 0.25};
\draw (axis cs:4.16,0.58) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{\LARGE \bf 0.57};
\end{axis}

\end{tikzpicture}

